Iterative Algorithms for Assessing Network Resilience Against Structured Perturbations

This paper studies network resilience against structured additive perturbations to its topology. We consider dynamic networks modeled as linear time-invariant systems subject to perturbations of bounded energy satisfying specific sparsity and entry-wise constraints. Given an energy level, the structured pseudospectral abscissa captures the worst-possible perturbation an adversary could employ to de-stabilize the network, and the structured stability radius is the maximum energy in the structured perturbation that the network can withstand without becoming unstable. Building on a novel characterization of the worst-case structured perturbation, we propose iterative algorithms that efficiently compute the structured pseudospectral abscissa and structured stability radius. We provide theoretical guarantees of the local convergence of the algorithms and illustrate their efficacy and accuracy on several network examples.

==> figure/10_agent_ps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2,
xmax=0,
ymin=-2,
ymax=2,
xtick={-0.2,-0.1,0},
ytick={-2,0,2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-0.0980660571282232	1.90203213819325\\
-0.0980660571282232	-1.90203213819325\\
-0.120502418134253	1.89912523461907\\
-0.120502418134253	-1.89912523461907\\
-0.0892666577071702	1.17199018886793\\
-0.0892666577071702	-1.17199018886793\\
-0.12911653901895	1.17784053320535\\
-0.12911653901895	-1.17784053320535\\
-0.108921494780629	0.0149629304790786\\
-0.108921494780629	-0.0149629304790786\\
};

\addplot [color=blue, draw=none, mark=*, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.1	0\\
-0.1	1.17557050458495\\
-0.1	-1.17557050458495\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.0999999999999999	1.17557050458495\\
-0.0999999999999999	-1.17557050458495\\
-0.1	0\\
-0.104964076459124	1.90683673512965\\
-0.104964076459124	-1.90683673512965\\
-0.118516383148175	1.92365309429719\\
-0.118516383148175	-1.92365309429719\\
-0.0997957717704414	1.19083402696785\\
-0.0997957717704414	-1.19083402696785\\
-0.116989690925868	1.17631769991694\\
-0.116989690925868	-1.17631769991694\\
-0.119321869317369	0\\
-0.110448001870559	1.91361470609675\\
-0.110448001870559	-1.91361470609675\\
-0.106217101843473	1.87220654030179\\
-0.106217101843473	-1.87220654030179\\
-0.111137051315855	1.182444397084\\
-0.111137051315855	-1.182444397084\\
-0.106524541961824	1.15367351675222\\
-0.106524541961824	-1.15367351675222\\
-0.108330860956557	0.0180025348831158\\
-0.108330860956557	-0.0180025348831158\\
-0.0873445256880509	1.88211215020362\\
-0.0873445256880509	-1.88211215020362\\
-0.0632551219245244	0\\
-0.0697565536516318	1.16833405342255\\
-0.0697565536516318	-1.16833405342255\\
-0.099861506905528	1.91299659952347\\
-0.099861506905528	-1.91299659952347\\
-0.0929814036052923	1.88635982835857\\
-0.0929814036052923	-1.88635982835857\\
-0.0951610496391947	0.0140356619440836\\
-0.0951610496391947	-0.0140356619440836\\
-0.0916533755969264	1.15706195991495\\
-0.0916533755969264	-1.15706195991495\\
-0.0931861564470167	1.91249544401079\\
-0.0931861564470167	-1.91249544401079\\
-0.096505151829247	1.86771031255184\\
-0.096505151829247	-1.86771031255184\\
-0.100861779185511	1.17027541188198\\
-0.100861779185511	-1.17027541188198\\
-0.0892355869309527	1.16514682528335\\
-0.0892355869309527	-1.16514682528335\\
-0.0939774084055842	0\\
-0.0870769181422945	1.87634724524986\\
-0.0870769181422945	-1.87634724524986\\
-0.106122901419636	0\\
-0.0837207178905022	0\\
-0.0789729021969951	1.16636881373984\\
-0.0789729021969951	-1.16636881373984\\
-0.10951184908657	1.17359166210836\\
-0.10951184908657	-1.17359166210836\\
-0.0981768070990558	1.88403137554146\\
-0.0981768070990558	-1.88403137554146\\
-0.0969902418364923	1.18220080758474\\
-0.0969902418364923	-1.18220080758474\\
-0.108108966525407	1.16225441904961\\
-0.108108966525407	-1.16225441904961\\
-0.102542533167945	0.00792487237042118\\
-0.102542533167945	-0.00792487237042118\\
-0.0809634846001778	1.92565156954063\\
-0.0809634846001778	-1.92565156954063\\
-0.0792184771128556	1.19295413765212\\
-0.0792184771128556	-1.19295413765212\\
-0.0698851306133201	1.87316281437393\\
-0.0698851306133201	-1.87316281437393\\
-0.0986061167705384	1.89701604138249\\
-0.0986061167705384	-1.89701604138249\\
-0.0833991811894445	0.0177935222335808\\
-0.0833991811894445	-0.0177935222335808\\
-0.0729976426673786	1.16300846975716\\
-0.0729976426673786	-1.16300846975716\\
-0.108042807938286	1.9201509976082\\
-0.108042807938286	-1.9201509976082\\
-0.127284677208443	1.89968057046196\\
-0.127284677208443	-1.89968057046196\\
-0.11799496384261	1.19039368505304\\
-0.11799496384261	-1.19039368505304\\
-0.119082512921118	1.17050441470982\\
-0.119082512921118	-1.17050441470982\\
-0.129250021181444	0\\
-0.111125812890295	1.89607816400048\\
-0.111125812890295	-1.89607816400048\\
-0.105131530706964	1.92511953840396\\
-0.105131530706964	-1.92511953840396\\
-0.0944442477094708	1.20299191558882\\
-0.0944442477094708	-1.20299191558882\\
-0.114279931384325	1.1584859912731\\
-0.114279931384325	-1.1584859912731\\
-0.0846599673290172	1.18323049255969\\
-0.0846599673290172	-1.18323049255969\\
-0.12579216358348	1.91625949804959\\
-0.12579216358348	-1.91625949804959\\
-0.139723427179376	0\\
-0.128221076366725	1.19318232161232\\
-0.128221076366725	-1.19318232161232\\
-0.12322276786234	1.91092001724272\\
-0.12322276786234	-1.91092001724272\\
-0.11490772565962	0.0153910506935142\\
-0.11490772565962	-0.0153910506935142\\
-0.0932727854345136	1.89385548742385\\
-0.0932727854345136	-1.89385548742385\\
-0.115914930734992	1.88146084260343\\
-0.115914930734992	-1.88146084260343\\
-0.126294210159135	1.16692729152569\\
-0.126294210159135	-1.16692729152569\\
-0.0822514010659346	1.90396157620103\\
-0.0822514010659346	-1.90396157620103\\
-0.0699800625284278	1.86733907513193\\
-0.0699800625284278	-1.86733907513193\\
-0.0510649084810351	0\\
-0.09500601651143	1.16651473469266\\
-0.09500601651143	-1.16651473469266\\
-0.0540053028727175	1.16306038474499\\
-0.0540053028727175	-1.16306038474499\\
-0.111187227411676	1.87066025611128\\
-0.111187227411676	-1.87066025611128\\
-0.0912834451152527	1.17508098165605\\
-0.0912834451152527	-1.17508098165605\\
-0.114514114483105	1.15070459490683\\
-0.114514114483105	-1.15070459490683\\
-0.097405091598269	1.92255666814418\\
-0.097405091598269	-1.92255666814418\\
-0.122625837251433	1.18641996188284\\
-0.122625837251433	-1.18641996188284\\
-0.0737695736302989	1.17602176997527\\
-0.0737695736302989	-1.17602176997527\\
-0.0763187536245229	0\\
-0.103834341612204	1.87877440300685\\
-0.103834341612204	-1.87877440300685\\
-0.112757593175888	0\\
-0.132113114807563	1.91242733074223\\
-0.132113114807563	-1.91242733074223\\
-0.119232395135877	1.15738043785318\\
-0.119232395135877	-1.15738043785318\\
-0.103592389464604	1.86734303443989\\
-0.103592389464604	-1.86734303443989\\
-0.0857386923761519	1.93538961256126\\
-0.0857386923761519	-1.93538961256126\\
-0.0853110734657637	1.20168444793241\\
-0.0853110734657637	-1.20168444793241\\
-0.0728200438155189	1.91236484527806\\
-0.0728200438155189	-1.91236484527806\\
-0.104860196565295	1.17930607865051\\
-0.104860196565295	-1.17930607865051\\
-0.0691303722578997	0\\
-0.10895558549547	1.88583417911223\\
-0.10895558549547	-1.88583417911223\\
-0.104012773379144	1.14220985589159\\
-0.104012773379144	-1.14220985589159\\
-0.117635989945244	1.90417079340212\\
-0.117635989945244	-1.90417079340212\\
-0.0903687492941478	1.94478847522943\\
-0.0903687492941478	-1.94478847522943\\
-0.121929768836637	1.88963123980305\\
-0.121929768836637	-1.88963123980305\\
-0.101763037709031	1.19853405783763\\
-0.101763037709031	-1.19853405783763\\
-0.0864648899887383	1.89718098899034\\
-0.0864648899887383	-1.89718098899034\\
-0.073338904932027	1.89712452928803\\
-0.073338904932027	-1.89712452928803\\
-0.0791217028774845	0.0256301978189545\\
-0.0791217028774845	-0.0256301978189545\\
-0.0733022680135897	1.15676554147553\\
-0.0733022680135897	-1.15676554147553\\
-0.112701892811726	1.90219543166474\\
-0.112701892811726	-1.90219543166474\\
-0.111375881587669	1.16679479042626\\
-0.111375881587669	-1.16679479042626\\
-0.0917180692173115	1.90006501133786\\
-0.0917180692173115	-1.90006501133786\\
-0.106430676884995	0.011509202623431\\
-0.106430676884995	-0.011509202623431\\
-0.134880345773277	1.16427528557527\\
-0.134880345773277	-1.16427528557527\\
-0.145610367843755	0\\
-0.103044690328606	1.89054061227748\\
-0.103044690328606	-1.89054061227748\\
-0.0864044064127599	1.14882184628081\\
-0.0864044064127599	-1.14882184628081\\
-0.117002263047486	1.16515589407955\\
-0.117002263047486	-1.16515589407955\\
-0.0918493502591905	1.18544980650141\\
-0.0918493502591905	-1.18544980650141\\
-0.0809330119995458	1.88629119436419\\
-0.0809330119995458	-1.88629119436419\\
-0.0901474787661906	0.0138555748133974\\
-0.0901474787661906	-0.0138555748133974\\
-0.0695306105448565	1.90784956577911\\
-0.0695306105448565	-1.90784956577911\\
-0.0760857667529126	1.18434186125659\\
-0.0760857667529126	-1.18434186125659\\
-0.122123967351793	1.88308092178865\\
-0.122123967351793	-1.88308092178865\\
-0.118811732266489	1.14062573734592\\
-0.118811732266489	-1.14062573734592\\
-0.105216014836889	0.0244474412499\\
-0.105216014836889	-0.0244474412499\\
-0.12111605669084	1.14773568779947\\
-0.12111605669084	-1.14773568779947\\
-0.104578689818915	1.93495035455863\\
-0.104578689818915	-1.93495035455863\\
-0.116000202047484	1.91426065364311\\
-0.116000202047484	-1.91426065364311\\
-0.124060295979268	1.1763542543598\\
-0.124060295979268	-1.1763542543598\\
-0.112167956564937	0.00704044333746073\\
-0.112167956564937	-0.00704044333746073\\
-0.0988129593752775	1.87730593395221\\
-0.0988129593752775	-1.87730593395221\\
-0.103412425344077	1.88473569152708\\
-0.103412425344077	-1.88473569152708\\
-0.0976820092080092	0.0204528059959422\\
-0.0976820092080092	-0.0204528059959422\\
-0.0981687234160908	1.14928947636543\\
-0.0981687234160908	-1.14928947636543\\
-0.076856878097973	1.92228599731274\\
-0.076856878097973	-1.92228599731274\\
-0.0817759982182711	1.87398579749008\\
-0.0817759982182711	-1.87398579749008\\
-0.0923748545203154	1.87581785371915\\
-0.0923748545203154	-1.87581785371915\\
-0.0859011933226912	1.16996135450114\\
-0.0859011933226912	-1.16996135450114\\
-0.130711705530548	1.18502764615497\\
-0.130711705530548	-1.18502764615497\\
-0.109382918468696	1.14670012642259\\
-0.109382918468696	-1.14670012642259\\
-0.0976397297871646	1.94086304235604\\
-0.0976397297871646	-1.94086304235604\\
-0.0874325141207567	1.91973103056831\\
-0.0874325141207567	-1.91973103056831\\
-0.101343394777331	1.18552786142533\\
-0.101343394777331	-1.18552786142533\\
-0.0635686655416419	1.15806250133481\\
-0.0635686655416419	-1.15806250133481\\
-0.0941460171671285	0.00828864268818415\\
-0.0941460171671285	-0.00828864268818415\\
-0.0818798267079539	1.17376129978114\\
-0.0818798267079539	-1.17376129978114\\
-0.128014317431922	1.16137225218927\\
-0.128014317431922	-1.16137225218927\\
-0.109744968327062	1.20224251050588\\
-0.109744968327062	-1.20224251050588\\
-0.0695331962025262	1.92137079164181\\
-0.0695331962025262	-1.92137079164181\\
-0.077541532760581	1.8919309069871\\
-0.077541532760581	-1.8919309069871\\
-0.0580131435900098	0\\
-0.0617922081370825	1.17385240773841\\
-0.0617922081370825	-1.17385240773841\\
-0.0981749311293042	1.21087232394751\\
-0.0981749311293042	-1.21087232394751\\
-0.0923360810313255	1.90644217853627\\
-0.0923360810313255	-1.90644217853627\\
-0.0839179744076619	1.89062637925696\\
-0.0839179744076619	-1.89062637925696\\
-0.0841412734350939	1.16337471968729\\
-0.0841412734350939	-1.16337471968729\\
-0.0919890705846778	1.15045277150375\\
-0.0919890705846778	-1.15045277150375\\
-0.0901177632203821	1.92857515744774\\
-0.0901177632203821	-1.92857515744774\\
-0.0773262532333175	1.90169318786721\\
-0.0773262532333175	-1.90169318786721\\
-0.0671762211830653	1.17835067561765\\
-0.0671762211830653	-1.17835067561765\\
-0.0887647667077023	1.85190344550255\\
-0.0887647667077023	-1.85190344550255\\
-0.0941845030203147	1.16157045576823\\
-0.0941845030203147	-1.16157045576823\\
-0.0884093197955126	1.91434114667029\\
-0.0884093197955126	-1.91434114667029\\
-0.0909816075843672	1.86653299181305\\
-0.0909816075843672	-1.86653299181305\\
-0.101323919761696	1.15597278762756\\
-0.101323919761696	-1.15597278762756\\
-0.119401283153705	1.18135794012727\\
-0.119401283153705	-1.18135794012727\\
-0.106197417160939	1.16939462590333\\
-0.106197417160939	-1.16939462590333\\
-0.132488414895113	1.87093404259736\\
-0.132488414895113	-1.87093404259736\\
-0.0975953569899553	1.8907139770368\\
-0.0975953569899553	-1.8907139770368\\
-0.114087455021918	1.86094659343485\\
-0.114087455021918	-1.86094659343485\\
-0.099098782134243	1.93581607693193\\
-0.099098782134243	-1.93581607693193\\
-0.0826668038189307	1.94227061897868\\
-0.0826668038189307	-1.94227061897868\\
-0.108839495617272	1.19510993567846\\
-0.108839495617272	-1.19510993567846\\
-0.139107070563123	1.17216974645176\\
-0.139107070563123	-1.17216974645176\\
-0.09785371871813	1.8482708455928\\
-0.09785371871813	-1.8482708455928\\
-0.0753496358837396	1.15105590486161\\
-0.0753496358837396	-1.15105590486161\\
-0.0810306924290003	1.88035730296369\\
-0.0810306924290003	-1.88035730296369\\
-0.100796123563516	1.13412367881226\\
-0.100796123563516	-1.13412367881226\\
-0.100176176793276	0.0147118561304238\\
-0.100176176793276	-0.0147118561304238\\
-0.112540551528848	0.0339375946356799\\
-0.112540551528848	-0.0339375946356799\\
-0.110334920676626	1.90751748548808\\
-0.110334920676626	-1.90751748548808\\
-0.0903667915924398	1.1914622157399\\
-0.0903667915924398	-1.1914622157399\\
-0.0946893200988834	1.95362244906618\\
-0.0946893200988834	-1.95362244906618\\
-0.0943540355061273	1.21433088176982\\
-0.0943540355061273	-1.21433088176982\\
-0.0635283659245214	1.92929831628094\\
-0.0635283659245214	-1.92929831628094\\
-0.0697479272303352	1.20351429158507\\
-0.0697479272303352	-1.20351429158507\\
-0.106998933248363	1.86206252113007\\
-0.106998933248363	-1.86206252113007\\
-0.0857003065530116	0.0267284667895209\\
-0.0857003065530116	-0.0267284667895209\\
-0.103844446643896	1.89712561698291\\
-0.103844446643896	-1.89712561698291\\
-0.13177814583155	1.14824391339921\\
-0.13177814583155	-1.14824391339921\\
-0.128291004490438	1.93725758089913\\
-0.128291004490438	-1.93725758089913\\
-0.120098523563452	1.87665147991465\\
-0.120098523563452	-1.87665147991465\\
-0.113538940515173	1.9384223880967\\
-0.113538940515173	-1.9384223880967\\
-0.111585079585245	1.89009509038731\\
-0.111585079585245	-1.89009509038731\\
-0.116998649279434	0.0231673317984023\\
-0.116998649279434	-0.0231673317984023\\
-0.079897078252644	1.90843726402325\\
-0.079897078252644	-1.90843726402325\\
-0.0924284178898063	1.1961213989834\\
-0.0924284178898063	-1.1961213989834\\
-0.137261842840736	1.92730538561715\\
-0.137261842840736	-1.92730538561715\\
-0.128788529598628	1.173048213292\\
-0.128788529598628	-1.173048213292\\
-0.124823209693198	0.0137435168973944\\
-0.124823209693198	-0.0137435168973944\\
-0.099967948242296	1.16458359374463\\
-0.099967948242296	-1.16458359374463\\
-0.110533523080723	1.13597729299435\\
-0.110533523080723	-1.13597729299435\\
-0.0667336722177494	1.19178414691469\\
-0.0667336722177494	-1.19178414691469\\
-0.106041055008179	1.94834616920695\\
-0.106041055008179	-1.94834616920695\\
-0.0926283263431766	0.0246529975357314\\
-0.0926283263431766	-0.0246529975357314\\
-0.127625042390785	1.92681643660336\\
-0.127625042390785	-1.92681643660336\\
-0.0611632324291169	1.89366149934311\\
-0.0611632324291169	-1.89366149934311\\
-0.11168933625252	1.8756955976386\\
-0.11168933625252	-1.8756955976386\\
-0.138524567243157	1.16080548240866\\
-0.138524567243157	-1.16080548240866\\
-0.111272926368874	1.95413863769635\\
-0.111272926368874	-1.95413863769635\\
-0.0958689620300677	1.22512897230773\\
-0.0958689620300677	-1.22512897230773\\
-0.109093345851109	1.95923467940565\\
-0.109093345851109	-1.95923467940565\\
-0.110201451489249	1.20776117298726\\
-0.110201451489249	-1.20776117298726\\
-0.109303212035899	1.18872386412729\\
-0.109303212035899	-1.18872386412729\\
-0.104383844059112	1.91544993793828\\
-0.104383844059112	-1.91544993793828\\
-0.113223857944715	1.9296132143276\\
-0.113223857944715	-1.9296132143276\\
-0.122663039945418	1.90222731096307\\
-0.122663039945418	-1.90222731096307\\
-0.0685448612022287	1.9018243919766\\
-0.0685448612022287	-1.9018243919766\\
-0.0877369792728449	1.90429588661366\\
-0.0877369792728449	-1.90429588661366\\
-0.100542671971229	1.92729389376518\\
-0.100542671971229	-1.92729389376518\\
-0.0798448391461125	1.1787702546291\\
-0.0798448391461125	-1.1787702546291\\
-0.0738138498050059	1.88486911609138\\
-0.0738138498050059	-1.88486911609138\\
-0.119783963737291	0.00958373236711843\\
-0.119783963737291	-0.00958373236711843\\
-0.143358877371537	1.89952335832155\\
-0.143358877371537	-1.89952335832155\\
-0.113016239909334	1.94800987739741\\
-0.113016239909334	-1.94800987739741\\
-0.0734271634556068	1.94353052221718\\
-0.0734271634556068	-1.94353052221718\\
-0.0727521787960479	1.20856956970471\\
-0.0727521787960479	-1.20856956970471\\
-0.0815657830460833	0.00668583676552036\\
-0.0815657830460833	-0.00668583676552036\\
-0.106575169549119	1.94089647022298\\
-0.106575169549119	-1.94089647022298\\
-0.134259058990437	1.88059507481139\\
-0.134259058990437	-1.88059507481139\\
-0.101076722535453	0.0320976256157481\\
-0.101076722535453	-0.0320976256157481\\
-0.13605951296663	1.92241770948283\\
-0.13605951296663	-1.92241770948283\\
-0.116355229306117	1.20905458288208\\
-0.116355229306117	-1.20905458288208\\
-0.143435261972522	1.1771019673768\\
-0.143435261972522	-1.1771019673768\\
-0.0917765200807595	1.93892895168908\\
-0.0917765200807595	-1.93892895168908\\
-0.0841100819404906	0.0354108741246026\\
-0.0841100819404906	-0.0354108741246026\\
-0.0815747708307377	1.21789819490485\\
-0.0815747708307377	-1.21789819490485\\
-0.131584537832742	1.89534060166083\\
-0.131584537832742	-1.89534060166083\\
-0.123676057370899	0.0276744382246481\\
-0.123676057370899	-0.0276744382246481\\
-0.135428844748239	1.18327125258997\\
-0.135428844748239	-1.18327125258997\\
-0.0812364866742678	1.15849625783138\\
-0.0812364866742678	-1.15849625783138\\
-0.121626816926731	1.16297894782418\\
-0.121626816926731	-1.16297894782418\\
-0.0585258397741462	1.16787830009935\\
-0.0585258397741462	-1.16787830009935\\
-0.127265182527827	1.86980771301582\\
-0.127265182527827	-1.86980771301582\\
-0.0871661995522332	0.00808470789051341\\
-0.0871661995522332	-0.00808470789051341\\
-0.0815101197389185	1.86838137261346\\
-0.0815101197389185	-1.86838137261346\\
-0.0793153697650006	1.91751098418094\\
-0.0793153697650006	-1.91751098418094\\
-0.085576663316861	1.19628053704444\\
-0.085576663316861	-1.19628053704444\\
-0.0821083618756045	1.18885816683725\\
-0.0821083618756045	-1.18885816683725\\
-0.0799436490819481	1.14886003162827\\
-0.0799436490819481	-1.14886003162827\\
-0.11515097404445	1.18558015609771\\
-0.11515097404445	-1.18558015609771\\
-0.134514152773874	1.19031358104993\\
-0.134514152773874	-1.19031358104993\\
-0.126233762391991	1.13846091015479\\
-0.126233762391991	-1.13846091015479\\
-0.112210630294438	1.92302569861921\\
-0.112210630294438	-1.92302569861921\\
-0.14567237661381	1.19124110293111\\
-0.14567237661381	-1.19124110293111\\
-0.152548637915946	0\\
-0.0896589564594941	1.89026553156107\\
-0.0896589564594941	-1.89026553156107\\
-0.11475681580713	1.14468729671152\\
-0.11475681580713	-1.14468729671152\\
-0.0974611226832688	1.14267659899347\\
-0.0974611226832688	-1.14267659899347\\
-0.12731416355059	1.20131932279823\\
-0.12731416355059	-1.20131932279823\\
-0.101216813722863	1.20660152784396\\
-0.101216813722863	-1.20660152784396\\
-0.0785099765835839	0.0151836206708971\\
-0.0785099765835839	-0.0151836206708971\\
-0.0618274727010415	1.90399945409483\\
-0.0618274727010415	-1.90399945409483\\
-0.125548471974447	1.89406837512706\\
-0.125548471974447	-1.89406837512706\\
-0.126439452338457	1.18161526196335\\
-0.126439452338457	-1.18161526196335\\
-0.0804932494367484	1.20332240643469\\
-0.0804932494367484	-1.20332240643469\\
-0.0761467983421599	1.93382789094705\\
-0.0761467983421599	-1.93382789094705\\
-0.0711392692542783	1.18831945593544\\
-0.0711392692542783	-1.18831945593544\\
-0.126136264508595	1.14705233415227\\
-0.126136264508595	-1.14705233415227\\
-0.0936270311882278	1.13779497915981\\
-0.0936270311882278	-1.13779497915981\\
-0.107036482730558	0.00569903784106474\\
-0.107036482730558	-0.00569903784106474\\
-0.0711755899430585	1.18163679192189\\
-0.0711755899430585	-1.18163679192189\\
-0.133378802692035	1.90524998965236\\
-0.133378802692035	-1.90524998965236\\
-0.1175302779977	0.0298391950530479\\
-0.1175302779977	-0.0298391950530479\\
-0.120340478735676	1.19584747919271\\
-0.120340478735676	-1.19584747919271\\
-0.0921764099439517	1.92330161514532\\
-0.0921764099439517	-1.92330161514532\\
-0.134204436439024	1.15550783272696\\
-0.134204436439024	-1.15550783272696\\
-0.133828464159257	1.88881843980629\\
-0.133828464159257	-1.88881843980629\\
-0.103548772885623	1.21315500707988\\
-0.103548772885623	-1.21315500707988\\
-0.0978745480838574	1.90714565122624\\
-0.0978745480838574	-1.90714565122624\\
-0.118809823953842	1.94395531448919\\
-0.118809823953842	-1.94395531448919\\
-0.076490692164511	1.86818850095472\\
-0.076490692164511	-1.86818850095472\\
-0.063861121517869	1.16561511766335\\
-0.063861121517869	-1.16561511766335\\
-0.12251630147314	1.92007240306617\\
-0.12251630147314	-1.92007240306617\\
-0.144635942556672	1.16838548518429\\
-0.144635942556672	-1.16838548518429\\
-0.117775586601456	1.2020560736983\\
-0.117775586601456	-1.2020560736983\\
-0.116489664193755	1.93368069299226\\
-0.116489664193755	-1.93368069299226\\
-0.124482548727095	1.94177538314255\\
-0.124482548727095	-1.94177538314255\\
-0.0651816697104995	1.88816332651236\\
-0.0651816697104995	-1.88816332651236\\
-0.0638187398794768	1.18237787054346\\
-0.0638187398794768	-1.18237787054346\\
-0.0905260826974353	1.85808369423981\\
-0.0905260826974353	-1.85808369423981\\
-0.125358026586799	1.87830849034208\\
-0.125358026586799	-1.87830849034208\\
-0.110515591703937	0.0230954427171492\\
-0.110515591703937	-0.0230954427171492\\
-0.127963868972924	1.88931529345355\\
-0.127963868972924	-1.88931529345355\\
-0.0989042132317114	1.95027305544591\\
-0.0989042132317114	-1.95027305544591\\
-0.129342289731213	1.92136697861707\\
-0.129342289731213	-1.92136697861707\\
-0.116754685077258	1.89676884910322\\
-0.116754685077258	-1.89676884910322\\
-0.114026460680101	1.85222603111354\\
-0.114026460680101	-1.85222603111354\\
-0.0824472643085365	1.8548898277106\\
-0.0824472643085365	-1.8548898277106\\
-0.0758848369586044	1.21985841603579\\
-0.0758848369586044	-1.21985841603579\\
-0.0966694425272235	1.86256142117285\\
-0.0966694425272235	-1.86256142117285\\
-0.107777102673851	1.90043685943573\\
-0.107777102673851	-1.90043685943573\\
-0.0867717546302349	1.15820154648425\\
-0.0867717546302349	-1.15820154648425\\
-0.079417588619542	1.95029613662437\\
-0.079417588619542	-1.95029613662437\\
-0.0769117378523678	1.1711472793143\\
-0.0769117378523678	-1.1711472793143\\
-0.0682899806933943	1.88172548418735\\
-0.0682899806933943	-1.88172548418735\\
-0.0917382775950185	1.18026269705233\\
-0.0917382775950185	-1.18026269705233\\
-0.0944337702779128	1.9324486594624\\
-0.0944337702779128	-1.9324486594624\\
-0.0899540796327536	0.0196062637286668\\
-0.0899540796327536	-0.0196062637286668\\
-0.0895450811492754	1.20918000477982\\
-0.0895450811492754	-1.20918000477982\\
-0.0691599362430362	1.9320440777727\\
-0.0691599362430362	-1.9320440777727\\
-0.0842408672104198	1.93023360265816\\
-0.0842408672104198	-1.93023360265816\\
-0.109028991958895	1.88005866826655\\
-0.109028991958895	-1.88005866826655\\
-0.0553130855451072	1.88804110671352\\
-0.0553130855451072	-1.88804110671352\\
-0.0741465232525205	1.19242524571679\\
-0.0741465232525205	-1.19242524571679\\
-0.0962331969716115	1.91756165208383\\
-0.0962331969716115	-1.91756165208383\\
-0.134982579469106	1.93210012814754\\
-0.134982579469106	-1.93210012814754\\
-0.0861045708182294	1.90935720654915\\
-0.0861045708182294	-1.90935720654915\\
-0.134394528969895	1.17782177665901\\
-0.134394528969895	-1.17782177665901\\
-0.0761699477332228	1.87454494024484\\
-0.0761699477332228	-1.87454494024484\\
-0.126693760280473	1.15359651671133\\
-0.126693760280473	-1.15359651671133\\
-0.088744497815716	0\\
-0.0769476594201517	1.85314513279115\\
-0.0769476594201517	-1.85314513279115\\
-0.0629425805029732	1.15235320076372\\
-0.0629425805029732	-1.15235320076372\\
-0.0848434279517822	1.95142006941371\\
-0.0848434279517822	-1.95142006941371\\
-0.106438055006244	1.18427252642385\\
-0.106438055006244	-1.18427252642385\\
-0.118552400944398	1.86540783792023\\
-0.118552400944398	-1.86540783792023\\
-0.101333981393846	1.85859862233979\\
-0.101333981393846	-1.85859862233979\\
-0.121358996799719	1.92968631513452\\
-0.121358996799719	-1.92968631513452\\
-0.134453069045548	0\\
-0.112186830467629	1.2140641757175\\
-0.112186830467629	-1.2140641757175\\
-0.10709364618771	0.0354036698169783\\
-0.10709364618771	-0.0354036698169783\\
-0.103302761185142	1.14743023930611\\
-0.103302761185142	-1.14743023930611\\
-0.140954148618803	1.14883060699528\\
-0.140954148618803	-1.14883060699528\\
-0.0662001051875882	1.20724306857462\\
-0.0662001051875882	-1.20724306857462\\
-0.0883305778594659	1.13016131581165\\
-0.0883305778594659	-1.13016131581165\\
-0.0708471202233192	1.89060248425627\\
-0.0708471202233192	-1.89060248425627\\
-0.13236125158308	1.16936284043193\\
-0.13236125158308	-1.16936284043193\\
-0.0936070576155683	1.88080107423485\\
-0.0936070576155683	-1.88080107423485\\
-0.0601734225144413	1.18613692113985\\
-0.0601734225144413	-1.18613692113985\\
-0.108977403785723	0.0289739523390265\\
-0.108977403785723	-0.0289739523390265\\
-0.0869013787036564	1.13811137327994\\
-0.0869013787036564	-1.13811137327994\\
-0.104806900072642	1.19114059877764\\
-0.104806900072642	-1.19114059877764\\
-0.102283451584987	0.0473432918888906\\
-0.102283451584987	-0.0473432918888906\\
-0.117260804988789	1.87118199555854\\
-0.117260804988789	-1.87118199555854\\
-0.10914400015294	1.85703257889119\\
-0.10914400015294	-1.85703257889119\\
-0.109960362952265	1.93475399832374\\
-0.109960362952265	-1.93475399832374\\
-0.0950772969192317	1.85558497866892\\
-0.0950772969192317	-1.85558497866892\\
-0.0948849369868602	1.17154654467468\\
-0.0948849369868602	-1.17154654467468\\
-0.145510849480765	1.88882323713388\\
-0.145510849480765	-1.88882323713388\\
-0.135822046095625	0.0140477401954004\\
-0.135822046095625	-0.0140477401954004\\
-0.148583230122373	1.17812901165177\\
-0.148583230122373	-1.17812901165177\\
-0.0860874321557356	1.92500360308027\\
-0.0860874321557356	-1.92500360308027\\
-0.0839541025064821	1.86214686327969\\
-0.0839541025064821	-1.86214686327969\\
-0.129303477603056	1.88411661726122\\
-0.129303477603056	-1.88411661726122\\
-0.103029194852851	0.0196720960561543\\
-0.103029194852851	-0.0196720960561543\\
-0.0931024263836052	0.0358113865564458\\
-0.0931024263836052	-0.0358113865564458\\
-0.053870342275634	1.92242824177348\\
-0.053870342275634	-1.92242824177348\\
-0.0702056984341672	0.012372884379332\\
-0.0702056984341672	-0.012372884379332\\
-0.14548128923636	1.89471276204216\\
-0.14548128923636	-1.89471276204216\\
-0.100050298377933	0.0251522384982404\\
-0.100050298377933	-0.0251522384982404\\
-0.114892145845524	1.19501883830854\\
-0.114892145845524	-1.19501883830854\\
-0.120715655723712	0.0401462156602239\\
-0.120715655723712	-0.0401462156602239\\
-0.0730106713457604	1.92558841697252\\
-0.0730106713457604	-1.92558841697252\\
-0.0953478035534495	1.94674601875444\\
-0.0953478035534495	-1.94674601875444\\
-0.0876988785215076	1.95685202981414\\
-0.0876988785215076	-1.95685202981414\\
-0.0628472741197677	1.91440100856588\\
-0.0628472741197677	-1.91440100856588\\
-0.06876556397315	1.17349788405811\\
-0.06876556397315	-1.17349788405811\\
-0.0693031574882138	1.14946514981326\\
-0.0693031574882138	-1.14946514981326\\
-0.138494252840467	1.91592693234749\\
-0.138494252840467	-1.91592693234749\\
-0.0725832361852194	0.0178550590089977\\
-0.0725832361852194	-0.0178550590089977\\
-0.116634484200888	1.95498335444262\\
-0.116634484200888	-1.95498335444262\\
-0.111410951051846	1.8653004649002\\
-0.111410951051846	-1.8653004649002\\
-0.0750643038473855	1.1997452077461\\
-0.0750643038473855	-1.1997452077461\\
-0.0858951770566043	1.1776725854352\\
-0.0858951770566043	-1.1776725854352\\
-0.0767198081812135	0.0406404002984624\\
-0.0767198081812135	-0.0406404002984624\\
-0.0735973140628984	1.86363911368705\\
-0.0735973140628984	-1.86363911368705\\
-0.0868108202082468	0.043458549791696\\
-0.0868108202082468	-0.043458549791696\\
-0.0899563991962373	1.21844622676449\\
-0.0899563991962373	-1.21844622676449\\
-0.0898064857703439	1.8441740379116\\
-0.0898064857703439	-1.8441740379116\\
-0.158314781887207	0\\
-0.05887870514154	1.18081681852221\\
-0.05887870514154	-1.18081681852221\\
-0.107373907456386	1.9304623212545\\
-0.107373907456386	-1.9304623212545\\
-0.10426929651523	1.95516695949793\\
-0.10426929651523	-1.95516695949793\\
-0.11864623398256	1.21409491515763\\
-0.11864623398256	-1.21409491515763\\
-0.0823977713540308	1.14439566228776\\
-0.0823977713540308	-1.14439566228776\\
-0.0592435729284274	1.8739908632093\\
-0.0592435729284274	-1.8739908632093\\
-0.0600911904843	1.19741992637942\\
-0.0600911904843	-1.19741992637942\\
-0.0988497837113344	0.0384381870530612\\
-0.0988497837113344	-0.0384381870530612\\
-0.090221927223048	1.14451100819125\\
-0.090221927223048	-1.14451100819125\\
-0.0681135583032411	1.93709020766132\\
-0.0681135583032411	-1.93709020766132\\
-0.0751268537348297	1.14188375383934\\
-0.0751268537348297	-1.14188375383934\\
-0.0679194029777467	1.89505675235699\\
-0.0679194029777467	-1.89505675235699\\
-0.0645221259898939	1.14658706248605\\
-0.0645221259898939	-1.14658706248605\\
-0.126113991875236	0.00409993277344948\\
-0.126113991875236	-0.00409993277344948\\
-0.131493379173923	1.94683175611373\\
-0.131493379173923	-1.94683175611373\\
-0.110585829551038	0.043106371801735\\
-0.110585829551038	-0.043106371801735\\
-0.0746081237105162	0.00768350083430265\\
-0.0746081237105162	-0.00768350083430265\\
-0.124277989208317	1.86485763605432\\
-0.124277989208317	-1.86485763605432\\
-0.117226875280756	1.88695533730948\\
-0.117226875280756	-1.88695533730948\\
-0.101958142209492	1.92007568432519\\
-0.101958142209492	-1.92007568432519\\
-0.0699084704282118	1.19789520984756\\
-0.0699084704282118	-1.19789520984756\\
-0.0449370757068146	0\\
-0.0852189799865227	1.21250343997808\\
-0.0852189799865227	-1.21250343997808\\
-0.0947290288051442	0.0308517465610785\\
-0.0947290288051442	-0.0308517465610785\\
-0.0494523524825987	1.18270084208258\\
-0.0494523524825987	-1.18270084208258\\
-0.050332141075343	1.89550877546294\\
-0.050332141075343	-1.89550877546294\\
-0.140092093185804	1.18616880288482\\
-0.140092093185804	-1.18616880288482\\
-0.13266076651128	0.00604631494432766\\
-0.13266076651128	-0.00604631494432766\\
-0.122194363043667	1.85279149260115\\
-0.122194363043667	-1.85279149260115\\
};

\end{axis}
\end{tikzpicture}%

==> figure/1_agent_ps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.4,
xmax=0,
ymin=-2.5,
ymax=2.5,
xtick={-0.4,-0.2,0},
ytick={-2.5,0,2.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.0306850936689468	1.8445472375376\\
-0.0306850936689468	-1.8445472375376\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.1	0\\
-0.00828843526465679	0\\
-0.1	1.17557050458495\\
-0.1	-1.17557050458495\\
-0.00978900719670908	1.14298125995345\\
-0.00978900719670908	-1.14298125995345\\
};

\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-0.1	0\\
-0.1	1.17557050458495\\
-0.1	-1.17557050458495\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.0999999999999999	1.17557050458495\\
-0.0999999999999999	-1.17557050458495\\
-0.1	0\\
0	0\\
-0.122937551519874	1.95048865225197\\
-0.122937551519874	-1.95048865225197\\
-0.11838630409114	0\\
-0.118499106453145	1.2029459778814\\
-0.118499106453145	-1.2029459778814\\
-0.185989029826253	1.9628945917221\\
-0.185989029826253	-1.9628945917221\\
-0.164293521993296	1.21530685088756\\
-0.164293521993296	-1.21530685088756\\
-0.163711708858955	0\\
-0.0353190516437994	1.82778359684824\\
-0.0353190516437994	-1.82778359684824\\
-0.00711852836529847	1.1280129799572\\
-0.00711852836529847	-1.1280129799572\\
-0.150417711961804	2.01630726793759\\
-0.150417711961804	-2.01630726793759\\
-0.131454388120136	1.2330232397513\\
-0.131454388120136	-1.2330232397513\\
-0.131556935920875	0\\
-0.112991966567579	1.78505960175808\\
-0.112991966567579	-1.78505960175808\\
-0.125371343098858	1.07606605208168\\
-0.125371343098858	-1.07606605208168\\
-0.185489805309562	1.94012366136739\\
-0.185489805309562	-1.94012366136739\\
-0.170023889981333	1.20479883626604\\
-0.170023889981333	-1.20479883626604\\
-0.0325036548519514	1.93727882361899\\
-0.0325036548519514	-1.93727882361899\\
-0.0439583483547744	0\\
-0.0434267156145072	1.20053073602539\\
-0.0434267156145072	-1.20053073602539\\
-0.15427006456279	1.84744699783289\\
-0.15427006456279	-1.84744699783289\\
-0.170383773766133	1.14197602816796\\
-0.170383773766133	-1.14197602816796\\
-0.168584717363852	1.83955872580931\\
-0.168584717363852	-1.83955872580931\\
-0.1918008582462	1.13884217557823\\
-0.1918008582462	-1.13884217557823\\
-0.193695601162466	0\\
-0.143711677657195	1.80591936099183\\
-0.143711677657195	-1.80591936099183\\
-0.172992580207173	1.1027566642581\\
-0.172992580207173	-1.1027566642581\\
-0.178174407154428	0\\
-0.0147555420339395	1.86700628631101\\
-0.0147555420339395	-1.86700628631101\\
-0.00280442498309172	1.16333380297319\\
-0.00280442498309172	-1.16333380297319\\
-0.0700169694214109	1.88690536870552\\
-0.0700169694214109	-1.88690536870552\\
-0.0677872006290551	0\\
-0.0678984818955318	1.16710477106353\\
-0.0678984818955318	-1.16710477106353\\
-0.0781771055732858	1.7884168434108\\
-0.0781771055732858	-1.7884168434108\\
-0.0585050380997539	1.08064477131292\\
-0.0585050380997539	-1.08064477131292\\
-0.0728521313474001	1.07859391068632\\
-0.0728521313474001	-1.07859391068632\\
-0.111688156057576	1.94863578731232\\
-0.111688156057576	-1.94863578731232\\
-0.0928811946625575	2.02696165094136\\
-0.0928811946625575	-2.02696165094136\\
-0.0956890303741359	1.23524550628024\\
-0.0956890303741359	-1.23524550628024\\
-0.122219202879665	1.85771913811655\\
-0.122219202879665	-1.85771913811655\\
-0.127692344415567	1.14575953974199\\
-0.127692344415567	-1.14575953974199\\
-0.154106830294108	1.99484287240651\\
-0.154106830294108	-1.99484287240651\\
-0.0759269360815342	1.84509816497408\\
-0.0759269360815342	-1.84509816497408\\
-0.0678648692787363	1.13590860552846\\
-0.0678648692787363	-1.13590860552846\\
-0.125562775641474	1.93567933952304\\
-0.125562775641474	-1.93567933952304\\
-0.134271480870375	1.81358070063203\\
-0.134271480870375	-1.81358070063203\\
-0.154869045521949	1.1088645913657\\
-0.154869045521949	-1.1088645913657\\
-0.173731639294298	1.99176712775403\\
-0.173731639294298	-1.99176712775403\\
-0.149776583050729	1.22570452075553\\
-0.149776583050729	-1.22570452075553\\
-0.149621189115578	0\\
-0.00811270794780045	1.91676023757488\\
-0.00811270794780045	-1.91676023757488\\
-0.0173491762692898	1.19434502093238\\
-0.0173491762692898	-1.19434502093238\\
-0.018401434901811	0\\
-0.0392776627395243	2.00796985434407\\
-0.0392776627395243	-2.00796985434407\\
-0.0611199495315679	1.23069712234875\\
-0.0611199495315679	-1.23069712234875\\
-0.0818871707963267	2.02966014116947\\
-0.0818871707963267	-2.02966014116947\\
-0.0890646695085173	0\\
-0.174663595255801	1.88415683896654\\
-0.174663595255801	-1.88415683896654\\
-0.179009509606712	1.1719707986688\\
-0.179009509606712	-1.1719707986688\\
-0.0563176761316869	1.95094778912278\\
-0.0563176761316869	-1.95094778912278\\
-0.0650278013722123	1.20455857296012\\
-0.0650278013722123	-1.20455857296012\\
-0.092349686348935	1.83898953746483\\
-0.092349686348935	-1.83898953746483\\
-0.0893892677153744	1.12986371327731\\
-0.0893892677153744	-1.12986371327731\\
-0.166487460276542	1.09412221691403\\
-0.166487460276542	-1.09412221691403\\
-0.122815910497779	1.81484811721375\\
-0.122815910497779	-1.81484811721375\\
-0.136437374997714	1.10876262507019\\
-0.136437374997714	-1.10876262507019\\
-0.149413323679659	1.82967934408931\\
-0.149413323679659	-1.82967934408931\\
-0.171088351310382	1.12629703719189\\
-0.171088351310382	-1.12629703719189\\
-0.0217102357760463	1.98904745637404\\
-0.0217102357760463	-1.98904745637404\\
-0.0467370949923183	1.22516957805295\\
-0.0467370949923183	-1.22516957805295\\
-0.051361420633252	-1.22436930717329\\
-0.0456220420182619	1.98406630533722\\
-0.0456220420182619	-1.98406630533722\\
-0.0619119016076602	1.2205251894218\\
-0.0619119016076602	-1.2205251894218\\
-0.0599400606470815	1.86714438026411\\
-0.0599400606470815	-1.86714438026411\\
-0.0528157046164682	1.1545666319942\\
-0.0528157046164682	-1.1545666319942\\
-0.0910473494425372	1.93659083940618\\
-0.0910473494425372	-1.93659083940618\\
-0.0923321543573419	1.19536835823764\\
-0.0923321543573419	-1.19536835823764\\
-0.107258555186213	1.9850950928064\\
-0.107258555186213	-1.9850950928064\\
-0.1051147438231	1.21852553348439\\
-0.1051147438231	-1.21852553348439\\
-0.174370602652607	1.86027504821315\\
-0.174370602652607	-1.86027504821315\\
-0.188646859598473	1.15593646152192\\
-0.188646859598473	-1.15593646152192\\
-0.133735100506271	2.01823695872796\\
-0.133735100506271	-2.01823695872796\\
-0.120992215192531	1.23274965683642\\
-0.120992215192531	-1.23274965683642\\
-0.0875940593874647	1.79939244529917\\
-0.0875940593874647	-1.79939244529917\\
-0.078040124381868	1.09217047158439\\
-0.078040124381868	-1.09217047158439\\
-0.0523826158381861	1.92911378403481\\
-0.0523826158381861	-1.92911378403481\\
-0.0582774771149625	1.19381876240642\\
-0.0582774771149625	-1.19381876240642\\
-0.110528559631058	1.18066503000329\\
-0.110528559631058	-1.18066503000329\\
-0.110941481263581	1.9102660859205\\
-0.110941481263581	-1.9102660859205\\
-0.0145205900577254	1.93882982734985\\
-0.0145205900577254	-1.93882982734985\\
-0.0304163752949258	0\\
-0.0296109124978963	1.20417484532741\\
-0.0296109124978963	-1.20417484532741\\
-0.0290423079836232	1.86208020578012\\
-0.0290423079836232	-1.86208020578012\\
-0.0159529935764115	1.15641710408193\\
-0.0159529935764115	-1.15641710408193\\
-0.141416871860489	1.89208828906556\\
-0.141416871860489	-1.89208828906556\\
-0.143057359970359	1.17159806443507\\
-0.143057359970359	-1.17159806443507\\
-0.133181277213756	1.8994247643764\\
-0.133181277213756	-1.8994247643764\\
-0.133418557024203	1.17536330491464\\
-0.133418557024203	-1.17536330491464\\
-0.00950843903324761	1.87948212869298\\
-0.00950843903324761	-1.87948212869298\\
-0.159971300630426	1.85910585706808\\
-0.159971300630426	-1.85910585706808\\
-0.172772476859819	1.15193661642842\\
-0.172772476859819	-1.15193661642842\\
-0.185295439413936	1.86846198519741\\
-0.185295439413936	-1.86846198519741\\
-0.196545654103987	1.16431988148059\\
-0.196545654103987	-1.16431988148059\\
-0.0979035169351111	1.79953524630875\\
-0.0979035169351111	-1.79953524630875\\
-0.096287382711439	1.09200698060692\\
-0.096287382711439	-1.09200698060692\\
-0.189410187096048	1.88184076424487\\
-0.189410187096048	-1.88184076424487\\
-0.0412206549067286	1.8679313391958\\
-0.0412206549067286	-1.8679313391958\\
-0.0317970016140664	1.15803610131413\\
-0.0317970016140664	-1.15803610131413\\
-0.116021821674521	1.80531055584219\\
-0.116021821674521	-1.80531055584219\\
-0.127251751343416	1.09863166160632\\
-0.127251751343416	-1.09863166160632\\
-0.0869646229104069	2.00346060322901\\
-0.0869646229104069	-2.00346060322901\\
-0.0867551710264222	1.8573330526223\\
-0.0867551710264222	-1.8573330526223\\
-0.0834248648472081	1.1449311971142\\
-0.0834248648472081	-1.1449311971142\\
-0.0235987719213118	1.84731817216132\\
-0.0235987719213118	-1.84731817216132\\
-0.00270396309586657	1.14693241478957\\
-0.00270396309586657	-1.14693241478957\\
-0.0305554263008474	1.96623736455376\\
-0.0305554263008474	-1.96623736455376\\
-0.0482648199425554	1.21444037473106\\
-0.0482648199425554	-1.21444037473106\\
-0.195437762392089	1.90648709898103\\
-0.195437762392089	-1.90648709898103\\
-0.18952189881517	1.18967072481178\\
-0.18952189881517	-1.18967072481178\\
-0.0120475868913031	1.95442406322225\\
-0.0120475868913031	-1.95442406322225\\
-0.1085392705642	2.00686407275342\\
-0.1085392705642	-2.00686407275342\\
-0.0829263972994055	2.01815773276026\\
-0.0829263972994055	-2.01815773276026\\
-0.0233308749322011	1.94718112289433\\
-0.0233308749322011	-1.94718112289433\\
-0.0973288415411048	1.78379463651597\\
-0.0973288415411048	-1.78379463651597\\
-0.0947276771102331	1.07422254955584\\
-0.0947276771102331	-1.07422254955584\\
-0.0750902051131568	1.82758607321615\\
-0.0750902051131568	-1.82758607321615\\
-0.0632210025499866	1.12091864593188\\
-0.0632210025499866	-1.12091864593188\\
-0.115083214221101	1.09319725425105\\
-0.115083214221101	-1.09319725425105\\
-0.165392244891482	1.91446504988819\\
-0.165392244891482	-1.91446504988819\\
-0.160547707626582	1.18818596725673\\
-0.160547707626582	-1.18818596725673\\
-0.0234209019866062	1.87287035497012\\
-0.0234209019866062	-1.87287035497012\\
-0.0553371023239922	0\\
-0.0625090814680224	2.01101415013313\\
-0.0625090814680224	-2.01101415013313\\
-0.0760867690043038	1.23018581855254\\
-0.0760867690043038	-1.23018581855254\\
-0.0984615476705941	2.01865279727905\\
-0.0984615476705941	-2.01865279727905\\
-0.112512847308137	2.03287698143796\\
-0.112512847308137	-2.03287698143796\\
-0.107422880767868	1.23747490613664\\
-0.107422880767868	-1.23747490613664\\
-0.124322410735208	2.00679666546327\\
-0.124322410735208	-2.00679666546327\\
-0.166774004319383	1.96228232820479\\
-0.166774004319383	-1.96228232820479\\
-0.150589080793312	1.21233513440856\\
-0.150589080793312	-1.21233513440856\\
-0.0485825397046292	1.91441662924145\\
-0.0485825397046292	-1.91441662924145\\
-0.163147669960754	1.99035461008164\\
-0.163147669960754	-1.99035461008164\\
-0.0497628659006895	1.89384947955506\\
-0.0497628659006895	-1.89384947955506\\
-0.0484265746364501	1.17381310642688\\
-0.0484265746364501	-1.17381310642688\\
-0.144661426661148	1.85263986255806\\
-0.144661426661148	-1.85263986255806\\
-0.156661076607138	1.14438270420107\\
-0.156661076607138	-1.14438270420107\\
-0.163719991775317	1.82736097751024\\
-0.163719991775317	-1.82736097751024\\
-0.191809243710024	1.127404807643\\
-0.191809243710024	-1.127404807643\\
-0.0897059329473694	1.17935807132661\\
-0.0897059329473694	-1.17935807132661\\
-0.0894091034611195	1.90809357981069\\
-0.0894091034611195	-1.90809357981069\\
-0.192827621214776	1.17885447535759\\
-0.192827621214776	-1.17885447535759\\
-0.0379903340996632	1.89521252134657\\
-0.0379903340996632	-1.89521252134657\\
-0.037175063503445	1.17643776718244\\
-0.037175063503445	-1.17643776718244\\
-0.125794970007283	1.9232181360927\\
-0.125794970007283	-1.9232181360927\\
-0.123355693512432	1.18877550656375\\
-0.123355693512432	-1.18877550656375\\
-0.0709359445551443	1.80242059879014\\
-0.0709359445551443	-1.80242059879014\\
-0.0498883234021694	1.09685955449551\\
-0.0498883234021694	-1.09685955449551\\
-0.121199083803611	1.79577518820606\\
-0.121199083803611	-1.79577518820606\\
-0.138339118086561	1.08887023456661\\
-0.138339118086561	-1.08887023456661\\
-0.167050665615054	1.92995432018075\\
-0.167050665615054	-1.92995432018075\\
-0.155472758982438	1.81589544333301\\
-0.155472758982438	-1.81589544333301\\
-0.186207231037145	1.11501240941886\\
-0.186207231037145	-1.11501240941886\\
-0.143926269460876	1.95121353301928\\
-0.143926269460876	-1.95121353301928\\
-0.135126378058109	1.2047092509334\\
-0.135126378058109	-1.2047092509334\\
-0.110232009801248	1.81451725528502\\
-0.110232009801248	-1.81451725528502\\
-0.116431177445061	1.10759235446278\\
-0.116431177445061	-1.10759235446278\\
-0.199190006215834	1.15303153875275\\
-0.199190006215834	-1.15303153875275\\
-0.0897755682761784	1.95838393734948\\
-0.0897755682761784	-1.95838393734948\\
-0.0920023358126835	1.20638504661345\\
-0.0920023358126835	-1.20638504661345\\
-0.035596377753999	1.85099950908894\\
-0.035596377753999	-1.85099950908894\\
-0.159139736563441	1.8852585840499\\
-0.159139736563441	-1.8852585840499\\
-0.162944102488018	1.16972771288288\\
-0.162944102488018	-1.16972771288288\\
-0.0783682922404391	1.8750473671089\\
-0.0783682922404391	-1.8750473671089\\
-0.0753700491354926	1.15841833766389\\
-0.0753700491354926	-1.15841833766389\\
-0.0506660436704283	2.01377543644952\\
-0.0506660436704283	-2.01377543644952\\
-0.0892069452514007	1.89780723743072\\
-0.0892069452514007	-1.89780723743072\\
-0.00836568605766858	1.17722234482927\\
-0.00836568605766858	-1.17722234482927\\
-0.136257009989281	2.00279029370229\\
-0.136257009989281	-2.00279029370229\\
-0.145116615026835	1.88224919137806\\
-0.145116615026835	-1.88224919137806\\
-0.0481046878360061	1.88116526995785\\
-0.0481046878360061	-1.88116526995785\\
-0.195593094537415	1.91997458050789\\
-0.195593094537415	-1.91997458050789\\
-0.122857686558077	2.03075840684289\\
-0.122857686558077	-2.03075840684289\\
-0.147008338335165	1.86707195540377\\
-0.147008338335165	-1.86707195540377\\
-0.15519006345156	1.15547059030978\\
-0.15519006345156	-1.15547059030978\\
-0.020698754466626	1.9617678894998\\
-0.020698754466626	-1.9617678894998\\
-0.178778641674185	1.9552555840464\\
-0.178778641674185	-1.9552555840464\\
-0.0843506626803506	1.81921648044347\\
-0.0843506626803506	-1.81921648044347\\
-0.0756211689673647	1.11241504329724\\
-0.0756211689673647	-1.11241504329724\\
-0.0686152800562046	1.91335024078841\\
-0.0686152800562046	-1.91335024078841\\
-0.0703437882440776	1.18355117607353\\
-0.0703437882440776	-1.18355117607353\\
-0.0539230724701617	1.9978444655172\\
-0.0539230724701617	-1.9978444655172\\
-0.0648030021580633	1.96301945055705\\
-0.0648030021580633	-1.96301945055705\\
-0.0213814335977094	1.91762708515506\\
-0.0213814335977094	-1.91762708515506\\
-0.0288322094512398	1.19216756691624\\
-0.0288322094512398	-1.19216756691624\\
-0.0777997205141074	1.9813349402337\\
-0.0777997205141074	-1.9813349402337\\
-0.0841550269962749	1.2172658043966\\
-0.0841550269962749	-1.2172658043966\\
-0.194929966639035	1.94666166287455\\
-0.194929966639035	-1.94666166287455\\
-0.0380065598819983	1.21596856682758\\
-0.0380065598819983	-1.21596856682758\\
-0.00704024637614808	1.89210599204519\\
-0.00704024637614808	-1.89210599204519\\
-0.0766649020270817	1.93541374021795\\
-0.0766649020270817	-1.93541374021795\\
-0.0799523262592597	1.19525314601045\\
-0.0799523262592597	-1.19525314601045\\
-0.162717388247871	1.87067767539618\\
-0.162717388247871	-1.87067767539618\\
-0.137673438376411	1.22097219933303\\
-0.137673438376411	-1.22097219933303\\
-0.076137544131855	1.94879677502895\\
-0.076137544131855	-1.94879677502895\\
-0.112371721302939	1.99733818779539\\
-0.112371721302939	-1.99733818779539\\
-0.0724750383877167	1.89803720081372\\
-0.0724750383877167	-1.89803720081372\\
-0.0453901759111563	1.96248225175071\\
-0.0453901759111563	-1.96248225175071\\
-0.047847273461014	1.84650836061839\\
-0.047847273461014	-1.84650836061839\\
-0.031912042725642	1.14083823389283\\
-0.031912042725642	-1.14083823389283\\
-0.112999307301886	1.88756227029273\\
-0.112999307301886	-1.88756227029273\\
-0.113927711766811	1.16649949560837\\
-0.113927711766811	-1.16649949560837\\
-0.0984952349625966	1.82152507215034\\
-0.0984952349625966	-1.82152507215034\\
-0.0976843527083597	1.11411755665404\\
-0.0976843527083597	-1.11411755665404\\
-0.12899935813023	1.11618397349774\\
-0.12899935813023	-1.11618397349774\\
-0.0633039107139129	1.09121764920691\\
-0.0633039107139129	-1.09121764920691\\
-0.148949216035174	1.90594797620539\\
-0.148949216035174	-1.90594797620539\\
-0.147520883538049	1.18098542767126\\
-0.147520883538049	-1.18098542767126\\
-0.0896903458987437	1.22560019953663\\
-0.0896903458987437	-1.22560019953663\\
-0.0933694213591456	1.80889224343137\\
-0.0933694213591456	-1.80889224343137\\
-0.0889593509194892	1.10185903273462\\
-0.0889593509194892	-1.10185903273462\\
-0.0302184220512981	1.99912615108297\\
-0.0302184220512981	-1.99912615108297\\
-0.0541696413336512	1.80879020514672\\
-0.0541696413336512	-1.80879020514672\\
-0.0249723206000592	1.10605889609647\\
-0.0249723206000592	-1.10605889609647\\
-0.181780560342059	1.20008448499119\\
-0.181780560342059	-1.20008448499119\\
-0.181410012542209	1.92085953522625\\
-0.181410012542209	-1.92085953522625\\
-0.172522808858113	1.19439717600052\\
-0.172522808858113	-1.19439717600052\\
-0.0788748877068225	0\\
-0.102893797740884	1.20345386316619\\
-0.102893797740884	-1.20345386316619\\
-0.169589065088188	1.89908493447415\\
-0.169589065088188	-1.89908493447415\\
-0.168898099593133	1.18008310872918\\
-0.168898099593133	-1.18008310872918\\
-0.109432786113012	1.82646978977919\\
-0.109432786113012	-1.82646978977919\\
-0.114077709035495	1.11887391455328\\
-0.114077709035495	-1.11887391455328\\
-0.145552350121845	1.83916509214482\\
-0.145552350121845	-1.83916509214482\\
-0.162226407539194	1.13370996439333\\
-0.162226407539194	-1.13370996439333\\
-0.0804216929908962	1.1722471425518\\
-0.0804216929908962	-1.1722471425518\\
-0.025695667593047	1.89012790549677\\
-0.025695667593047	-1.89012790549677\\
-0.0235529438823087	1.17560149518432\\
-0.0235529438823087	-1.17560149518432\\
-0.120316876371828	2.02091423544862\\
-0.120316876371828	-2.02091423544862\\
-0.074059914569378	1.21217399726612\\
-0.074059914569378	-1.21217399726612\\
-0.153034423394688	1.19606500443007\\
-0.153034423394688	-1.19606500443007\\
-0.0571300782938571	1.18210978931691\\
-0.0571300782938571	-1.18210978931691\\
-0.101670646835635	1.08284572310321\\
-0.101670646835635	-1.08284572310321\\
-0.114313290980338	1.86537840119229\\
-0.114313290980338	-1.86537840119229\\
-0.117158628574221	1.15104934923188\\
-0.117158628574221	-1.15104934923188\\
-0.161142906017554	2.00676905786487\\
-0.161142906017554	-2.00676905786487\\
-0.0300195736747013	1.92694019563479\\
-0.0300195736747013	-1.92694019563479\\
-0.0604883224785994	1.98633987494058\\
-0.0604883224785994	-1.98633987494058\\
-0.0770075348615554	1.91909944731833\\
-0.0770075348615554	-1.91909944731833\\
-0.0592945284741466	1.83553602480134\\
-0.0592945284741466	-1.83553602480134\\
-0.0430650722792331	1.12987565699091\\
-0.0430650722792331	-1.12987565699091\\
-0.00375389721973945	1.90506965090487\\
-0.00375389721973945	-1.90506965090487\\
-0.105633787364639	1.79315200220793\\
-0.105633787364639	-1.79315200220793\\
-0.131999682436039	1.8665038361661\\
-0.131999682436039	-1.8665038361661\\
-0.137947708125864	1.153182104851\\
-0.137947708125864	-1.153182104851\\
-0.0153661518130182	1.14377025325043\\
-0.0153661518130182	-1.14377025325043\\
-0.0417881072172377	1.14461704310919\\
-0.0417881072172377	-1.14461704310919\\
-0.0809498733274354	1.96685697553036\\
-0.0809498733274354	-1.96685697553036\\
-0.0631089127274603	1.81436121685063\\
-0.0631089127274603	-1.81436121685063\\
-0.0413137031371845	1.11000855550909\\
-0.0413137031371845	-1.11000855550909\\
-0.0117325092430672	1.96702011197655\\
-0.0117325092430672	-1.96702011197655\\
-0.106080642166882	1.8520698470382\\
-0.106080642166882	-1.8520698470382\\
-0.107837623040304	1.14058049289982\\
-0.107837623040304	-1.14058049289982\\
-0.00351718350628766	1.9352998959968\\
-0.00351718350628766	-1.9352998959968\\
-0.156550811737832	1.93364576025202\\
-0.156550811737832	-1.93364576025202\\
-0.152173812944672	1.08540730207955\\
-0.152173812944672	-1.08540730207955\\
-0.135191911556471	1.79681181195044\\
-0.135191911556471	-1.79681181195044\\
-0.0409402050343531	1.0915657294956\\
-0.0409402050343531	-1.0915657294956\\
-0.122816876782201	1.96351724025364\\
-0.122816876782201	-1.96351724025364\\
-0.0849220357041893	1.88873978477237\\
-0.0849220357041893	-1.88873978477237\\
-0.0944691859022065	1.98235117702845\\
-0.0944691859022065	-1.98235117702845\\
-0.144398470369634	1.9279533869731\\
-0.144398470369634	-1.9279533869731\\
-0.139148306262478	1.1928647703634\\
-0.139148306262478	-1.1928647703634\\
-0.181087059999799	1.14574947916736\\
-0.181087059999799	-1.14574947916736\\
-0.0995083228228546	1.99614496141359\\
-0.0995083228228546	-1.99614496141359\\
-0.123871555990041	1.08742235526445\\
-0.123871555990041	-1.08742235526445\\
-0.00911171339392175	1.18830801666434\\
-0.00911171339392175	-1.18830801666434\\
-0.15370494577072	1.95483179402306\\
-0.15370494577072	-1.95483179402306\\
-0.10206490961528	1.97023130348182\\
-0.10206490961528	-1.97023130348182\\
-0.0361524276190953	1.83983642955036\\
-0.0361524276190953	-1.83983642955036\\
-0.132206969998352	1.83197177995292\\
-0.132206969998352	-1.83197177995292\\
-0.146194885864977	1.125623107206\\
-0.146194885864977	-1.125623107206\\
-0.0162998266404491	1.97865137047311\\
-0.0162998266404491	-1.97865137047311\\
-0.123475455095862	1.91033864220018\\
-0.123475455095862	-1.91033864220018\\
-0.0149022818101835	1.1124706107731\\
-0.0149022818101835	-1.1124706107731\\
-0.182858826277138	1.97514402133828\\
-0.182858826277138	-1.97514402133828\\
-0.155436272856391	1.09869264988222\\
-0.155436272856391	-1.09869264988222\\
-0.153774804373391	1.92027484926417\\
-0.153774804373391	-1.92027484926417\\
-0.0478338756048641	1.94113069912385\\
-0.0478338756048641	-1.94113069912385\\
-0.169585599729549	1.97734273542367\\
-0.169585599729549	-1.97734273542367\\
-0.138256359843001	1.98980612152703\\
-0.138256359843001	-1.98980612152703\\
-0.126357915279597	1.22170172576804\\
-0.126357915279597	-1.22170172576804\\
-0.13332021379277	1.12706905103367\\
-0.13332021379277	-1.12706905103367\\
-0.0694605281912311	2.02807866173352\\
-0.0694605281912311	-2.02807866173352\\
-0.193717711274449	1.89266628428452\\
-0.193717711274449	-1.89266628428452\\
-0.109198030666645	2.0197508005706\\
-0.109198030666645	-2.0197508005706\\
-0.141083660587484	1.94044079330902\\
-0.141083660587484	-1.94044079330902\\
-0.042230286916667	1.99428884080191\\
-0.042230286916667	-1.99428884080191\\
-0.0331880354635265	1.90943894765982\\
-0.0331880354635265	-1.90943894765982\\
-0.0228932849094873	1.90204542901324\\
-0.0228932849094873	-1.90204542901324\\
-0.057989410797869	1.91894563299802\\
-0.057989410797869	-1.91894563299802\\
-0.158753609435933	1.90266146990263\\
-0.158753609435933	-1.90266146990263\\
-0.0421915504705513	1.81867197529748\\
-0.0421915504705513	-1.81867197529748\\
-0.0898260686836011	1.16690459316395\\
-0.0898260686836011	-1.16690459316395\\
-0.179451842201271	1.89546664860934\\
-0.179451842201271	-1.89546664860934\\
-0.0601341155731927	1.8001712733664\\
-0.0601341155731927	-1.8001712733664\\
-0.0307126140593732	1.09608253421692\\
-0.0307126140593732	-1.09608253421692\\
-0.174256884736992	1.11367051807597\\
-0.174256884736992	-1.11367051807597\\
-0.0421885346363172	1.94973168903704\\
-0.0421885346363172	-1.94973168903704\\
-0.0537470021751563	1.20540093861008\\
-0.0537470021751563	-1.20540093861008\\
-0.115626037197525	1.83753940088357\\
-0.115626037197525	-1.83753940088357\\
-0.121825447759862	1.12896619492967\\
-0.121825447759862	-1.12896619492967\\
-0.142172495072296	1.81993587585063\\
-0.142172495072296	-1.81993587585063\\
-0.041171641855489	1.92147188169978\\
-0.041171641855489	-1.92147188169978\\
-0.0469921898617003	1.19107018416164\\
-0.0469921898617003	-1.19107018416164\\
-0.0203853645011128	1.12611460058355\\
-0.0203853645011128	-1.12611460058355\\
-0.147047284346179	1.97781102525556\\
-0.147047284346179	-1.97781102525556\\
-0.14969806302656	-1.97590122506075\\
-0.0312954905990681	1.11559871534292\\
-0.0312954905990681	-1.11559871534292\\
-0.11319483802092	1.07647753572544\\
-0.11319483802092	-1.07647753572544\\
-0.0504799903609755	1.11830981629827\\
-0.0504799903609755	-1.11830981629827\\
-0.0904393150561018	1.87288540968729\\
-0.0904393150561018	-1.87288540968729\\
-0.0889692786226363	1.15631469442994\\
-0.0889692786226363	-1.15631469442994\\
-0.0849411838906039	1.23671025929657\\
-0.0849411838906039	-1.23671025929657\\
-0.128858130951727	1.88550752545209\\
-0.128858130951727	-1.88550752545209\\
-0.070343194723421	1.98967550794925\\
-0.070343194723421	-1.98967550794925\\
-0.0480449809796352	1.83239882256036\\
-0.0480449809796352	-1.83239882256036\\
-0.179098527505454	1.85089562774339\\
-0.179098527505454	-1.85089562774339\\
-0.114662377004934	1.97642438544895\\
-0.114662377004934	-1.97642438544895\\
-0.0527268188966216	1.85837533950687\\
-0.0527268188966216	-1.85837533950687\\
-0.066600286532554	1.85956094167799\\
-0.066600286532554	-1.85956094167799\\
-0.167942644482084	1.85246109494838\\
-0.167942644482084	-1.85246109494838\\
-0.0643333793030332	1.15588382830756\\
-0.0643333793030332	-1.15588382830756\\
-0.1753340910601	1.90779993761942\\
-0.1753340910601	-1.90779993761942\\
-0.11438747872171	1.93191968615033\\
-0.11438747872171	-1.93191968615033\\
-0.11256598406868	1.19301667896956\\
-0.11256598406868	-1.19301667896956\\
-0.0603319182449694	2.02303126720576\\
-0.0603319182449694	-2.02303126720576\\
-0.0656672805549411	1.92960616847399\\
-0.0656672805549411	-1.92960616847399\\
-0.0868638477763568	1.08197273886441\\
-0.0868638477763568	-1.08197273886441\\
-0.149243610651067	2.0062760519138\\
-0.149243610651067	-2.0062760519138\\
-0.0618588540443397	1.8932959185632\\
-0.0618588540443397	-1.8932959185632\\
-0.0349918868280075	1.9798114362111\\
-0.0349918868280075	-1.9798114362111\\
-0.0371656095861654	1.87716212180114\\
-0.0371656095861654	-1.87716212180114\\
-0.115958262248804	1.21559561132263\\
-0.115958262248804	-1.21559561132263\\
-0.0564319699959403	1.14142415078046\\
-0.0564319699959403	-1.14142415078046\\
-0.123639229389313	1.84485213775968\\
-0.123639229389313	-1.84485213775968\\
-0.17493763289343	1.94020141141629\\
-0.17493763289343	-1.94020141141629\\
-0.0587198241966342	1.82384862383587\\
-0.0587198241966342	-1.82384862383587\\
-0.0931119534933847	1.13996017172167\\
-0.0931119534933847	-1.13996017172167\\
-0.160719957197594	1.94420119770246\\
-0.160719957197594	-1.94420119770246\\
-0.125353038594366	1.16418354538885\\
-0.125353038594366	-1.16418354538885\\
-0.145858752254796	1.14528975340933\\
-0.145858752254796	-1.14528975340933\\
-0.172951733613977	1.87379706668905\\
-0.172951733613977	-1.87379706668905\\
-0.0559344580602881	1.97618418454041\\
-0.0559344580602881	-1.97618418454041\\
-0.077431109669739	2.00819183728981\\
-0.077431109669739	-2.00819183728981\\
-0.100492982612235	1.86531539290835\\
-0.100492982612235	-1.86531539290835\\
-0.100591914094731	1.150674532771\\
-0.100591914094731	-1.150674532771\\
-0.0869372668751298	1.9264738004204\\
-0.0869372668751298	-1.9264738004204\\
-0.196118211216488	1.93076180820564\\
-0.196118211216488	-1.93076180820564\\
-0.123382016617941	1.98366797115817\\
-0.123382016617941	-1.98366797115817\\
-0.139038700206331	1.96701449337001\\
-0.139038700206331	-1.96701449337001\\
-0.142294925575816	1.13558525388777\\
-0.142294925575816	-1.13558525388777\\
-0.0306656762860772	1.12659697335201\\
-0.0306656762860772	-1.12659697335201\\
-0.159721672952518	1.97125537488896\\
-0.159721672952518	-1.97125537488896\\
-0.155932859149347	1.12100478669819\\
-0.155932859149347	-1.12100478669819\\
-0.101655094708645	1.93306860560634\\
-0.101655094708645	-1.93306860560634\\
-0.112373761514158	1.96211676903704\\
-0.112373761514158	-1.96211676903704\\
-0.145165676088217	1.10106943550436\\
-0.145165676088217	-1.10106943550436\\
-0.175938761324663	1.96696722833546\\
-0.175938761324663	-1.96696722833546\\
-0.101406453906325	1.16091405758045\\
-0.101406453906325	-1.16091405758045\\
-0.101260960457751	1.87964743108975\\
-0.101260960457751	-1.87964743108975\\
-0.0771248639245843	1.86343678545334\\
-0.0771248639245843	-1.86343678545334\\
-0.0550616807706414	1.90467017570665\\
-0.0550616807706414	-1.90467017570665\\
-0.102443904841014	1.91813745244061\\
-0.102443904841014	-1.91813745244061\\
-0.0863425662623837	1.97582347249269\\
-0.0863425662623837	-1.97582347249269\\
-0.0588315588395563	1.94064265079757\\
-0.0588315588395563	-1.94064265079757\\
-0.100015140988473	1.10148116049428\\
-0.100015140988473	-1.10148116049428\\
-0.141422291049219	1.91413065026976\\
-0.141422291049219	-1.91413065026976\\
-0.108207492269905	1.12983194789128\\
-0.108207492269905	-1.12983194789128\\
-0.0612122222928037	1.10411354410761\\
-0.0612122222928037	-1.10411354410761\\
-0.181308772821923	1.12872265709583\\
-0.181308772821923	-1.12872265709583\\
-0.0142816220486136	1.92543123944269\\
-0.0142816220486136	-1.92543123944269\\
-0.0816038697103623	1.80939254652608\\
-0.0816038697103623	-1.80939254652608\\
-0.15793540671627	1.83795921676075\\
-0.15793540671627	-1.83795921676075\\
-0.0588142398463194	1.84680231224919\\
-0.0588142398463194	-1.84680231224919\\
-0.0763294272726589	1.12944867177402\\
-0.0763294272726589	-1.12944867177402\\
-0.152431041948084	1.16778237074972\\
-0.152431041948084	-1.16778237074972\\
-0.176164961923067	1.16223718522927\\
-0.176164961923067	-1.16223718522927\\
-0.150835264958685	1.89594962704173\\
-0.150835264958685	-1.89594962704173\\
-0.0197822959662879	1.85809250547282\\
-0.0197822959662879	-1.85809250547282\\
-0.103952763346826	1.89250983566478\\
-0.103952763346826	-1.89250983566478\\
-0.0144347038581468	1.16670077030724\\
-0.0144347038581468	-1.16670077030724\\
-0.0559094249772984	1.1282520841488\\
-0.0559094249772984	-1.1282520841488\\
-0.0959774146265857	2.00779573159966\\
-0.0959774146265857	-2.00779573159966\\
-0.0855087908442973	1.11885681756069\\
-0.0855087908442973	-1.11885681756069\\
-0.0693416601065742	2.00150408836801\\
-0.0693416601065742	-2.00150408836801\\
-0.00555668429500003	1.94538085827338\\
-0.00555668429500003	-1.94538085827338\\
-0.100921772520104	2.03359753998067\\
-0.100921772520104	-2.03359753998067\\
-0.11981267697722	1.17547518544578\\
-0.11981267697722	-1.17547518544578\\
-0.10061011905123	1.94450464157208\\
-0.10061011905123	-1.94450464157208\\
-0.0696142591263388	1.1462322460844\\
-0.0696142591263388	-1.1462322460844\\
-0.121871110405863	1.82926422582997\\
-0.121871110405863	-1.82926422582997\\
-0.041421516982432	1.16395724467161\\
-0.041421516982432	-1.16395724467161\\
-0.100341454179518	1.18842870277502\\
-0.100341454179518	-1.18842870277502\\
-0.135195382559726	1.84174056403894\\
-0.135195382559726	-1.84174056403894\\
-0.113878754702985	1.92031593824554\\
-0.113878754702985	-1.92031593824554\\
-0.0343750947858687	1.95641617143328\\
-0.0343750947858687	-1.95641617143328\\
-0.0957119567190495	1.85145700854962\\
-0.0957119567190495	-1.85145700854962\\
-0.132441324482589	1.85601765012084\\
-0.132441324482589	-1.85601765012084\\
-0.103914082953511	1.95551477760076\\
-0.103914082953511	-1.95551477760076\\
-0.133371723679676	1.87646960372416\\
-0.133371723679676	-1.87646960372416\\
-0.0822413057673089	1.99305261384886\\
-0.0822413057673089	-1.99305261384886\\
-0.118796345818275	1.8768299274362\\
-0.118796345818275	-1.8768299274362\\
-0.115536525351167	1.9007260177303\\
-0.115536525351167	-1.9007260177303\\
-0.0658903348384987	1.87574384489112\\
-0.0658903348384987	-1.87574384489112\\
-0.0682711582182197	-1.87519785609926\\
-0.118087062853752	1.14074153120111\\
-0.118087062853752	-1.14074153120111\\
-0.0884257547270362	1.78850612249539\\
-0.0884257547270362	-1.78850612249539\\
-0.0581810219361254	1.17123805094961\\
-0.0581810219361254	-1.17123805094961\\
-0.131578433580393	1.97762279683511\\
-0.131578433580393	-1.97762279683511\\
-0.127515435529908	1.21167669831998\\
-0.127515435529908	-1.21167669831998\\
-0.110146469088536	1.22762672774892\\
-0.110146469088536	-1.22762672774892\\
-0.132916475707119	1.95538652382216\\
-0.132916475707119	-1.95538652382216\\
-0.123437664189734	1.9963157534183\\
-0.123437664189734	-1.9963157534183\\
-0.102532579612426	1.83600927289871\\
-0.102532579612426	-1.83600927289871\\
-0.135322740937407	1.16316062040144\\
-0.135322740937407	-1.16316062040144\\
-0.179654665132544	1.18309977498979\\
-0.179654665132544	-1.18309977498979\\
-0.150740337304488	1.96455910256247\\
-0.150740337304488	-1.96455910256247\\
-0.0493600844374954	1.08486396225642\\
-0.0493600844374954	-1.08486396225642\\
-0.0818945267392759	1.83654118346588\\
-0.0818945267392759	-1.83654118346588\\
-0.0909318780602822	1.8289969909403\\
-0.0909318780602822	-1.8289969909403\\
-0.135020243127873	1.07933578480625\\
-0.135020243127873	-1.07933578480625\\
-0.0514452004791365	1.10701415462682\\
-0.0514452004791365	-1.10701415462682\\
-0.145940593791377	1.11401238851586\\
-0.145940593791377	-1.11401238851586\\
-0.184946983029951	1.91145887561261\\
-0.184946983029951	-1.91145887561261\\
-0.0662476014562721	1.97638894278676\\
-0.0662476014562721	-1.97638894278676\\
-0.0714003364170722	1.10025380377264\\
-0.0714003364170722	-1.10025380377264\\
-0.030369097190209	1.16817404450234\\
-0.030369097190209	-1.16817404450234\\
-0.0731629875198979	1.81773331938988\\
-0.0731629875198979	-1.81773331938988\\
-0.0438829006657345	1.90471637908913\\
-0.0438829006657345	-1.90471637908913\\
-0.0697366889970133	1.19497369754003\\
-0.0697366889970133	-1.19497369754003\\
-0.0741513104778263	1.95894283657995\\
-0.0741513104778263	-1.95894283657995\\
-0.042349125213777	1.9727715635224\\
};

\end{axis}
\end{tikzpicture}%

==> figure/1_agent_ps_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=0,
ymin=-2.5,
ymax=2.5,
xtick={-1,-0.5,0},
ytick={-2.5,0,2.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.155029061951074	0\\
-0.100000000000002	0\\
-0.155059798366778	1.17095774443225\\
-0.155059798366778	-1.17095774443225\\
-0.0999999999999949	1.17557050458495\\
-0.0999999999999949	-1.17557050458495\\
-0.15242259958997	1.88883004740328\\
-0.15242259958997	-1.88883004740328\\
-0.0999999999999998	1.90211303259031\\
-0.0999999999999998	-1.90211303259031\\
};

\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-0.1	0\\
-0.1	1.17557050458495\\
-0.1	-1.17557050458495\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.1	1.90211303259031\\
-0.1	-1.90211303259031\\
-0.0999999999999999	1.17557050458495\\
-0.0999999999999999	-1.17557050458495\\
-0.1	0\\
-0.111678183905619	1.74458071023161\\
-0.111678183905619	-1.74458071023161\\
-0.139491814150965	0\\
-0.131263436111302	1.02081642987705\\
-0.131263436111302	-1.02081642987705\\
-0.0849092769303921	1.82381238829845\\
-0.0849092769303921	-1.82381238829845\\
-0.0759033938445468	0\\
-0.0771390261473335	1.11669878982002\\
-0.0771390261473335	-1.11669878982002\\
-0.0716079415986299	2.27552678431841\\
-0.0716079415986299	-2.27552678431841\\
-0.0913721774155055	1.29840255513789\\
-0.0913721774155055	-1.29840255513789\\
-0.135286444067743	1.67402446894499\\
-0.135286444067743	-1.67402446894499\\
-0.278285672440315	0.826246483196807\\
-0.278285672440315	-0.826246483196807\\
-0.525829458442205	0\\
-0.191437745897542	1.86949353798293\\
-0.191437745897542	-1.86949353798293\\
-0.201850714325772	0\\
-0.202337403517395	1.16665682459904\\
-0.202337403517395	-1.16665682459904\\
-0.201828451069315	2.0163841364775\\
-0.201828451069315	-2.0163841364775\\
-0.162217639825215	0\\
-0.162062692966641	1.23852437663316\\
-0.162062692966641	-1.23852437663316\\
-0.151716607149882	1.77138860434203\\
-0.151716607149882	-1.77138860434203\\
-0.223342986466138	0\\
-0.208438809971333	1.0646946730178\\
-0.208438809971333	-1.0646946730178\\
-0.0740805279114742	2.02039819120233\\
-0.0740805279114742	-2.02039819120233\\
-0.0839706749974107	1.23323325561514\\
-0.0839706749974107	-1.23323325561514\\
-0.096468859260293	1.66923509909658\\
-0.096468859260293	-1.66923509909658\\
-0.0781968457633201	0.852663786996411\\
-0.0781968457633201	-0.852663786996411\\
-0.050668589952774	0\\
-0.306392978898488	2.17520384841001\\
-0.306392978898488	-2.17520384841001\\
-0.174602097882871	1.29238389805303\\
-0.174602097882871	-1.29238389805303\\
-0.189993493052897	2.04736863362603\\
-0.189993493052897	-2.04736863362603\\
-0.0872968427124092	1.78998316989187\\
-0.0872968427124092	-1.78998316989187\\
-0.0760314035737708	1.08176278171321\\
-0.0760314035737708	-1.08176278171321\\
-0.0823543882158998	1.86264375837601\\
-0.0823543882158998	-1.86264375837601\\
-0.0785534303689452	1.14918816488863\\
-0.0785534303689452	-1.14918816488863\\
-0.0707407177634631	2.10775426203582\\
-0.0707407177634631	-2.10775426203582\\
-0.0863282376441112	1.26159530570933\\
-0.0863282376441112	-1.26159530570933\\
-0.213896701855497	2.26083940003636\\
-0.213896701855497	-2.26083940003636\\
-0.135204076533076	1.29888574847011\\
-0.135204076533076	-1.29888574847011\\
-0.161603837606241	1.92323087578093\\
-0.161603837606241	-1.92323087578093\\
-0.155002180210927	1.19240623650018\\
-0.155002180210927	-1.19240623650018\\
-0.335746162107177	1.9146545104156\\
-0.335746162107177	-1.9146545104156\\
-0.269979795891675	0\\
-0.276612915399524	1.24147641061656\\
-0.276612915399524	-1.24147641061656\\
-0.107992644737249	1.63819948626998\\
-0.107992644737249	-1.63819948626998\\
-0.550289431715043	0\\
-0.168020468980674	0.702698525252595\\
-0.168020468980674	-0.702698525252595\\
-0.0930997875809578	1.71337535422594\\
-0.0930997875809578	-1.71337535422594\\
-0.0751841815445402	0.964828493699764\\
-0.0751841815445402	-0.964828493699764\\
-0.0820113153274389	1.20697352904737\\
-0.0820113153274389	-1.20697352904737\\
-0.0769312187221491	1.95874819424868\\
-0.0769312187221491	-1.95874819424868\\
-0.184944857507661	1.70296248983811\\
-0.184944857507661	-1.70296248983811\\
-0.385763071880377	0.934523896261171\\
-0.385763071880377	-0.934523896261171\\
-0.192360837486433	1.75181648885311\\
-0.192360837486433	-1.75181648885311\\
-0.308736246815835	1.05213391642442\\
-0.308736246815835	-1.05213391642442\\
-0.337017772560014	0\\
-0.0911087299646308	1.73915676680441\\
-0.0911087299646308	-1.73915676680441\\
-0.0750213060999873	1.01202369596491\\
-0.0750213060999873	-1.01202369596491\\
-0.0881980573750247	0.9012495492316\\
-0.0881980573750247	-0.9012495492316\\
-0.272024245120411	2.18081717275207\\
-0.272024245120411	-2.18081717275207\\
-0.132804711401073	1.725576102489\\
-0.132804711401073	-1.725576102489\\
-0.202354639963229	0.987990516972137\\
-0.202354639963229	-0.987990516972137\\
-0.108683470868096	0.845848575440034\\
-0.108683470868096	-0.845848575440034\\
-0.357032104225587	1.99752525563131\\
-0.357032104225587	-1.99752525563131\\
-0.242598077656505	1.26826740806419\\
-0.242598077656505	-1.26826740806419\\
-0.0784855029125041	1.92881714477825\\
-0.0784855029125041	-1.92881714477825\\
-0.14770319630536	1.85648243585652\\
-0.14770319630536	-1.85648243585652\\
-0.159178514068669	1.14779513602583\\
-0.159178514068669	-1.14779513602583\\
-0.286759423768274	0.887344724846297\\
-0.286759423768274	-0.887344724846297\\
-0.441357093791989	0\\
-0.0757318884901364	0.929557817225646\\
-0.0757318884901364	-0.929557817225646\\
-0.068059540061884	2.19507795857073\\
-0.068059540061884	-2.19507795857073\\
-0.495599583994131	0\\
-0.402610233712067	0.970680454030118\\
-0.402610233712067	-0.970680454030118\\
-0.0912859219560882	1.03822981024968\\
-0.0912859219560882	-1.03822981024968\\
-0.141634367869047	1.80164299133302\\
-0.141634367869047	-1.80164299133302\\
-0.171576745452438	1.0979487512939\\
-0.171576745452438	-1.0979487512939\\
-0.0738706842505179	2.29853554667046\\
-0.0738706842505179	-2.29853554667046\\
-0.225494383159329	1.77517478299705\\
-0.225494383159329	-1.77517478299705\\
-0.324791024007162	1.1036750579823\\
-0.324791024007162	-1.1036750579823\\
-0.0715656311459583	2.08430262931876\\
-0.0715656311459583	-2.08430262931876\\
-0.213635091220073	2.06517131268555\\
-0.213635091220073	-2.06517131268555\\
-0.168342243654874	0.868217922413875\\
-0.168342243654874	-0.868217922413875\\
-0.131909162410191	1.88751827896636\\
-0.131909162410191	-1.88751827896636\\
-0.13403979056102	1.16767630706802\\
-0.13403979056102	-1.16767630706802\\
-0.0893699800291458	1.76198568041996\\
-0.0893699800291458	-1.76198568041996\\
-0.288244927653622	1.80746299860315\\
-0.288244927653622	-1.80746299860315\\
-0.342203066722646	1.17457832637416\\
-0.342203066722646	-1.17457832637416\\
-0.324783474108562	1.98503232014176\\
-0.324783474108562	-1.98503232014176\\
-0.365581983470191	0\\
-0.317898711668866	1.01749267317839\\
-0.317898711668866	-1.01749267317839\\
-0.0698613252544669	2.13437646465846\\
-0.0698613252544669	-2.13437646465846\\
-0.081042713076642	1.88393718022761\\
-0.081042713076642	-1.88393718022761\\
-0.126293768118989	0.765270678918229\\
-0.126293768118989	-0.765270678918229\\
-0.393051814077195	2.01099255625508\\
-0.393051814077195	-2.01099255625508\\
-0.0799217059508822	1.17453674091023\\
-0.0799217059508822	-1.17453674091023\\
-0.130693942483543	1.75302470108778\\
-0.130693942483543	-1.75302470108778\\
-0.175688715124375	1.03509892887917\\
-0.175688715124375	-1.03509892887917\\
-0.133074734761204	2.00066179276605\\
-0.133074734761204	-2.00066179276605\\
-0.121919595961067	1.2258655406606\\
-0.121919595961067	-1.2258655406606\\
-0.296830912529033	1.7734572254995\\
-0.296830912529033	-1.7734572254995\\
-0.3932564002752	1.16185149681933\\
-0.3932564002752	-1.16185149681933\\
-0.341245960773726	2.02597297785295\\
-0.341245960773726	-2.02597297785295\\
-0.361709974030074	2.0772470361359\\
-0.361709974030074	-2.0772470361359\\
-0.215572772209658	1.28442650984543\\
-0.215572772209658	-1.28442650984543\\
-0.233312779478365	0.778739694402471\\
-0.233312779478365	-0.778739694402471\\
-0.223857635493501	1.96860626567877\\
-0.223857635493501	-1.96860626567877\\
-0.188097739738149	1.22465780693306\\
-0.188097739738149	-1.22465780693306\\
-0.0865490507547314	0.726739633328064\\
-0.0865490507547314	-0.726739633328064\\
-0.0293779396436537	0\\
-0.249978646237934	1.95713243799764\\
-0.249978646237934	-1.95713243799764\\
-0.208569252778678	1.22637189778109\\
-0.208569252778678	-1.22637189778109\\
-0.104867272877212	2.09294798932533\\
-0.104867272877212	-2.09294798932533\\
-0.243213417521018	2.12153624015903\\
-0.243213417521018	-2.12153624015903\\
-0.16179830856607	1.27374396865178\\
-0.16179830856607	-1.27374396865178\\
-0.162348342078883	1.8797513528669\\
-0.162348342078883	-1.8797513528669\\
-0.168021466128691	1.1667115356467\\
-0.168021466128691	-1.1667115356467\\
-0.39405878453207	1.98001556978677\\
-0.39405878453207	-1.98001556978677\\
-0.262721120623525	1.27654601085747\\
-0.262721120623525	-1.27654601085747\\
-0.256156913015394	1.74798731743708\\
-0.256156913015394	-1.74798731743708\\
-0.404885369817407	1.09942456796111\\
-0.404885369817407	-1.09942456796111\\
-0.406442058875425	0\\
-0.16897486269695	1.07663420160309\\
-0.16897486269695	-1.07663420160309\\
-0.0673627251070747	2.2211638279804\\
-0.0673627251070747	-2.2211638279804\\
-0.0754522447389843	1.05451827213353\\
-0.0754522447389843	-1.05451827213353\\
-0.114815110217059	1.68217831891853\\
-0.114815110217059	-1.68217831891853\\
-0.245856666533361	0\\
-0.167756161334561	1.72762664710831\\
-0.167756161334561	-1.72762664710831\\
-0.295120090972606	0.9964851009018\\
-0.295120090972606	-0.9964851009018\\
-0.26266380418529	1.03338020374064\\
-0.26266380418529	-1.03338020374064\\
-0.294972806879908	0\\
-0.0728331890982751	2.05078762986751\\
-0.0728331890982751	-2.05078762986751\\
-0.2461589473327	1.9913378676822\\
-0.2461589473327	-1.9913378676822\\
-0.211536630357558	2.04274457805182\\
-0.211536630357558	-2.04274457805182\\
-0.200706951643613	1.08820100597621\\
-0.200706951643613	-1.08820100597621\\
-0.270424112191291	1.77177760933143\\
-0.270424112191291	-1.77177760933143\\
-0.377034103202389	1.1363774316438\\
-0.377034103202389	-1.1363774316438\\
-0.175671589136687	1.8972955503607\\
-0.175671589136687	-1.8972955503607\\
-0.154175856825635	2.02312353452401\\
-0.154175856825635	-2.02312353452401\\
-0.0690435546984007	2.16081779365625\\
-0.0690435546984007	-2.16081779365625\\
-0.309831278558318	2.04132564442896\\
-0.309831278558318	-2.04132564442896\\
-0.208084936911808	1.26586919568261\\
-0.208084936911808	-1.26586919568261\\
-0.296625839450397	2.14127186925696\\
-0.296625839450397	-2.14127186925696\\
-0.11171679106259	1.76994484907932\\
-0.11171679106259	-1.76994484907932\\
-0.125566653474936	1.0572352991444\\
-0.125566653474936	-1.0572352991444\\
-0.137931777554677	1.94612601828605\\
-0.137931777554677	-1.94612601828605\\
-0.131035134150781	1.20170459299559\\
-0.131035134150781	-1.20170459299559\\
-0.366707326007639	1.87552050413326\\
-0.366707326007639	-1.87552050413326\\
-0.315973215343149	1.2463442913812\\
-0.315973215343149	-1.2463442913812\\
-0.321357179828006	2.10258172179287\\
-0.321357179828006	-2.10258172179287\\
-0.195053623135947	1.28124378062317\\
-0.195053623135947	-1.28124378062317\\
-0.133574803323356	2.0426387769824\\
-0.133574803323356	-2.0426387769824\\
-0.094719187402346	1.69237450343543\\
-0.094719187402346	-1.69237450343543\\
-0.380763596310017	1.84819155936775\\
-0.380763596310017	-1.84819155936775\\
-0.342365074967777	1.24888252588477\\
-0.342365074967777	-1.24888252588477\\
-0.227729078487698	1.05360113402157\\
-0.227729078487698	-1.05360113402157\\
-0.271759064647772	0.983862513846686\\
-0.271759064647772	-0.983862513846686\\
-0.223932164319589	0.953337981865536\\
-0.223932164319589	-0.953337981865536\\
-0.127944636450606	1.84828864981131\\
-0.127944636450606	-1.84828864981131\\
-0.136596959915374	1.13885229623959\\
-0.136596959915374	-1.13885229623959\\
-0.0903173864155384	2.06837937769971\\
-0.0903173864155384	-2.06837937769971\\
-0.145307458966314	2.20080777783562\\
-0.145307458966314	-2.20080777783562\\
-0.116410863293301	1.28453090456335\\
-0.116410863293301	-1.28453090456335\\
-0.107426020061549	2.12151282489622\\
-0.107426020061549	-2.12151282489622\\
-0.110952085746596	2.00439663598211\\
-0.110952085746596	-2.00439663598211\\
-0.0813837190396107	0.793319182762551\\
-0.0813837190396107	-0.793319182762551\\
-0.125373784234484	2.06671617761261\\
-0.125373784234484	-2.06671617761261\\
-0.113447688650586	1.24925494775439\\
-0.113447688650586	-1.24925494775439\\
-0.150744457079723	2.10410877112326\\
-0.150744457079723	-2.10410877112326\\
-0.202766274489769	1.73177490248322\\
-0.202766274489769	-1.73177490248322\\
-0.362610107872317	1.02345623444692\\
-0.362610107872317	-1.02345623444692\\
-0.131236694686391	2.26005548850867\\
-0.131236694686391	-2.26005548850867\\
-0.134628236880553	1.69985908085064\\
-0.134628236880553	-1.69985908085064\\
-0.238313438597041	0.926602320921497\\
-0.238313438597041	-0.926602320921497\\
-0.152337966390495	0.788753603877727\\
-0.152337966390495	-0.788753603877727\\
-0.230404246607697	1.81241585242395\\
-0.230404246607697	-1.81241585242395\\
-0.285879056824534	1.14105288344196\\
-0.285879056824534	-1.14105288344196\\
-0.187675444658861	1.97192372070292\\
-0.187675444658861	-1.97192372070292\\
-0.22179496810062	1.84348149627657\\
-0.22179496810062	-1.84348149627657\\
-0.249444590894239	1.15975468819542\\
-0.249444590894239	-1.15975468819542\\
-0.102427228470201	2.16297323001471\\
-0.102427228470201	-2.16297323001471\\
-0.122307009677377	0.993433604966549\\
-0.122307009677377	-0.993433604966549\\
-0.157149675649321	1.82062245694072\\
-0.157149675649321	-1.82062245694072\\
-0.186189636559678	1.11980232254508\\
-0.186189636559678	-1.11980232254508\\
-0.273381215257438	1.86145420376485\\
-0.273381215257438	-1.86145420376485\\
-0.279094772355424	1.19382027885013\\
-0.279094772355424	-1.19382027885013\\
-0.187843339712073	1.7857042199327\\
-0.187843339712073	-1.7857042199327\\
-0.25857176978741	1.0944377951199\\
-0.25857176978741	-1.0944377951199\\
-0.394169968617352	1.11898595903577\\
-0.394169968617352	-1.11898595903577\\
-0.139622717291327	0.688135392084062\\
-0.139622717291327	-0.688135392084062\\
-0.13888377900304	1.96697064776162\\
-0.13888377900304	-1.96697064776162\\
-0.0772143350395	0.877256006479905\\
-0.0772143350395	-0.877256006479905\\
-0.166542885546645	1.84303628078866\\
-0.166542885546645	-1.84303628078866\\
-0.18754084839449	1.14112084841331\\
-0.18754084839449	-1.14112084841331\\
-0.168309353895555	0.846021852727697\\
-0.168309353895555	-0.846021852727697\\
-0.336203256086233	1.04204604425391\\
-0.336203256086233	-1.04204604425391\\
-0.101504091665942	1.93775211526831\\
-0.101504091665942	-1.93775211526831\\
-0.101282286461946	1.19589605874986\\
-0.101282286461946	-1.19589605874986\\
-0.119414328864573	0.740686346715977\\
-0.119414328864573	-0.740686346715977\\
-0.196982782390048	2.12873622098403\\
-0.196982782390048	-2.12873622098403\\
-0.141933655489813	1.27086403728032\\
-0.141933655489813	-1.27086403728032\\
-0.114560522120458	1.87133879735087\\
-0.114560522120458	-1.87133879735087\\
-0.116921492370399	1.15539671667295\\
-0.116921492370399	-1.15539671667295\\
-0.251946352611165	1.87563967010827\\
-0.251946352611165	-1.87563967010827\\
-0.252733855408757	1.19132547285034\\
-0.252733855408757	-1.19132547285034\\
-0.15967320963079	1.69413671091375\\
-0.15967320963079	-1.69413671091375\\
-0.333192349622344	0.896975653551976\\
-0.333192349622344	-0.896975653551976\\
-0.610795547857568	0\\
-0.39605921550094	0.879939522858822\\
-0.39605921550094	-0.879939522858822\\
-0.114589153159085	1.82250143146079\\
-0.114589153159085	-1.82250143146079\\
-0.122280361491449	1.11544949425692\\
-0.122280361491449	-1.11544949425692\\
-0.26091364240029	2.13240050927456\\
-0.26091364240029	-2.13240050927456\\
-0.0798299435353436	1.90461450557752\\
-0.0798299435353436	-1.90461450557752\\
-0.154248452152059	1.11504168263458\\
-0.154248452152059	-1.11504168263458\\
-0.262693348490648	2.22754008942351\\
-0.262693348490648	-2.22754008942351\\
-0.343040476582284	0.878321020530615\\
-0.343040476582284	-0.878321020530615\\
-0.293422436606107	1.9446978429367\\
-0.293422436606107	-1.9446978429367\\
-0.239014964075013	1.23477007136584\\
-0.239014964075013	-1.23477007136584\\
-0.28248362391626	2.01690048552356\\
-0.28248362391626	-2.01690048552356\\
-0.162667690048424	2.14493937756837\\
-0.162667690048424	-2.14493937756837\\
-0.17770550230208	0.961965336684817\\
-0.17770550230208	-0.961965336684817\\
-0.263182629818492	0.761217146441379\\
-0.263182629818492	-0.761217146441379\\
-0.673588011283716	0\\
-0.360884535254252	1.16268838702539\\
-0.360884535254252	-1.16268838702539\\
-0.105844409601414	1.01992257782365\\
-0.105844409601414	-1.01992257782365\\
-0.187853637090068	0.85731977831588\\
-0.187853637090068	-0.85731977831588\\
-0.186106772258875	0.93370805697247\\
-0.186106772258875	-0.93370805697247\\
-0.356294083196564	1.80847949612938\\
-0.356294083196564	-1.80847949612938\\
-0.373700570621676	1.22512163130685\\
-0.373700570621676	-1.22512163130685\\
-0.152221741230798	2.07436758234897\\
-0.152221741230798	-2.07436758234897\\
-0.197915824634835	1.90954340027064\\
-0.197915824634835	-1.90954340027064\\
-0.190416313366721	1.19189238550739\\
-0.190416313366721	-1.19189238550739\\
-0.336716556462468	1.86321778649225\\
-0.336716556462468	-1.86321778649225\\
-0.284160601314895	1.88033803280364\\
-0.284160601314895	-1.88033803280364\\
-0.0758801979367725	1.98035895868092\\
-0.0758801979367725	-1.98035895868092\\
-0.199321350605827	2.20719461629059\\
-0.199321350605827	-2.20719461629059\\
-0.236751041358556	0.861374103563006\\
-0.236751041358556	-0.861374103563006\\
-0.386056463507621	0\\
-0.165942503594096	2.17923735234849\\
-0.165942503594096	-2.17923735234849\\
-0.0668277567609332	2.24233989237235\\
-0.0668277567609332	-2.24233989237235\\
-0.196611644707685	1.80927478567877\\
-0.196611644707685	-1.80927478567877\\
-0.248621035154886	1.12205427533874\\
-0.248621035154886	-1.12205427533874\\
-0.15639231627809	0.898377394831495\\
-0.15639231627809	-0.898377394831495\\
-0.256663327916298	2.02292261919315\\
-0.256663327916298	-2.02292261919315\\
-0.189780813547379	1.24988733663836\\
-0.189780813547379	-1.24988733663836\\
-0.181403151833231	2.22462787734892\\
-0.181403151833231	-2.22462787734892\\
-0.245286307123979	1.72750460657026\\
-0.245286307123979	-1.72750460657026\\
-0.435793089037994	1.05870033062014\\
-0.435793089037994	-1.05870033062014\\
-0.120440123541784	1.6581622903903\\
-0.120440123541784	-1.6581622903903\\
-0.279363536015209	1.1194197124657\\
-0.279363536015209	-1.1194197124657\\
-0.173422297799623	1.76854197494273\\
-0.173422297799623	-1.76854197494273\\
-0.252485427592083	1.06756714407757\\
-0.252485427592083	-1.06756714407757\\
-0.163431121767788	0.993492327529839\\
-0.163431121767788	-0.993492327529839\\
-0.328812576477646	0.936311863567536\\
-0.328812576477646	-0.936311863567536\\
-0.176656945940591	2.27302268442231\\
-0.176656945940591	-2.27302268442231\\
-0.32558153781751	1.77477256100612\\
-0.32558153781751	-1.77477256100612\\
-0.40533841137814	1.18940792290302\\
-0.40533841137814	-1.18940792290302\\
-0.366568221897756	1.97643229995774\\
-0.366568221897756	-1.97643229995774\\
-0.391323083049661	1.02538868033638\\
-0.391323083049661	-1.02538868033638\\
-0.113832339817914	1.95390788512608\\
-0.113832339817914	-1.95390788512608\\
-0.0750230363236873	0.987660970715798\\
-0.0750230363236873	-0.987660970715798\\
-0.227660517560749	1.90069840418863\\
-0.227660517560749	-1.90069840418863\\
-0.218779773746464	1.1954030935515\\
-0.218779773746464	-1.1954030935515\\
-0.10158786312521	1.80713730754546\\
-0.10158786312521	-1.80713730754546\\
-0.102675008381565	1.09998324628327\\
-0.102675008381565	-1.09998324628327\\
-0.245866756941438	1.77677091944699\\
-0.245866756941438	-1.77677091944699\\
-0.34623841255517	1.12020803845528\\
-0.34623841255517	-1.12020803845528\\
-0.222020239316738	1.93861084025635\\
-0.222020239316738	-1.93861084025635\\
-0.217397191546346	2.15511897681685\\
-0.217397191546346	-2.15511897681685\\
-0.281235706413447	2.24180935377766\\
-0.281235706413447	-2.24180935377766\\
-0.244628658916305	2.08310305427866\\
-0.244628658916305	-2.08310305427866\\
-0.358293353153762	0.939474022590219\\
-0.358293353153762	-0.939474022590219\\
-0.148157452875907	1.74213249436266\\
-0.148157452875907	-1.74213249436266\\
-0.227311978368352	1.02007103613157\\
-0.227311978368352	-1.02007103613157\\
-0.258933625865455	0.947060775950031\\
-0.258933625865455	-0.947060775950031\\
-0.340750251827896	2.07264561682696\\
-0.340750251827896	-2.07264561682696\\
-0.147530183890384	1.90061296974325\\
-0.147530183890384	-1.90061296974325\\
-0.283858461214362	2.04380007434718\\
-0.283858461214362	-2.04380007434718\\
-0.186449143043859	2.152328992123\\
-0.186449143043859	-2.152328992123\\
-0.0836036138849719	0.761713498169921\\
-0.0836036138849719	-0.761713498169921\\
-0.26657491691699	2.00435118307992\\
-0.26657491691699	-2.00435118307992\\
-0.256062884098694	0.883959632894653\\
-0.256062884098694	-0.883959632894653\\
-0.357524345146827	2.04024295274314\\
-0.357524345146827	-2.04024295274314\\
-0.214880417622738	1.74946664879809\\
-0.214880417622738	-1.74946664879809\\
-0.35014490450625	1.06329635162638\\
-0.35014490450625	-1.06329635162638\\
-0.0818056250316276	2.00140899262997\\
-0.0818056250316276	-2.00140899262997\\
-0.130322263792465	1.91382377075886\\
-0.130322263792465	-1.91382377075886\\
-0.325487360107478	0.982000282665332\\
-0.325487360107478	-0.982000282665332\\
-0.177627325298054	0.750321066390484\\
-0.177627325298054	-0.750321066390484\\
-0.114388204145416	0.947580611382343\\
-0.114388204145416	-0.947580611382343\\
-0.247349314950147	2.14971306879991\\
-0.247349314950147	-2.14971306879991\\
-0.329034678426934	1.07206219433314\\
-0.329034678426934	-1.07206219433314\\
-0.307356208040083	0.955290079047773\\
-0.307356208040083	-0.955290079047773\\
-0.10099167691711	2.29630068098289\\
-0.10099167691711	-2.29630068098289\\
-0.238731210025656	2.05841462389479\\
-0.238731210025656	-2.05841462389479\\
-0.263635431826518	1.90820919384414\\
-0.263635431826518	-1.90820919384414\\
-0.240810044822935	1.21096719438517\\
-0.240810044822935	-1.21096719438517\\
-0.279413839384284	0.957054631147625\\
-0.279413839384284	-0.957054631147625\\
-0.405473365954381	1.05490472273727\\
-0.405473365954381	-1.05490472273727\\
-0.108146934744642	2.02980076928857\\
-0.108146934744642	-2.02980076928857\\
-0.3390400315464	1.79119616953407\\
-0.3390400315464	-1.79119616953407\\
-0.388341079593706	1.207021575919\\
-0.388341079593706	-1.207021575919\\
-0.215904892096183	1.87583178418196\\
-0.215904892096183	-1.87583178418196\\
-0.270007060198403	1.15972317064504\\
-0.270007060198403	-1.15972317064504\\
-0.139233005944391	2.14109399816465\\
-0.139233005944391	-2.14109399816465\\
-0.275751870820847	0.91253728598985\\
-0.275751870820847	-0.91253728598985\\
-0.244888451843835	0.974476155828496\\
-0.244888451843835	-0.974476155828496\\
-0.199768975688961	1.83709766383325\\
-0.199768975688961	-1.83709766383325\\
-0.230628943868368	1.14650184662125\\
-0.230628943868368	-1.14650184662125\\
-0.106145938867226	2.2549058420353\\
-0.106145938867226	-2.2549058420353\\
-0.418942530524591	1.93869400692442\\
-0.418942530524591	-1.93869400692442\\
-0.290566077770075	1.27955785348528\\
-0.290566077770075	-1.27955785348528\\
-0.147776295767284	1.07056933363097\\
-0.147776295767284	-1.07056933363097\\
-0.315082245657465	1.13196589398522\\
-0.315082245657465	-1.13196589398522\\
-0.218971213559869	2.09972119571942\\
-0.218971213559869	-2.09972119571942\\
-0.274444372484098	2.11336375786362\\
-0.274444372484098	-2.11336375786362\\
-0.370943568697075	1.91542603587012\\
-0.370943568697075	-1.91542603587012\\
-0.290005528651353	1.25648319488423\\
-0.290005528651353	-1.25648319488423\\
-0.23458757923109	0.828790283494081\\
-0.23458757923109	-0.828790283494081\\
-0.279030708302536	0.867711238762158\\
-0.279030708302536	-0.867711238762158\\
-0.288811533505976	1.84297415450997\\
-0.288811533505976	-1.84297415450997\\
-0.305523613518851	1.19307540535981\\
-0.305523613518851	-1.19307540535981\\
-0.382061924198093	1.08113545386451\\
-0.382061924198093	-1.08113545386451\\
-0.0983893454476921	2.19117801050171\\
-0.0983893454476921	-2.19117801050171\\
-0.358741335870916	1.8445116868501\\
-0.358741335870916	-1.8445116868501\\
-0.294142277428995	0.92413335678571\\
-0.294142277428995	-0.92413335678571\\
-0.277392984343509	1.07292356377372\\
-0.277392984343509	-1.07292356377372\\
-0.178138423232269	0.887365785408068\\
-0.178138423232269	-0.887365785408068\\
-0.0988819833964725	1.8453609103408\\
-0.0988819833964725	-1.8453609103408\\
-0.0985038651341472	1.13509559953262\\
-0.0985038651341472	-1.13509559953262\\
-0.193096402025079	0.808507699338665\\
-0.193096402025079	-0.808507699338665\\
-0.129291260336567	0.848826609604259\\
-0.129291260336567	-0.848826609604259\\
-0.183267241699636	2.1126397854747\\
-0.183267241699636	-2.1126397854747\\
-0.276568489909662	1.96547541857788\\
-0.276568489909662	-1.96547541857788\\
-0.0926182162587569	0.677827424179731\\
-0.0926182162587569	-0.677827424179731\\
-0.115512707415405	1.79107724245725\\
-0.115512707415405	-1.79107724245725\\
-0.12902648169791	1.08317774795915\\
-0.12902648169791	-1.08317774795915\\
-0.0920050817064915	2.04465388670202\\
-0.0920050817064915	-2.04465388670202\\
-0.0791804759352829	0.831811971828691\\
-0.0791804759352829	-0.831811971828691\\
-0.280601091617152	0.781535413794201\\
-0.280601091617152	-0.781535413794201\\
-0.646960751553667	0\\
-0.143239909923884	0.864299921561713\\
-0.143239909923884	-0.864299921561713\\
-0.264676476050209	0.810988156519428\\
-0.264676476050209	-0.810988156519428\\
-0.253303675394182	0.838692546906838\\
-0.253303675394182	-0.838692546906838\\
-0.162122629534859	2.00393244525225\\
-0.162122629534859	-2.00393244525225\\
-0.268193993180192	1.80305519337708\\
-0.268193993180192	-1.80305519337708\\
-0.227308105985747	2.18765020118972\\
-0.227308105985747	-2.18765020118972\\
-0.13788588304101	2.23391544623006\\
-0.13788588304101	-2.23391544623006\\
-0.203043588652797	1.98502399441512\\
-0.203043588652797	-1.98502399441512\\
-0.304373765308477	1.08072043102383\\
-0.304373765308477	-1.08072043102383\\
-0.260008451934746	1.82908535247658\\
-0.260008451934746	-1.82908535247658\\
-0.297270451604195	1.16920622053883\\
-0.297270451604195	-1.16920622053883\\
-0.217891337535873	0.974723942883815\\
-0.217891337535873	-0.974723942883815\\
-0.176184354160771	2.01967243466667\\
-0.176184354160771	-2.01967243466667\\
-0.247414058279463	2.19701940977888\\
-0.247414058279463	-2.19701940977888\\
-0.306134003323975	2.0100218502504\\
-0.306134003323975	-2.0100218502504\\
-0.584383202519102	0\\
-0.302647836324242	0.821620568962243\\
-0.302647836324242	-0.821620568962243\\
-0.326599247559817	2.19038975061997\\
-0.326599247559817	-2.19038975061997\\
-0.310526927081828	1.79257866042939\\
-0.310526927081828	-1.79257866042939\\
-0.374200576034154	1.18403442379885\\
-0.374200576034154	-1.18403442379885\\
-0.298969055055396	2.21139966228409\\
-0.298969055055396	-2.21139966228409\\
-0.160388770452104	1.79225890474891\\
-0.160388770452104	-1.79225890474891\\
-0.233818146401163	1.09725521744315\\
-0.233818146401163	-1.09725521744315\\
-0.274073031131817	2.06133108431151\\
-0.274073031131817	-2.06133108431151\\
-0.302627194025467	0.905711396323753\\
-0.302627194025467	-0.905711396323753\\
-0.217274834096819	0.730143959021871\\
-0.217274834096819	-0.730143959021871\\
-0.411188598371313	1.99811550690042\\
-0.411188598371313	-1.99811550690042\\
-0.301836080264334	1.98301003500806\\
-0.301836080264334	-1.98301003500806\\
-0.474315507606748	0\\
-0.396336022956798	1.91683827288657\\
-0.396336022956798	-1.91683827288657\\
-0.318444801734486	1.17622538928337\\
-0.318444801734486	-1.17622538928337\\
-0.297210565971034	0.841687481892111\\
-0.297210565971034	-0.841687481892111\\
-0.167841053562605	1.94811446843981\\
-0.167841053562605	-1.94811446843981\\
-0.277570973812203	2.15211351829585\\
-0.277570973812203	-2.15211351829585\\
-0.180035902790024	2.29284234457028\\
-0.180035902790024	-2.29284234457028\\
-0.201701070499681	0.888396478897046\\
-0.201701070499681	-0.888396478897046\\
-0.207284781309543	1.11482044570799\\
-0.207284781309543	-1.11482044570799\\
-0.147923712916984	0.755240379184231\\
-0.147923712916984	-0.755240379184231\\
-0.369767700388176	0.95891436445718\\
-0.369767700388176	-0.95891436445718\\
-0.299301869662906	1.10789427869975\\
-0.299301869662906	-1.10789427869975\\
-0.126468752760887	0.903649263565501\\
-0.126468752760887	-0.903649263565501\\
-0.323823994075312	1.88143474974977\\
-0.323823994075312	-1.88143474974977\\
-0.29363514200919	1.22640379224603\\
-0.29363514200919	-1.22640379224603\\
-0.2038248647216	0.94463560324838\\
-0.2038248647216	-0.94463560324838\\
-0.252036893987081	1.00134493775187\\
-0.252036893987081	-1.00134493775187\\
-0.147351432007518	0.710116344193173\\
-0.147351432007518	-0.710116344193173\\
-0.284394860523878	1.91888102370668\\
-0.284394860523878	-1.91888102370668\\
-0.140022362766175	0.968879151699482\\
-0.140022362766175	-0.968879151699482\\
-0.18434614465231	1.05579177422331\\
-0.18434614465231	-1.05579177422331\\
-0.222141145409633	0.879930439948177\\
-0.222141145409633	-0.879930439948177\\
-0.405556523287192	0.944265570014934\\
-0.405556523287192	-0.944265570014934\\
-0.190120992539854	0.714000914438818\\
-0.190120992539854	-0.714000914438818\\
-0.106763505469726	1.97530178103673\\
-0.106763505469726	-1.97530178103673\\
-0.19812808598011	2.24656347933142\\
-0.19812808598011	-2.24656347933142\\
-0.277870734956806	1.75139060345433\\
-0.277870734956806	-1.75139060345433\\
-0.417294182505708	1.12641766378175\\
-0.417294182505708	-1.12641766378175\\
-0.094381624861479	0.952699518262915\\
-0.094381624861479	-0.952699518262915\\
-0.106096851021714	2.2333647970102\\
-0.106096851021714	-2.2333647970102\\
-0.356593485631804	0.831815479685496\\
-0.356593485631804	-0.831815479685496\\
-0.15871342643837	1.05103919565233\\
-0.15871342643837	-1.05103919565233\\
-0.176309621658374	2.08967390296261\\
-0.176309621658374	-2.08967390296261\\
-0.332331782511147	1.93762807369675\\
-0.332331782511147	-1.93762807369675\\
-0.172910081557675	2.05896960600762\\
-0.172910081557675	-2.05896960600762\\
-0.13914501073577	1.24946212854366\\
-0.13914501073577	-1.24946212854366\\
-0.17070371228223	1.21363938333505\\
-0.17070371228223	-1.21363938333505\\
-0.151180688444206	1.71244601059526\\
-0.151180688444206	-1.71244601059526\\
-0.434294799723896	1.0987997407717\\
-0.434294799723896	-1.0987997407717\\
-0.159260308380002	2.22664788455923\\
-0.159260308380002	-2.22664788455923\\
-0.328255642822053	2.15440501251483\\
-0.328255642822053	-2.15440501251483\\
-0.262809723408437	2.09606352143213\\
-0.262809723408437	-2.09606352143213\\
-0.0989437255731092	0.634567841416984\\
-0.0989437255731092	-0.634567841416984\\
-0.131359015217511	2.16992464655305\\
-0.131359015217511	-2.16992464655305\\
-0.17587688912989	1.81052096830176\\
-0.17587688912989	-1.81052096830176\\
-0.216551027239439	0.912988442804884\\
-0.216551027239439	-0.912988442804884\\
-0.154132524915427	0.923057195815572\\
-0.154132524915427	-0.923057195815572\\
-0.214224534903851	0.82627767593588\\
-0.214224534903851	-0.82627767593588\\
-0.336852322325483	1.81664972126841\\
-0.336852322325483	-1.81664972126841\\
-0.203868070716449	1.04207431012158\\
-0.203868070716449	-1.04207431012158\\
-0.255811213538302	0.908048771675186\\
-0.255811213538302	-0.908048771675186\\
-0.226280490882426	2.2151312178652\\
-0.226280490882426	-2.2151312178652\\
-0.138314578620777	1.10096111475657\\
-0.138314578620777	-1.10096111475657\\
-0.363825705699247	2.13785987013475\\
-0.363825705699247	-2.13785987013475\\
-0.0894041807536524	0.813820638629044\\
-0.0894041807536524	-0.813820638629044\\
-0.252875154824605	2.24928710554291\\
-0.252875154824605	-2.24928710554291\\
-0.133117840366822	2.11888586447212\\
-0.133117840366822	-2.11888586447212\\
-0.247884403339852	1.79946040066925\\
-0.247884403339852	-1.79946040066925\\
-0.315323795427443	0\\
-0.209373091339776	0.775520625855705\\
-0.209373091339776	-0.775520625855705\\
-0.0807038159307	2.25692865073333\\
-0.0807038159307	-2.25692865073333\\
-0.377945440248008	2.10302640685372\\
-0.377945440248008	-2.10302640685372\\
-0.0910671529632948	2.21572908331021\\
-0.0910671529632948	-2.21572908331021\\
-0.102500627916786	1.21979386079322\\
-0.102500627916786	-1.21979386079322\\
-0.0994892105490881	1.06166193323046\\
-0.0994892105490881	-1.06166193323046\\
-0.210125036635334	1.70744502437571\\
-0.210125036635334	-1.70744502437571\\
-0.430682043106463	0.970291179451009\\
-0.430682043106463	-0.970291179451009\\
-0.100577004343788	0.980821953570156\\
-0.100577004343788	-0.980821953570156\\
-0.242653597438195	1.92628830747148\\
-0.242653597438195	-1.92628830747148\\
-0.356261551493437	1.90175601731557\\
-0.356261551493437	-1.90175601731557\\
-0.361859345008451	1.95132356562736\\
-0.361859345008451	-1.95132356562736\\
-0.307943601541012	2.06292145645393\\
-0.307943601541012	-2.06292145645393\\
-0.223984252039913	1.17209376554256\\
-0.223984252039913	-1.17209376554256\\
-0.323808348195282	1.963485248085\\
-0.323808348195282	-1.963485248085\\
-0.380413063891887	1.04271129456699\\
-0.380413063891887	-1.04271129456699\\
-0.332927663340707	1.83800186531769\\
-0.332927663340707	-1.83800186531769\\
-0.334593736686551	1.21752529551939\\
-0.334593736686551	-1.21752529551939\\
-0.248072252067221	1.85276822541115\\
-0.248072252067221	-1.85276822541115\\
-0.351435687716819	1.00598709380341\\
-0.351435687716819	-1.00598709380341\\
-0.192105977941009	0.835307231959576\\
-0.192105977941009	-0.835307231959576\\
-0.161846422534678	1.98110543686057\\
-0.161846422534678	-1.98110543686057\\
-0.143675773050971	1.22000455849899\\
-0.143675773050971	-1.22000455849899\\
-0.256775913697201	2.04336591519303\\
-0.256775913697201	-2.04336591519303\\
-0.349057848206897	1.09111663110978\\
-0.349057848206897	-1.09111663110978\\
-0.34465786287	2.09972272580791\\
-0.34465786287	-2.09972272580791\\
-0.311252247130104	1.21536700027315\\
-0.311252247130104	-1.21536700027315\\
-0.159160036097504	2.04431602255158\\
-0.159160036097504	-2.04431602255158\\
-0.316304984160979	1.9037407112486\\
-0.316304984160979	-1.9037407112486\\
-0.089159197535976	0.700338751943473\\
-0.089159197535976	-0.700338751943473\\
-0.313679861257375	1.84567244910411\\
-0.313679861257375	-1.84567244910411\\
-0.190499416132063	0.910964886040553\\
-0.190499416132063	-0.910964886040553\\
-0.417606391402174	1.01752267852137\\
-0.417606391402174	-1.01752267852137\\
-0.154647030448855	0.828425422040644\\
-0.154647030448855	-0.828425422040644\\
-0.264700585868376	1.21118159101095\\
-0.264700585868376	-1.21118159101095\\
-0.131458967770856	0.883964851813663\\
-0.131458967770856	-0.883964851813663\\
};


\end{axis}
\end{tikzpicture}%

==> figure/CCF_cpa_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=0,
ymin=-10,
ymax=10,
xtick={-20,-15,-10,-5,0},
ytick={-10,-5,0,5,10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-9.73666370266562	0\\
-1.5189844492995	2.25688748935236\\
-1.5189844492995	-2.25688748935236\\
-1.28978278090554	0.561205645153733\\
-1.28978278090554	-0.561205645153733\\
};

\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-3.00000000000002	0.999999999999957\\
-3.00000000000002	-0.999999999999957\\
-2.9999999999999	0\\
-2.00000000000002	1.00000000000002\\
-2.00000000000002	-1.00000000000002\\
0	0\\
-14.3727249368743	0\\
-0.895308006699595	2.46190392053095\\
-0.895308006699595	-2.46190392053095\\
-1.02663164518954	0.711100376602991\\
-1.02663164518954	-0.711100376602991\\
-18.013706705844	0\\
-0.611474945118964	2.2126103372819\\
-0.611474945118964	-2.2126103372819\\
-1.12009554083502	0.601148211649915\\
-1.12009554083502	-0.601148211649915\\
-12.4782775392497	0\\
-0.842007936839689	2.27426422002525\\
-0.842007936839689	-2.27426422002525\\
-1.40477613267454	0.335471938008631\\
-1.40477613267454	-0.335471938008631\\
-3.01617479725018	3.36433306530965\\
-3.01617479725018	-3.36433306530965\\
-1.99965218435422	0\\
-1.67556389887511	0.951762798074744\\
-1.67556389887511	-0.951762798074744\\
-15.0508153315501	0\\
-0.676169820572601	2.55512961235664\\
-0.676169820572601	-2.55512961235664\\
-1.08566739458424	0.481666795474951\\
-1.08566739458424	-0.481666795474951\\
-2.40067789000289	5.60246825128531\\
-2.40067789000289	-5.60246825128531\\
-1.57172193004949	0\\
-1.19691546644129	1.08374860182364\\
-1.19691546644129	-1.08374860182364\\
-13.6942834791959	0\\
-0.796595382300658	2.06528154843391\\
-0.796595382300658	-2.06528154843391\\
-8.78912552435428	0\\
-1.56783162859263	2.34005491903943\\
-1.56783162859263	-2.34005491903943\\
-1.24364893826446	0.84047687596446\\
-1.24364893826446	-0.84047687596446\\
-2.40891268724502	6.17966998518187\\
-2.40891268724502	-6.17966998518187\\
-1.7450413074142	0\\
-0.967046187977416	1.02500746302197\\
-0.967046187977416	-1.02500746302197\\
-10.8873788816056	0\\
-1.07808364421133	2.49302637444727\\
-1.07808364421133	-2.49302637444727\\
-1.31063022854451	0.237741855711192\\
-1.31063022854451	-0.237741855711192\\
-8.65014945089941	0\\
-1.25489065127165	2.28962047261812\\
-1.25489065127165	-2.28962047261812\\
-1.58589618185437	0.332697163614529\\
-1.58589618185437	-0.332697163614529\\
-1.98678302074027	6.66241369390492\\
-1.98678302074027	-6.66241369390492\\
-1.4099076754522	0\\
-0.965767613702744	1.15082478733216\\
-0.965767613702744	-1.15082478733216\\
-5.4115756910543	0\\
-2.58855511641007	3.00540987002929\\
-2.58855511641007	-3.00540987002929\\
-1.03432857915562	0.861179341927887\\
-1.03432857915562	-0.861179341927887\\
-4.24552189316566	1.05613580325602\\
-4.24552189316566	-1.05613580325602\\
-1.57100781791298	2.03687802680819\\
-1.57100781791298	-2.03687802680819\\
-1.17524163365056	0\\
-10.6800662914244	0\\
-1.39475569557182	2.52251405680962\\
-1.39475569557182	-2.52251405680962\\
-4.85775719373584	2.60185707733355\\
-4.85775719373584	-2.60185707733355\\
-1.33539852890382	1.53120640605067\\
-1.33539852890382	-1.53120640605067\\
-5.75490152081015	0\\
-1.8401223391156	3.21131039511441\\
-1.8401223391156	-3.21131039511441\\
-1.22854876227147	0.631708034574451\\
-1.22854876227147	-0.631708034574451\\
-7.60934156715525	0\\
-1.85445309772419	3.01006450275057\\
-1.85445309772419	-3.01006450275057\\
-1.50409595733382	2.91007522766636\\
-1.50409595733382	-2.91007522766636\\
-2.56958780346674	6.17124481075353\\
-2.56958780346674	-6.17124481075353\\
-1.09424844202867	1.34705983523988\\
-1.09424844202867	-1.34705983523988\\
-19.4955094663219	0\\
-0.486319652838699	2.33691977757616\\
-0.486319652838699	-2.33691977757616\\
-2.25966130193118	5.61544225891315\\
-2.25966130193118	-5.61544225891315\\
-1.8904730967907	0\\
-1.17035183388569	0.931979683735712\\
-1.17035183388569	-0.931979683735712\\
-1.81368177694457	7.3601395257498\\
-1.81368177694457	-7.3601395257498\\
-0.854962723982921	1.25034895356022\\
-0.854962723982921	-1.25034895356022\\
-1.89899620475454	7.46155540794183\\
-1.89899620475454	-7.46155540794183\\
-14.0584572591523	0\\
-18.6962362345763	0\\
-3.72433672004245	5.47537852788021\\
-3.72433672004245	-5.47537852788021\\
-1.290794490223	0\\
-2.66143029203193	6.69609216641993\\
-2.66143029203193	-6.69609216641993\\
-0.953133556863122	1.34344623446195\\
-0.953133556863122	-1.34344623446195\\
-2.73906986124725	6.29084269294824\\
-2.73906986124725	-6.29084269294824\\
-1.02411511070952	0\\
-1.16768853650397	7.34566658187866\\
-1.16768853650397	-7.34566658187866\\
-3.60285293439651	4.35125609422447\\
-3.60285293439651	-4.35125609422447\\
-1.38624278470147	1.31989647611004\\
-1.38624278470147	-1.31989647611004\\
-3.50369947881003	5.60806378291086\\
-3.50369947881003	-5.60806378291086\\
-18.9284882091117	0\\
-1.51736862005376	3.25011435373427\\
-1.51736862005376	-3.25011435373427\\
-3.05793834079977	5.69104545851988\\
-3.05793834079977	-5.69104545851988\\
-6.48871801613405	0\\
-1.71350432698588	3.37505641467956\\
-1.71350432698588	-3.37505641467956\\
-11.3207378404065	0\\
-1.31937720663009	0.416988382429992\\
-1.31937720663009	-0.416988382429992\\
-1.51696462707442	3.01475283654938\\
-1.51696462707442	-3.01475283654938\\
-8.26781618412031	0\\
-1.7206624130103	2.64138775119328\\
-1.7206624130103	-2.64138775119328\\
-2.34395461050213	4.20507572063294\\
-2.34395461050213	-4.20507572063294\\
-3.16718614994042	0\\
-7.8387833751294	0\\
-3.95732074880017	0\\
-0.987960875184022	1.71611900201377\\
-0.987960875184022	-1.71611900201377\\
-2.67395555595435	5.79584938779675\\
-2.67395555595435	-5.79584938779675\\
-1.18473659050544	2.12303994941706\\
-1.18473659050544	-2.12303994941706\\
-1.42363257642265	0.691383129791022\\
-1.42363257642265	-0.691383129791022\\
-2.98359237418929	6.70663019665619\\
-2.98359237418929	-6.70663019665619\\
-3.2294938031056	4.88167471667654\\
-3.2294938031056	-4.88167471667654\\
-1.08553708964512	1.10454961295165\\
-1.08553708964512	-1.10454961295165\\
-1.42154808129341	2.63026449518221\\
-1.42154808129341	-2.63026449518221\\
-2.27412296055804	7.17456689372749\\
-2.27412296055804	-7.17456689372749\\
-14.6013013529883	0\\
-1.22155735657312	0.389398646114148\\
-1.22155735657312	-0.389398646114148\\
-13.2855311382976	0\\
-2.71194076239804	6.16944147070209\\
-2.71194076239804	-6.16944147070209\\
-5.3154845469528	2.81129371802345\\
-5.3154845469528	-2.81129371802345\\
-1.06305273920841	1.64093692815627\\
-1.06305273920841	-1.64093692815627\\
-10.4436136981219	0\\
-7.40889979508026	0\\
-2.14547995766809	2.47156889792267\\
-2.14547995766809	-2.47156889792267\\
-1.28881619991992	7.28036586438508\\
-1.28881619991992	-7.28036586438508\\
-6.85926576481174	0\\
-1.73713075463416	2.96411270465192\\
-1.73713075463416	-2.96411270465192\\
-16.1787681875985	0\\
-2.86945185036858	5.63235381275687\\
-2.86945185036858	-5.63235381275687\\
-1.07356509701176	0.993234158876594\\
-1.07356509701176	-0.993234158876594\\
-0.177660464454607	7.99931279008585\\
-0.177660464454607	-7.99931279008585\\
-4.41714318572232	3.51051108223129\\
-4.41714318572232	-3.51051108223129\\
-1.25397487499177	1.1811577533424\\
-1.25397487499177	-1.1811577533424\\
-0.741460537931313	7.97802288790938\\
-0.741460537931313	-7.97802288790938\\
-9.93734325829106	0\\
-1.12744728675007	2.80133374683846\\
-1.12744728675007	-2.80133374683846\\
-1.80511967375001	1.67272233842068\\
-1.80511967375001	-1.67272233842068\\
-1.56134560027924	1.05973865794231\\
-1.56134560027924	-1.05973865794231\\
-4.38379167491111	3.32522927317787\\
-4.38379167491111	-3.32522927317787\\
-1.22056628427694	1.34980727161986\\
-1.22056628427694	-1.34980727161986\\
-1.9260932485139	7.12510717390376\\
-1.9260932485139	-7.12510717390376\\
-1.39589094257767	7.65495146004647\\
-1.39589094257767	-7.65495146004647\\
-17.3547671978457	0\\
-3.76734970494356	4.89040059804943\\
-3.76734970494356	-4.89040059804943\\
-10.5476953004074	0\\
-1.38583422503277	0.157015990065576\\
-1.38583422503277	-0.157015990065576\\
-15.2275212658558	0\\
-0.984374267309128	0.572368631753607\\
-0.984374267309128	-0.572368631753607\\
-3.04742139656695	5.87155811348103\\
-3.04742139656695	-5.87155811348103\\
-1.96922340240381	7.58155209130672\\
-1.96922340240381	-7.58155209130672\\
-3.59793946579384	5.08531509918203\\
-3.59793946579384	-5.08531509918203\\
-4.46788758332979	3.86654533897981\\
-4.46788758332979	-3.86654533897981\\
-1.16998253884831	1.63743899172241\\
-1.16998253884831	-1.63743899172241\\
-7.02731045486435	0\\
-1.56800556450299	3.10753211172284\\
-1.56800556450299	-3.10753211172284\\
-1.19803101119365	0.535435267560702\\
-1.19803101119365	-0.535435267560702\\
-2.96535787504719	4.77429263251658\\
-2.96535787504719	-4.77429263251658\\
-15.4998341555173	0\\
-0.980310201981451	2.19560266184136\\
-0.980310201981451	-2.19560266184136\\
-1.45407068490506	0.454378929649379\\
-1.45407068490506	-0.454378929649379\\
-1.41287681671359	6.92655329034191\\
-1.41287681671359	-6.92655329034191\\
-2.63113024739655	4.32471076530061\\
-2.63113024739655	-4.32471076530061\\
-1.58309943566776	7.04196643210499\\
-1.58309943566776	-7.04196643210499\\
-1.67463996035982	2.51624855309527\\
-1.67463996035982	-2.51624855309527\\
-17.4993363698528	0\\
-0.545014437504495	2.43511699404211\\
-0.545014437504495	-2.43511699404211\\
-15.3696799372623	0\\
-3.05103616028813	6.82335964639456\\
-3.05103616028813	-6.82335964639456\\
-1.69051296544432	6.53039945301422\\
-1.69051296544432	-6.53039945301422\\
-16.5555721236357	0\\
-0.701121842704054	2.1615817234628\\
-0.701121842704054	-2.1615817234628\\
-2.17110416799166	6.09419161874388\\
-2.17110416799166	-6.09419161874388\\
-1.32874220019558	1.99918653026168\\
-1.32874220019558	-1.99918653026168\\
-2.50658975276479	0\\
-0.718454365125692	2.44605706431972\\
-0.718454365125692	-2.44605706431972\\
-8.02985524318403	0\\
-1.72935120537887	7.23792837273165\\
-1.72935120537887	-7.23792837273165\\
-3.37623566132493	6.18667038367754\\
-3.37623566132493	-6.18667038367754\\
-3.08508451750611	3.18734249549589\\
-3.08508451750611	-3.18734249549589\\
-2.7106146340408	0\\
-1.4200777466833	0.879221939905587\\
-1.4200777466833	-0.879221939905587\\
-2.922017243255	5.25600274259189\\
-2.922017243255	-5.25600274259189\\
-17.0440010122473	0\\
-17.7061638595995	0\\
-19.6009606173711	0\\
-3.95364411848201	4.42050490276685\\
-3.95364411848201	-4.42050490276685\\
-2.49994463002667	5.13260765263761\\
-2.49994463002667	-5.13260765263761\\
-17.1474248891507	0\\
-11.5713873461239	0\\
-0.934714398155048	2.63778443405251\\
-0.934714398155048	-2.63778443405251\\
-3.322239975139	4.00369656555073\\
-3.322239975139	-4.00369656555073\\
-15.777863779014	0\\
-12.5790105115813	0\\
-6.74022100557756	0\\
-1.4357347429775	1.86772585814182\\
-1.4357347429775	-1.86772585814182\\
-2.2217444972231	0\\
-3.63680456056019	4.70941655694352\\
-3.63680456056019	-4.70941655694352\\
-1.30758226259031	1.89661678816541\\
-1.30758226259031	-1.89661678816541\\
-2.07014396735294	5.89141438457891\\
-2.07014396735294	-5.89141438457891\\
-1.40883336462995	3.19657615715739\\
-1.40883336462995	-3.19657615715739\\
-3.82393561528847	5.64482791690517\\
-3.82393561528847	-5.64482791690517\\
-1.02317109817149	1.26660280510395\\
-1.02317109817149	-1.26660280510395\\
-4.3404538317943	2.7101300925629\\
-4.3404538317943	-2.7101300925629\\
-19.2772446109519	0\\
-2.21953008359413	6.7031970173609\\
-2.21953008359413	-6.7031970173609\\
-12.22784447708	0\\
-0.848702816878645	2.69665467278393\\
-0.848702816878645	-2.69665467278393\\
-2.84985607279196	6.8355839212974\\
-2.84985607279196	-6.8355839212974\\
-3.49364749893812	6.42543418774077\\
-3.49364749893812	-6.42543418774077\\
-0.852640577808306	1.3703952952175\\
-0.852640577808306	-1.3703952952175\\
-9.43602699321014	0\\
-1.16579437059734	2.23994608781225\\
-1.16579437059734	-2.23994608781225\\
-11.8085372237088	0\\
-1.29779304240707	2.17013177007306\\
-1.29779304240707	-2.17013177007306\\
-0.517691386376989	7.71029091481269\\
-0.517691386376989	-7.71029091481269\\
-4.54611166929205	0\\
-2.52788803806045	2.35445480030481\\
-2.52788803806045	-2.35445480030481\\
-2.85559679466806	4.03107923049161\\
-2.85559679466806	-4.03107923049161\\
-3.62150162155398	5.72180064842132\\
-3.62150162155398	-5.72180064842132\\
-0.969532537062225	1.45525834120375\\
-0.969532537062225	-1.45525834120375\\
-4.0670425547251	5.39934935955386\\
-4.0670425547251	-5.39934935955386\\
-0.946064776127592	2.7524334624585\\
-0.946064776127592	-2.7524334624585\\
-3.85022555004615	6.05652162190617\\
-3.85022555004615	-6.05652162190617\\
-4.67997501323731	2.93474512545359\\
-4.67997501323731	-2.93474512545359\\
-1.215913905072	1.75128534453891\\
-1.215913905072	-1.75128534453891\\
-3.34871600260071	5.93781272753484\\
-3.34871600260071	-5.93781272753484\\
-14.2165391619428	0\\
-4.5371821444475	4.56064131998889\\
-4.5371821444475	-4.56064131998889\\
-1.04022935910651	1.52621495892203\\
-1.04022935910651	-1.52621495892203\\
-4.31058171854305	3.86280317899155\\
-4.31058171854305	-3.86280317899155\\
-2.90871170949233	6.53726601326394\\
-2.90871170949233	-6.53726601326394\\
-13.4956380707544	0\\
-3.4925906073171	4.82092212622079\\
-3.4925906073171	-4.82092212622079\\
-4.0543732510084	3.20426681259901\\
-4.0543732510084	-3.20426681259901\\
-0.993065050414756	2.31732237103354\\
-0.993065050414756	-2.31732237103354\\
-9.82127073995448	0\\
-3.20401193736194	3.53779894171911\\
-3.20401193736194	-3.53779894171911\\
-2.86545956680559	0\\
-2.4212484734237	6.49435542623827\\
-2.4212484734237	-6.49435542623827\\
-1.75638934521559	1.5558486477508\\
-1.75638934521559	-1.5558486477508\\
-1.88196570106362	0.40229382074354\\
-1.88196570106362	-0.40229382074354\\
-3.47514855723877	5.48140674348495\\
-3.47514855723877	-5.48140674348495\\
-1.12295644082198	1.4475810450814\\
-1.12295644082198	-1.4475810450814\\
-0.230264687800642	7.83971285855996\\
-0.230264687800642	-7.83971285855996\\
-2.66127424931481	4.99275821951171\\
-2.66127424931481	-4.99275821951171\\
-3.08562284378583	6.60626967208185\\
-3.08562284378583	-6.60626967208185\\
-1.45151555465389	2.31333842524917\\
-1.45151555465389	-2.31333842524917\\
-1.53637215353823	7.31323957553765\\
-1.53637215353823	-7.31323957553765\\
-0.960255338346826	2.0007095977241\\
-0.960255338346826	-2.0007095977241\\
-3.48078360367276	6.1453999889395\\
-3.48078360367276	-6.1453999889395\\
-1.13394228683211	0.756031809423562\\
-1.13394228683211	-0.756031809423562\\
-12.8640672420487	0\\
-2.01881218503116	7.00676741968092\\
-2.01881218503116	-7.00676741968092\\
-2.00740701954554	-6.92177191511643\\
-2.50528422299639	5.86835073473759\\
-2.50528422299639	-5.86835073473759\\
-1.2943396407556	1.05124663658313\\
-1.2943396407556	-1.05124663658313\\
-2.924099298815	6.36004884578686\\
-2.924099298815	-6.36004884578686\\
-0.786092156980182	2.52071391023298\\
-0.786092156980182	-2.52071391023298\\
-16.2908491676887	0\\
-5.10686333677907	0\\
-2.31227632661488	1.89351052299428\\
-2.31227632661488	-1.89351052299428\\
-1.78190849830797	0.221058993756976\\
-1.78190849830797	-0.221058993756976\\
-2.07123318016886	7.18054831566471\\
-2.07123318016886	-7.18054831566471\\
-0.928839602236631	7.4055674482215\\
-0.928839602236631	-7.4055674482215\\
-1.3063991821346	2.76661602631297\\
-1.3063991821346	-2.76661602631297\\
-1.39223581694594	7.4868854416641\\
-1.39223581694594	-7.4868854416641\\
-16.0436809811884	0\\
-3.48963320710723	0\\
-1.75964344067023	2.30762238369549\\
-1.75964344067023	-2.30762238369549\\
-1.55873972091813	0.587343517371159\\
-1.55873972091813	-0.587343517371159\\
-17.8217737219159	0\\
-1.13656366029517	6.95456101969224\\
-1.13656366029517	-6.95456101969224\\
-0.655889189140853	2.3627447962732\\
-0.655889189140853	-2.3627447962732\\
-9.32103606336153	0\\
-18.3168186980103	0\\
-3.89806293079061	4.71841923298175\\
-3.89806293079061	-4.71841923298175\\
-3.19589805873738	4.0975355100726\\
-3.19589805873738	-4.0975355100726\\
-1.50600831246667	1.24470513914739\\
-1.50600831246667	-1.24470513914739\\
-8.98965567617972	0\\
-1.74060865501198	2.40622629437697\\
-1.74060865501198	-2.40622629437697\\
-1.58091300028119	1.93302582672577\\
-1.58091300028119	-1.93302582672577\\
-1.60383517591211	-1.92611534883585\\
-3.36058138619459	5.13343380225682\\
-3.36058138619459	-5.13343380225682\\
-13.1388558459325	0\\
-4.23447044023668	0\\
-2.26887084186044	2.75473205097719\\
-2.26887084186044	-2.75473205097719\\
-1.12560527269544	1.22702360691072\\
-1.12560527269544	-1.22702360691072\\
-7.1795615789371	0\\
-1.56664722312523	3.35012434206581\\
-1.56664722312523	-3.35012434206581\\
-1.72911155082458	7.52700774464896\\
-1.72911155082458	-7.52700774464896\\
-0.683894438186553	7.57290677280211\\
-0.683894438186553	-7.57290677280211\\
-1.32141072616558	0.701773306805274\\
-1.32141072616558	-0.701773306805274\\
-2.2424778258195	3.51974565160495\\
-2.2424778258195	-3.51974565160495\\
-0.66321295756578	7.80729847483109\\
-0.66321295756578	-7.80729847483109\\
-3.33418275889259	5.54411797549596\\
-3.33418275889259	-5.54411797549596\\
-3.34904833787759	0\\
-0.746135221258604	2.65297989799922\\
-0.746135221258604	-2.65297989799922\\
-1.4665819731528	0.255852402256444\\
-1.4665819731528	-0.255852402256444\\
-2.12792965931796	6.80941134750453\\
-2.12792965931796	-6.80941134750453\\
-2.10830974158976	2.23953372259066\\
-2.10830974158976	-2.23953372259066\\
-1.38024412152187	2.39988744502047\\
-1.38024412152187	-2.39988744502047\\
-2.65554529930834	7.01796006412213\\
-2.65554529930834	-7.01796006412213\\
-3.16385684536722	6.04577002403122\\
-3.16385684536722	-6.04577002403122\\
-1.1739179971007	2.6323027049313\\
-1.1739179971007	-2.6323027049313\\
-4.1034354650939	4.38918227655827\\
-4.1034354650939	-4.38918227655827\\
-5.98898834605311	0\\
-11.1082163750801	0\\
-0.992823500937969	2.90375661434815\\
-0.992823500937969	-2.90375661434815\\
-3.05223194472219	6.17142470699921\\
-3.05223194472219	-6.17142470699921\\
-11.934733147268	0\\
-1.16091264455374	2.39450629623853\\
-1.16091264455374	-2.39450629623853\\
-4.90297350351858	4.42577897038196\\
-4.90297350351858	-4.42577897038196\\
-13.9160269461549	0\\
-12.3682762659116	0\\
-2.15112096324739	1.89501494584084\\
-2.15112096324739	-1.89501494584084\\
-3.5932944997444	2.77262552731945\\
-3.5932944997444	-2.77262552731945\\
-3.221865687247	6.38230633221203\\
-3.221865687247	-6.38230633221203\\
-6.10156814110182	0\\
-11.706245139848	0\\
-2.15335771397941	6.61585756824454\\
-2.15335771397941	-6.61585756824454\\
-14.5010795664705	0\\
-4.92177157629653	2.7205701352939\\
-4.92177157629653	-2.7205701352939\\
-3.19939984066245	5.18193629464413\\
-3.19939984066245	-5.18193629464413\\
-1.36734344883661	1.2179065603214\\
-1.36734344883661	-1.2179065603214\\
-2.19054843890823	3.75529709287356\\
-2.19054843890823	-3.75529709287356\\
-9.18673996456649	0\\
-1.51208251636389	6.78276919131517\\
-1.51208251636389	-6.78276919131517\\
-2.70493704456346	3.62597366425452\\
-2.70493704456346	-3.62597366425452\\
-4.34999340814453	0\\
-4.31335692110543	1.7471170815598\\
-4.31335692110543	-1.7471170815598\\
-1.52027995176682	1.42734480666926\\
-1.52027995176682	-1.42734480666926\\
-3.41274088617702	5.04651499954213\\
-3.41274088617702	-5.04651499954213\\
-9.59215202006314	0\\
-1.36435817173687	2.86419523363662\\
-1.36435817173687	-2.86419523363662\\
-1.16601203513773	2.91929871443984\\
-1.16601203513773	-2.91929871443984\\
-3.18973402611002	2.89893767833544\\
-3.18973402611002	-2.89893767833544\\
-4.19663931215609	5.60267823432181\\
-4.19663931215609	-5.60267823432181\\
-1.26110988716808	2.53814503094117\\
-1.26110988716808	-2.53814503094117\\
-2.4030800330904	4.30879343779097\\
-2.4030800330904	-4.30879343779097\\
-0.583459996005484	2.59942211301865\\
-0.583459996005484	-2.59942211301865\\
-10.0597998008413	0\\
-6.27477493453462	0\\
-2.44730409301109	2.55986929430124\\
-2.44730409301109	-2.55986929430124\\
-1.63312713452477	7.6270160291485\\
-1.63312713452477	-7.6270160291485\\
-1.41772470728138	2.73069820196757\\
-1.41772470728138	-2.73069820196757\\
-1.50986264705801	7.11180698384286\\
-1.50986264705801	-7.11180698384286\\
-2.51125164867909	6.83578518996741\\
-2.51125164867909	-6.83578518996741\\
-3.49188155678757	3.91274828236325\\
-3.49188155678757	-3.91274828236325\\
-2.16091323418845	6.43674740341743\\
-2.16091323418845	-6.43674740341743\\
-1.58515180237855	2.82098906989832\\
-1.58515180237855	-2.82098906989832\\
-1.89066904588546	2.17248840135239\\
-1.89066904588546	-2.17248840135239\\
-5.72288768720629	2.19042776816184\\
-5.72288768720629	-2.19042776816184\\
-3.53353301269201	3.72650659637724\\
-3.53353301269201	-3.72650659637724\\
-10.1924127278494	0\\
-1.13933681650612	1.84442860053888\\
-1.13933681650612	-1.84442860053888\\
-3.70622743229413	5.65319138386414\\
-3.70622743229413	-5.65319138386414\\
-2.4897407274265	6.27611603296637\\
-2.4897407274265	-6.27611603296637\\
-2.33989698327475	0\\
-1.99214366136418	2.9289272376398\\
-1.99214366136418	-2.9289272376398\\
-16.7699607655967	0\\
-2.03053897998148	6.39671572761822\\
-2.03053897998148	-6.39671572761822\\
-1.61671334429836	0.437344961774474\\
-1.61671334429836	-0.437344961774474\\
-15.8969991245301	0\\
-2.88313375982939	6.2155824254946\\
-2.88313375982939	-6.2155824254946\\
-1.24226526320359	7.57674226504418\\
-1.24226526320359	-7.57674226504418\\
-15.674212123696	0\\
-2.30534179720229	5.27812521698826\\
-2.30534179720229	-5.27812521698826\\
-3.99725203669461	4.7413832971942\\
-3.99725203669461	-4.7413832971942\\
-1.96836812060778	2.57657291415884\\
-1.96836812060778	-2.57657291415884\\
-1.50513656809544	0.147120790339176\\
-1.50513656809544	-0.147120790339176\\
-2.69117539230873	5.58639486931792\\
-2.69117539230873	-5.58639486931792\\
-2.22048209645374	7.02334817960164\\
-2.22048209645374	-7.02334817960164\\
-5.2133326319736	3.84053604595616\\
-5.2133326319736	-3.84053604595616\\
-4.16890742195979	3.32508442203832\\
-4.16890742195979	-3.32508442203832\\
-1.52572725754007	2.67287677494012\\
-1.52572725754007	-2.67287677494012\\
-3.80607754293939	2.69215806332346\\
-3.80607754293939	-2.69215806332346\\
-2.85670710776702	5.92545005871049\\
-2.85670710776702	-5.92545005871049\\
-2.566638603458	5.41828739380895\\
-2.566638603458	-5.41828739380895\\
-2.42209626137906	6.93287490937958\\
-2.42209626137906	-6.93287490937958\\
-3.82377468062143	5.8883724232527\\
-3.82377468062143	-5.8883724232527\\
-2.86677122732411	4.37272164690174\\
-2.86677122732411	-4.37272164690174\\
-4.92540914881233	3.77830186759406\\
-4.92540914881233	-3.77830186759406\\
-5.26185507351072	0\\
-0.346564798192464	7.73535969527392\\
-0.346564798192464	-7.73535969527392\\
-2.22585597947478	5.98188339346498\\
-2.22585597947478	-5.98188339346498\\
-20.1115422866157	0\\
-3.55194837935421	5.99942703780039\\
-3.55194837935421	-5.99942703780039\\
-8.4318179807757	0\\
-1.70030930822055	7.05662641698497\\
-1.70030930822055	-7.05662641698497\\
-2.39147592367169	6.36317033970749\\
-2.39147592367169	-6.36317033970749\\
-1.62026896487118	6.70505818860968\\
-1.62026896487118	-6.70505818860968\\
-18.4404240284353	0\\
-4.03350951392634	4.30592355917113\\
-4.03350951392634	-4.30592355917113\\
-2.60988896028963	6.50045202268576\\
-2.60988896028963	-6.50045202268576\\
-1.4870560035151	0.974644254080176\\
-1.4870560035151	-0.974644254080176\\
-1.76103050357265	6.88893905390265\\
-1.76103050357265	-6.88893905390265\\
-2.46995205752702	4.94808383491872\\
-2.46995205752702	-4.94808383491872\\
-2.61579864203397	5.92190358943996\\
-2.61579864203397	-5.92190358943996\\
-3.62298285301192	5.48133058270964\\
-3.62298285301192	-5.48133058270964\\
-3.58325363832698	3.45464075980564\\
-3.58325363832698	-3.45464075980564\\
-1.30173681464632	0.545907412758043\\
-1.30173681464632	-0.545907412758043\\
-1.44434927954619	0.569324584646026\\
-1.44434927954619	-0.569324584646026\\
-3.78250623670198	5.24291623500101\\
-3.78250623670198	-5.24291623500101\\
-3.13589254101671	4.52817672777164\\
-3.13589254101671	-4.52817672777164\\
-1.19730649555723	7.44889440887608\\
-1.19730649555723	-7.44889440887608\\
-13.0283246952522	0\\
-1.46478779827505	7.74577308000624\\
-1.46478779827505	-7.74577308000624\\
-1.42654923200964	1.4651623349982\\
-1.42654923200964	-1.4651623349982\\
-2.08182891821976	0.618675181988124\\
-2.08182891821976	-0.618675181988124\\
-3.82764074188227	4.22726176855642\\
-3.82764074188227	-4.22726176855642\\
-2.1364539871479	3.09505446411267\\
-2.1364539871479	-3.09505446411267\\
-4.0430029748493	4.18830039047798\\
-4.0430029748493	-4.18830039047798\\
-14.8436243954711	0\\
-4.32708348942723	4.08129330948747\\
-4.32708348942723	-4.08129330948747\\
-1.63940582196349	6.42236490232461\\
-1.63940582196349	-6.42236490232461\\
-5.6377052263574	2.59764171206408\\
-5.6377052263574	-2.59764171206408\\
-0.955310339808131	1.62134451931333\\
-0.955310339808131	-1.62134451931333\\
-1.29680110030804	1.4285296487225\\
-1.29680110030804	-1.4285296487225\\
-2.5316291073637	5.60281338750068\\
-2.5316291073637	-5.60281338750068\\
-3.2501016899595	4.58508979343383\\
-3.2501016899595	-4.58508979343383\\
-1.59412271420687	7.47426738340703\\
-1.59412271420687	-7.47426738340703\\
-11.4340482636544	0\\
-3.76110637007313	4.5234218750318\\
-3.76110637007313	-4.5234218750318\\
-2.84180790112169	3.87915930186129\\
-2.84180790112169	-3.87915930186129\\
-0.543714808884951	7.9561960799823\\
-0.543714808884951	-7.9561960799823\\
-1.20400453151968	7.78772345069247\\
-1.20400453151968	-7.78772345069247\\
-2.35881092372336	7.10599638387977\\
-2.35881092372336	-7.10599638387977\\
-7.30198859694916	0\\
-1.05533868936475	2.60565565110986\\
-1.05533868936475	-2.60565565110986\\
-3.22069565866331	3.07549151207802\\
-3.22069565866331	-3.07549151207802\\
-2.79152658931009	5.79719950744454\\
-2.79152658931009	-5.79719950744454\\
-3.1782957586248	6.23933856398322\\
-3.1782957586248	-6.23933856398322\\
-1.25862417269009	3.10910196527065\\
-1.25862417269009	-3.10910196527065\\
-3.48195115308004	5.86301225760402\\
-3.48195115308004	-5.86301225760402\\
-2.4186697058257	5.99052494812351\\
-2.4186697058257	-5.99052494812351\\
-1.4919868749294	2.12038600871052\\
-1.4919868749294	-2.12038600871052\\
-2.05832426747521	6.25884905227698\\
-2.05832426747521	-6.25884905227698\\
-1.30467447914354	7.07498698245588\\
-1.30467447914354	-7.07498698245588\\
-3.70937692259099	3.56142312328076\\
-3.70937692259099	-3.56142312328076\\
-3.00119339909171	5.99991161231629\\
-3.00119339909171	-5.99991161231629\\
-1.9656340268729	6.49565478967935\\
-1.9656340268729	-6.49565478967935\\
-4.7895482545752	0\\
-2.52582248426542	3.45874305705317\\
-2.52582248426542	-3.45874305705317\\
-1.70261396488266	3.06129978667164\\
-1.70261396488266	-3.06129978667164\\
-2.80319529911323	4.49661737884476\\
-2.80319529911323	-4.49661737884476\\
-2.95424665975041	4.50445525091167\\
-2.95424665975041	-4.50445525091167\\
-3.28511830665721	4.6886291606011\\
-3.28511830665721	-4.6886291606011\\
-1.84637221008429	1.85817996429664\\
-1.84637221008429	-1.85817996429664\\
-1.27805265154459	0.947080192830607\\
-1.27805265154459	-0.947080192830607\\
-2.7220259400032	6.54019492947126\\
-2.7220259400032	-6.54019492947126\\
-2.37846708737009	1.78575621057095\\
-2.37846708737009	-1.78575621057095\\
-1.75820828697298	0.344185104903452\\
-1.75820828697298	-0.344185104903452\\
-3.48503849308132	5.14707829618542\\
-3.48503849308132	-5.14707829618542\\
-1.13973086346309	7.18519709386116\\
-1.13973086346309	-7.18519709386116\\
-1.8658085753886	6.77901018494596\\
-1.8658085753886	-6.77901018494596\\
-4.34337585116946	4.21585955769135\\
-4.34337585116946	-4.21585955769135\\
-1.95653983771461	6.87832674069805\\
-2.44790191087587	5.49916506683626\\
-2.44790191087587	-5.49916506683626\\
-7.73339530882944	0\\
-1.49674672723395	2.49787853247021\\
-1.49674672723395	-2.49787853247021\\
-2.41327358392542	6.68999231721631\\
-2.41327358392542	-6.68999231721631\\
-2.00326477595214	6.07314439465741\\
-2.00326477595214	-6.07314439465741\\
-2.10734410914366	0\\
-5.5399525338885	0\\
-2.06665534955057	2.84110831670154\\
-2.06665534955057	-2.84110831670154\\
-0.834644305768128	2.80046392577831\\
-0.834644305768128	-2.80046392577831\\
-1.39233403680292	7.14833627523901\\
-1.39233403680292	-7.14833627523901\\
-0.808248179792991	7.76236035399789\\
-0.808248179792991	-7.76236035399789\\
-4.15716805973583	4.06360699953646\\
-4.15716805973583	-4.06360699953646\\
-1.53559746176466	0.879814453230458\\
-1.53559746176466	-0.879814453230458\\
-3.35375747036684	4.49707350217951\\
-3.35375747036684	-4.49707350217951\\
-4.82571001532852	1.37931494921842\\
-4.82571001532852	-1.37931494921842\\
-2.57307815954534	2.51303666103618\\
-2.57307815954534	-2.51303666103618\\
-3.81019761042796	0\\
-4.20898577960589	4.64819769121973\\
-4.20898577960589	-4.64819769121973\\
-2.07216553882998	2.62212746385415\\
-2.07216553882998	-2.62212746385415\\
-0.363485881258263	8.05328668607656\\
-0.363485881258263	-8.05328668607656\\
-2.70039290466777	5.23962009352291\\
-2.70039290466777	-5.23962009352291\\
-0.898169937778211	8.03789032049303\\
-0.898169937778211	-8.03789032049303\\
-3.41789615218398	3.28126247276506\\
-3.41789615218398	-3.28126247276506\\
-3.09713887124733	4.20680340539572\\
-3.09713887124733	-4.20680340539572\\
-0.871499370364119	7.87165008661172\\
-0.871499370364119	-7.87165008661172\\
-3.97720137922203	5.70072022361499\\
-3.97720137922203	-5.70072022361499\\
-4.4911622841431	4.85792506687056\\
-4.4911622841431	-4.85792506687056\\
-2.6532681616051	4.50432134090596\\
-2.6532681616051	-4.50432134090596\\
-5.20369069927607	3.26813830354373\\
-5.20369069927607	-3.26813830354373\\
-10.3418954536184	0\\
-5.3079732720395	3.08929531723132\\
-5.3079732720395	-3.08929531723132\\
-4.14390766542658	3.8152151825738\\
-4.14390766542658	-3.8152151825738\\
-2.60882621694286	0\\
-4.86614649593724	1.16129706596603\\
-4.86614649593724	-1.16129706596603\\
-1.46168092020423	1.63275725813959\\
-1.46168092020423	-1.63275725813959\\
-4.58280852567909	4.06030265359587\\
-4.58280852567909	-4.06030265359587\\
-2.36319849935846	4.72084712787449\\
-2.36319849935846	-4.72084712787449\\
-2.74998813563415	5.0787442980018\\
-2.74998813563415	-5.0787442980018\\
-4.06127044063847	5.54484949056005\\
-4.06127044063847	-5.54484949056005\\
-3.18814839688507	5.75830542944041\\
-3.18814839688507	-5.75830542944041\\
-0.909065417742446	7.29551410428196\\
-0.909065417742446	-7.29551410428196\\
-3.06303497958624	4.93892684846979\\
-3.06303497958624	-4.93892684846979\\
-5.12245473920457	4.05181387154469\\
-5.12245473920457	-4.05181387154469\\
-5.32735466288575	2.66769958851957\\
-5.32735466288575	-2.66769958851957\\
-4.90179565869857	3.38783831253958\\
-4.90179565869857	-3.38783831253958\\
-3.86083331955855	4.598054041159\\
-3.86083331955855	-4.598054041159\\
-3.03654886811822	2.19605086855538\\
-3.03654886811822	-2.19605086855538\\
-4.99901416712282	3.55357215042901\\
-4.99901416712282	-3.55357215042901\\
-16.6593583430593	0\\
-1.06994187615215	1.97694027979675\\
-1.06994187615215	-1.97694027979675\\
-4.0726423847728	0\\
-0.875836046381155	2.17481237675909\\
-0.875836046381155	-2.17481237675909\\
-3.03927578744813	5.29905290342937\\
-3.03927578744813	-5.29905290342937\\
-3.73811086521201	5.37613957122683\\
-3.73811086521201	-5.37613957122683\\
-3.49223590952316	4.97178008431856\\
-3.49223590952316	-4.97178008431856\\
-1.43317597275864	2.01722118195782\\
-1.43317597275864	-2.01722118195782\\
-3.20036218088768	5.60552824413285\\
-3.20036218088768	-5.60552824413285\\
-4.97232424545215	2.18119759247374\\
-4.97232424545215	-2.18119759247374\\
-3.66091639391615	3.66181549952088\\
-3.66091639391615	-3.66181549952088\\
-2.88767901240456	3.29769533077025\\
-2.88767901240456	-3.29769533077025\\
-1.87519028159079	0.910142448413985\\
-1.87519028159079	-0.910142448413985\\
-5.17212716696269	1.28763934983336\\
-5.17212716696269	-1.28763934983336\\
-0.46084820511261	7.54063870129903\\
-0.46084820511261	-7.54063870129903\\
-3.74679701431898	1.87802729228933\\
-3.74679701431898	-1.87802729228933\\
-3.58917232322125	6.19605344037253\\
-3.58917232322125	-6.19605344037253\\
-1.05316967636199	7.45163910571566\\
-1.05316967636199	-7.45163910571566\\
-2.80570926492541	3.73007778314734\\
-2.80570926492541	-3.73007778314734\\
-1.83901321999486	0.659830591896091\\
-1.83901321999486	-0.659830591896091\\
-2.67676479425456	4.08115429555432\\
-2.67676479425456	-4.08115429555432\\
-1.92085443699587	2.8495606460431\\
-1.92085443699587	-2.8495606460431\\
-4.95188177480269	4.20538001056497\\
-4.95188177480269	-4.20538001056497\\
-1.8638893949941	-6.91104292552919\\
-3.39638172344273	3.86773788663443\\
-3.39638172344273	-3.86773788663443\\
-1.6313808335657	1.49695392405932\\
-1.6313808335657	-1.49695392405932\\
-2.52065112436285	3.32704082871426\\
-2.52065112436285	-3.32704082871426\\
-18.8190779377021	0\\
-0.998609075472461	8.00713832617337\\
-0.998609075472461	-8.00713832617337\\
-2.25830670938022	2.1677709061669\\
-2.25830670938022	-2.1677709061669\\
-16.435924049142	0\\
-1.98545696470961	7.35029917174141\\
-1.98545696470961	-7.35029917174141\\
-1.61567028524008	7.20102768650359\\
-1.61567028524008	-7.20102768650359\\
-2.82103544475297	6.05576973212462\\
-2.82103544475297	-6.05576973212462\\
-4.22090155345399	2.8289860162862\\
-4.22090155345399	-2.8289860162862\\
-1.12239671487658	7.56173043453729\\
-1.12239671487658	-7.56173043453729\\
-1.59163460086725	0.213081321283107\\
-1.59163460086725	-0.213081321283107\\
-4.10755487329604	4.54511027608707\\
-4.10755487329604	-4.54511027608707\\
-18.2163292063297	0\\
-12.7561690296951	0\\
-12.7604600692279	0\\
-3.36931485736673	4.90148542678225\\
-3.36931485736673	-4.90148542678225\\
-4.45430032276961	2.15957456507423\\
-4.45430032276961	-2.15957456507423\\
-1.54985510940993	1.74842173474731\\
-1.54985510940993	-1.74842173474731\\
-1.36060901108444	2.98128813253668\\
-1.36060901108444	-2.98128813253668\\
-2.78538268469363	5.42763829260848\\
-2.78538268469363	-5.42763829260848\\
-3.08010077026928	3.56110242979205\\
-3.08010077026928	-3.56110242979205\\
-13.7950984828659	0\\
-1.74924503620683	7.64763547725951\\
-1.74924503620683	-7.64763547725951\\
-0.98093234295393	1.90249413915176\\
-0.98093234295393	-1.90249413915176\\
-0.79734484689995	7.52854007900877\\
-0.79734484689995	-7.52854007900877\\
-1.05745643347791	7.34449170229814\\
-1.05745643347791	-7.34449170229814\\
-0.627205700887933	8.04073660594218\\
-0.627205700887933	-8.04073660594218\\
-2.6892723958399	2.29018010522903\\
-2.6892723958399	-2.29018010522903\\
-2.32637095767432	5.74307100755484\\
-2.32637095767432	-5.74307100755484\\
-1.31194360236222	6.90289879068204\\
-1.31194360236222	-6.90289879068204\\
-2.35432140000897	6.82878100010598\\
-2.35432140000897	-6.82878100010598\\
-4.73428291759109	3.06417325156054\\
-4.73428291759109	-3.06417325156054\\
-2.87077084848825	4.16276953292637\\
-2.87077084848825	-4.16276953292637\\
-3.19827275907732	4.77064981478217\\
-3.19827275907732	-4.77064981478217\\
-3.11614007390854	4.65746426000547\\
-3.11614007390854	-4.65746426000547\\
-2.72832126030846	6.83901147852633\\
-2.72832126030846	-6.83901147852633\\
-1.19951045938147	1.52841389890785\\
-1.19951045938147	-1.52841389890785\\
-2.42666852190618	4.45055074313995\\
-2.42666852190618	-4.45055074313995\\
-1.82125834561043	6.55937858251382\\
-1.82125834561043	-6.55937858251382\\
-2.81775711644772	3.00353809865714\\
-2.81775711644772	-3.00353809865714\\
-1.44993349474226	1.08999557178484\\
-1.44993349474226	-1.08999557178484\\
-4.63646260192746	3.6725527166922\\
-4.63646260192746	-3.6725527166922\\
-3.28918107356849	6.49737152919579\\
-3.28918107356849	-6.49737152919579\\
-1.83439825780709	7.53956304692391\\
-1.83439825780709	-7.53956304692391\\
-2.37272903720739	2.03782894788834\\
-2.37272903720739	-2.03782894788834\\
-2.22767520403002	2.60928717155415\\
-2.22767520403002	-2.60928717155415\\
-6.63591202220335	0\\
-3.33620429490666	4.28774784402431\\
-3.33620429490666	-4.28774784402431\\
-4.81986032153749	4.25829461750263\\
-4.81986032153749	-4.25829461750263\\
-2.30406091418255	6.51891309594819\\
-2.30406091418255	-6.51891309594819\\
-0.980323494395534	7.14938168191466\\
-0.980323494395534	-7.14938168191466\\
-4.87894975227663	3.2052288121905\\
-4.87894975227663	-3.2052288121905\\
-4.16566784094938	1.41246137658932\\
-4.16566784094938	-1.41246137658932\\
-1.64470408110026	1.85003342474429\\
-3.53561135415624	5.2565489416466\\
-3.53561135415624	-5.2565489416466\\
-2.24182508799443	2.28991436365949\\
-2.24182508799443	-2.28991436365949\\
-3.23069324491899	3.87232935275771\\
-3.23069324491899	-3.87232935275771\\
-1.7532517957018	1.33019281292639\\
-1.7532517957018	-1.33019281292639\\
-3.99042359214584	4.91847441873918\\
-3.99042359214584	-4.91847441873918\\
-4.81558188863284	4.07799563210628\\
-4.81558188863284	-4.07799563210628\\
-12.102491890285	0\\
-3.72727322559479	5.94510688052186\\
-3.72727322559479	-5.94510688052186\\
-2.03374385314547	5.68558835359936\\
-2.03374385314547	-5.68558835359936\\
-1.82709918906149	6.67071949191568\\
-1.82709918906149	-6.67071949191568\\
-1.9878167093798	3.25670442014415\\
-1.9878167093798	-3.25670442014415\\
-3.27388241617003	3.71867521880329\\
-3.27388241617003	-3.71867521880329\\
-1.1747918299113	1.94681868306379\\
-1.1747918299113	-1.94681868306379\\
-0.963489503052607	2.53836687537532\\
-0.963489503052607	-2.53836687537532\\
-3.73808278553969	6.23957410604304\\
-3.73808278553969	-6.23957410604304\\
-2.94619232032535	5.10247009248661\\
-2.94619232032535	-5.10247009248661\\
-5.78698622975131	1.37418593897691\\
-5.78698622975131	-1.37418593897691\\
-2.32922409087804	3.13213832128986\\
-2.32922409087804	-3.13213832128986\\
-4.4945023032726	3.96581972698231\\
-4.4945023032726	-3.96581972698231\\
-3.22327123845955	3.35578815413425\\
-3.22327123845955	-3.35578815413425\\
-9.71060331237381	0\\
-2.52830340779126	3.16550330036615\\
-2.52830340779126	-3.16550330036615\\
-4.42952395693517	2.85627800984285\\
-4.42952395693517	-2.85627800984285\\
-2.09687771042064	7.472870397043\\
-2.09687771042064	-7.472870397043\\
-5.53355650671628	1.38578074814285\\
-5.53355650671628	-1.38578074814285\\
-1.29874768839922	6.73067104990601\\
-1.29874768839922	-6.73067104990601\\
-1.19123748891667	7.67990894580595\\
-1.19123748891667	-7.67990894580595\\
-1.78780092839445	2.498470322617\\
-1.78780092839445	-2.498470322617\\
-0.408459669708435	7.64797819157897\\
};


\end{axis}


\end{tikzpicture}%

==> figure/CCF_cpa_35.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=20,
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-11.9840129257049	0\\
-0.753143734053531	2.9947245792227\\
-0.753143734053531	-2.9947245792227\\
-0.965227825645226	0.348502302807775\\
-0.965227825645226	-0.348502302807775\\
};


\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-3.00000000000002	0.999999999999957\\
-3.00000000000002	-0.999999999999957\\
-2.9999999999999	0\\
-2.00000000000002	1.00000000000002\\
-2.00000000000002	-1.00000000000002\\
0	0\\
-1.88386592374286	4.91387227271578\\
-1.88386592374286	-4.91387227271578\\
-1.52034236374486	1.3490155709082\\
-1.52034236374486	-1.3490155709082\\
-1.49456650806483	0\\
-22.4134919900581	0\\
-0.197077693021079	2.71958473250264\\
-0.197077693021079	-2.71958473250264\\
-0.744698359990839	0.494178096389998\\
-0.744698359990839	-0.494178096389998\\
2.44893845647567	7.64472874546334\\
2.44893845647567	-7.64472874546334\\
-0.942727765245839	1.32061374063193\\
-0.942727765245839	-1.32061374063193\\
-0.938982564010609	0\\
-22.8706707097255	0\\
-0.370526047425715	2.55064090538458\\
-0.370526047425715	-2.55064090538458\\
-25.9018583638469	0\\
-0.248301360868014	1.9809348109468\\
-0.248301360868014	-1.9809348109468\\
-1.13655976691494	0.668663112130474\\
-1.13655976691494	-0.668663112130474\\
-41.3709097512298	0\\
-0.0241885228833028	1.86074116554628\\
-0.0241885228833028	-1.86074116554628\\
-0.839053125240639	0.562213702357523\\
-0.839053125240639	-0.562213702357523\\
8.34893206707761	5.86258751091743\\
8.34893206707761	-5.86258751091743\\
-0.687985879503327	1.13553163528259\\
-0.687985879503327	-1.13553163528259\\
0.777208169777459	6.9435002988462\\
0.777208169777459	-6.9435002988462\\
-1.39531922159992	1.24422554571021\\
-1.39531922159992	-1.24422554571021\\
-0.826849156651954	0\\
1.28896191752629	7.05137502264576\\
1.28896191752629	-7.05137502264576\\
-2.73334378856148	0\\
-0.718385002738271	0.810021112231975\\
-0.718385002738271	-0.810021112231975\\
0.598106474956735	6.68737587632141\\
0.598106474956735	-6.68737587632141\\
-2.60114582059469	0\\
-28.8216818381722	0\\
-1.19559296858593	0.415957922997728\\
-1.19559296858593	-0.415957922997728\\
-6.55919837772142	0\\
-2.31142148785174	3.63410265121275\\
-2.31142148785174	-3.63410265121275\\
-0.730104548246891	0.947473506507726\\
-0.730104548246891	-0.947473506507726\\
7.13761723289589	7.27180675392944\\
7.13761723289589	-7.27180675392944\\
-1.05384577046161	0\\
-8.0022801341007	1.48714075050615\\
-8.0022801341007	-1.48714075050615\\
-0.442499940480004	1.58995291137023\\
-0.442499940480004	-1.58995291137023\\
-12.9936180280522	0\\
-1.56499063757389	2.54565519962955\\
-1.56499063757389	-2.54565519962955\\
-26.6024391773011	0\\
-1.21333742557064	0.0355410275907674\\
-1.21333742557064	-0.0355410275907674\\
0.0550481205831783	8.5738309966252\\
0.0550481205831783	-8.5738309966252\\
-0.402248615663699	9.03963143759777\\
-0.402248615663699	-9.03963143759777\\
-0.492616242089059	1.23692791303537\\
-0.492616242089059	-1.23692791303537\\
-26.3885835685673	0\\
-0.355600418408273	2.20439839991917\\
-0.355600418408273	-2.20439839991917\\
-0.91513924262676	0.305348932004236\\
-0.91513924262676	-0.305348932004236\\
4.87869740589629	8.50138262199838\\
4.87869740589629	-8.50138262199838\\
-0.38327125946925	8.17933387060753\\
-0.38327125946925	-8.17933387060753\\
-1.65611764797466	0\\
-29.3842563007932	0\\
-3.97189478597479	4.3668199832295\\
-3.97189478597479	-4.3668199832295\\
-1.26002263964327	1.29837956326819\\
-1.26002263964327	-1.29837956326819\\
-34.7387976198307	0\\
-1.01756175092026	0.504408974572126\\
-1.01756175092026	-0.504408974572126\\
-0.124155195475944	2.62465260229684\\
-0.124155195475944	-2.62465260229684\\
-0.725865934053995	0.682040799214383\\
-0.725865934053995	-0.682040799214383\\
-22.2927541505636	0\\
8.45342535585695	6.18689717728984\\
8.45342535585695	-6.18689717728984\\
-0.528965721991631	0.992053762343441\\
-0.528965721991631	-0.992053762343441\\
-3.30027555168826	7.65536555696489\\
-3.30027555168826	-7.65536555696489\\
-36.9171792494395	0\\
-0.995355732216527	0.219992445834091\\
-0.995355732216527	-0.219992445834091\\
-36.4930653988148	0\\
-2.18455575024065	6.18732705063563\\
-2.18455575024065	-6.18732705063563\\
-2.11463735298807	0\\
-13.6518117277774	0\\
-2.02433417833093	1.11404107929545\\
-2.02433417833093	-1.11404107929545\\
-0.768301981016727	1.2172245121857\\
-0.768301981016727	-1.2172245121857\\
-1.55495205736618	6.62190922997453\\
-1.55495205736618	-6.62190922997453\\
-2.27253762478716	0\\
0.754123751765318	9.00372689937965\\
0.754123751765318	-9.00372689937965\\
6.31007032610181	7.23129213225518\\
6.31007032610181	-7.23129213225518\\
-14.5753263329855	0\\
-1.30187298114397	2.01142815222752\\
-1.30187298114397	-2.01142815222752\\
-14.8347790224331	0\\
-0.567004580230296	3.11537921668259\\
-0.567004580230296	-3.11537921668259\\
-31.2690396476094	0\\
-0.271618135314786	1.7268864582382\\
-0.271618135314786	-1.7268864582382\\
-1.1483444460637	0.541119220322966\\
-1.1483444460637	-0.541119220322966\\
-6.2705117781226	3.09685226323721\\
-6.2705117781226	-3.09685226323721\\
-1.75829230284066	0\\
0.920170157208922	9.06173326041999\\
0.920170157208922	-9.06173326041999\\
-0.691224499631876	1.39478346452316\\
-0.691224499631876	-1.39478346452316\\
-0.674869238260853	0\\
-17.7468745536185	0\\
-1.15232924327445	2.14120475955734\\
-1.15232924327445	-2.14120475955734\\
-0.883154010583031	0.77092414087826\\
-0.883154010583031	-0.77092414087826\\
-0.192381658726331	5.36040647406142\\
-0.192381658726331	-5.36040647406142\\
-4.68847946032196	0\\
4.10546661552989	8.71079815439025\\
4.10546661552989	-8.71079815439025\\
5.44925803270345	6.67035708060016\\
5.44925803270345	-6.67035708060016\\
-1.00707431972149	0.995450019220861\\
-1.00707431972149	-0.995450019220861\\
1.02128472833516	9.11369546684048\\
1.02128472833516	-9.11369546684048\\
-0.849364119291628	1.12114364091026\\
-0.849364119291628	-1.12114364091026\\
0.429652231206338	7.88733231617928\\
0.429652231206338	-7.88733231617928\\
-1.16491336099915	0.791260407785539\\
-1.16491336099915	-0.791260407785539\\
-2.09892069844329	8.87147465246458\\
-2.09892069844329	-8.87147465246458\\
-0.499922201680401	1.36769672819159\\
-0.499922201680401	-1.36769672819159\\
-3.18058660729104	6.13330894524475\\
-3.18058660729104	-6.13330894524475\\
-1.13738118870767	1.52292004757972\\
-1.13738118870767	-1.52292004757972\\
-33.616642458897	0\\
-0.114927226324794	1.81600812183655\\
-0.114927226324794	-1.81600812183655\\
-1.37799225081844	0\\
-1.07408422712065	9.6904878386367\\
-1.07408422712065	-9.6904878386367\\
1.58511857448056	7.38816067208479\\
1.58511857448056	-7.38816067208479\\
-2.39920467552139	0\\
-21.6807939472946	0\\
-0.543269035895911	2.10917170272005\\
-0.543269035895911	-2.10917170272005\\
-5.65271025676862	5.13640897426732\\
-5.65271025676862	-5.13640897426732\\
-0.483847418942223	2.46987231283656\\
-0.483847418942223	-2.46987231283656\\
2.23684591183878	7.91757880043173\\
2.23684591183878	-7.91757880043173\\
-19.3257057439472	0\\
-0.603412071585627	1.95269198170157\\
-0.603412071585627	-1.95269198170157\\
-1.9060278944764	0\\
1.24790912946115	7.43818759974793\\
1.24790912946115	-7.43818759974793\\
7.16158065626613	7.96140635420146\\
7.16158065626613	-7.96140635420146\\
-0.485820298331364	1.09738803751908\\
-0.485820298331364	-1.09738803751908\\
5.28080022176314	7.16113387293522\\
5.28080022176314	-7.16113387293522\\
-0.666804743278231	1.02609415266872\\
-0.666804743278231	-1.02609415266872\\
0.0597199944909255	2.60383083089367\\
0.0597199944909255	-2.60383083089367\\
-24.544283456727	0\\
0.0306129311173811	2.47250072514543\\
0.0306129311173811	-2.47250072514543\\
2.08127489160853	7.85504756921098\\
2.08127489160853	-7.85504756921098\\
-1.1256172920818	1.15547988865024\\
-1.1256172920818	-1.15547988865024\\
-3.58065681442319	7.7070009947245\\
-3.58065681442319	-7.7070009947245\\
-0.528910831906354	1.47538694921259\\
-0.528910831906354	-1.47538694921259\\
-11.2143424709663	0\\
-1.14108112427288	3.44862094292069\\
-1.14108112427288	-3.44862094292069\\
0.837696867837081	8.21188870886526\\
0.837696867837081	-8.21188870886526\\
-9.43587371851787	0\\
-0.188227761490312	3.75799523047778\\
-0.188227761490312	-3.75799523047778\\
-35.2661058083828	0\\
0.164594692724322	2.17108870073782\\
0.164594692724322	-2.17108870073782\\
-0.855675642276972	0.454478544202002\\
-0.855675642276972	-0.454478544202002\\
0.700569546279673	7.89667234274206\\
0.700569546279673	-7.89667234274206\\
-21.395427628863	0\\
-0.179015210641043	2.14560678547407\\
-0.179015210641043	-2.14560678547407\\
-22.1413661482228	0\\
0.118164913239322	2.7279850094965\\
0.118164913239322	-2.7279850094965\\
0.106428601518221	9.85894103546261\\
0.106428601518221	-9.85894103546261\\
-0.0842028102752237	2.37428987081994\\
-0.0842028102752237	-2.37428987081994\\
-32.4603400871793	0\\
-25.501082989857	0\\
-0.171167773428046	1.91028613400029\\
-0.171167773428046	-1.91028613400029\\
-1.1983010460878	0.267351678837105\\
-1.1983010460878	-0.267351678837105\\
3.19647951775972	9.10808785154375\\
3.19647951775972	-9.10808785154375\\
-2.84571258558111	6.35627324511675\\
-2.84571258558111	-6.35627324511675\\
-0.82675357240129	1.71110428206075\\
-0.82675357240129	-1.71110428206075\\
-32.0535012746844	0\\
-8.6781348212685	0\\
-0.783008797805536	3.81175729829738\\
-0.783008797805536	-3.81175729829738\\
-0.0243351729472949	5.17814998331749\\
-0.0243351729472949	-5.17814998331749\\
-5.43261105340423	0\\
8.51398619996384	5.38322003708647\\
8.51398619996384	-5.38322003708647\\
-0.473285525321957	2.00759637754973\\
-0.473285525321957	-2.00759637754973\\
-18.690928910547	0\\
0.152813942945929	5.86334875059188\\
0.152813942945929	-5.86334875059188\\
-3.37656931047073	0\\
-25.2577610207281	0\\
-0.298063229684278	2.46989893794021\\
-0.298063229684278	-2.46989893794021\\
-4.2118220608799	7.44908353942966\\
-4.2118220608799	-7.44908353942966\\
-24.1356032746533	0\\
-21.2748596105138	0\\
-0.329635678098814	2.09761944784843\\
-0.329635678098814	-2.09761944784843\\
-20.7529730239809	0\\
-8.54807093743891	0\\
-0.755169778649191	4.20464745518634\\
-0.755169778649191	-4.20464745518634\\
-1.64369363446137	9.06882865796509\\
-1.64369363446137	-9.06882865796509\\
-10.34651502449	0\\
-0.647445221160094	3.49828540514714\\
-0.647445221160094	-3.49828540514714\\
-20.5074860973194	0\\
-0.829093872906578	2.1216286137274\\
-0.829093872906578	-2.1216286137274\\
-0.825380724451017	0.898923325820342\\
-0.825380724451017	-0.898923325820342\\
-0.177979913053014	3.5513317625087\\
-0.177979913053014	-3.5513317625087\\
1.31144999181737	7.8023501398436\\
1.31144999181737	-7.8023501398436\\
-1.19411234215627	1.01141874700312\\
-1.19411234215627	-1.01141874700312\\
-5.32976516277924	6.30924538234373\\
-5.32976516277924	-6.30924538234373\\
-1.61806358280633	8.8726671135248\\
-1.61806358280633	-8.8726671135248\\
5.24927958660046	8.43248332895228\\
5.24927958660046	-8.43248332895228\\
-15.6324687458812	0\\
-0.638487785113739	2.87371216217461\\
-0.638487785113739	-2.87371216217461\\
-30.6158717009582	0\\
-0.351376501272073	1.89158220843286\\
-0.351376501272073	-1.89158220843286\\
-0.975567325875979	0.669637764348165\\
-0.975567325875979	-0.669637764348165\\
0.114714676191205	1.98140269559555\\
0.114714676191205	-1.98140269559555\\
10.1399587263077	3.59130422927552\\
10.1399587263077	-3.59130422927552\\
1.81991713705618	7.38380917118163\\
1.81991713705618	-7.38380917118163\\
-23.0992082427088	0\\
2.61869725242118	9.63253159620008\\
2.61869725242118	-9.63253159620008\\
-0.607294094221277	1.25597907045418\\
-0.607294094221277	-1.25597907045418\\
-2.85206142837266	3.92415441193236\\
-2.85206142837266	-3.92415441193236\\
2.55630943049673	9.18567474036712\\
2.55630943049673	-9.18567474036712\\
-0.098530861255507	2.04091359294176\\
-0.098530861255507	-2.04091359294176\\
-0.72413730032314	8.81243643169084\\
-0.72413730032314	-8.81243643169084\\
-0.772770161877887	1.03864134484085\\
-0.772770161877887	-1.03864134484085\\
0.0523541111116714	2.29886704420478\\
0.0523541111116714	-2.29886704420478\\
-40.2588287979845	0\\
-5.00255325365447	0\\
-0.881009650935956	4.6216229636265\\
-0.881009650935956	-4.6216229636265\\
0.456875049723064	8.04083088288316\\
0.456875049723064	-8.04083088288316\\
-4.90739996528258	1.28730941000767\\
-4.90739996528258	-1.28730941000767\\
-1.01261764265316	2.43549722184621\\
-1.01261764265316	-2.43549722184621\\
-1.58187540028005	5.44913501418497\\
-1.58187540028005	-5.44913501418497\\
8.02293666165133	5.04200507068057\\
8.02293666165133	-5.04200507068057\\
-2.79338081312147	7.90520121027241\\
-2.79338081312147	-7.90520121027241\\
-12.4101685965339	0\\
-1.11657072485034	2.94146100793926\\
-1.11657072485034	-2.94146100793926\\
-1.11826269051408	6.01828765041782\\
-1.11826269051408	-6.01828765041782\\
4.13366400764108	7.83466136779496\\
4.13366400764108	-7.83466136779496\\
9.9546098827716	1.653941001764\\
9.9546098827716	-1.653941001764\\
7.93103616073996	5.86807238187535\\
7.93103616073996	-5.86807238187535\\
-16.2434439477386	0\\
13.0703451213538	0\\
8.22569772174306	0\\
-0.25443150179927	9.80815034858631\\
-0.25443150179927	-9.80815034858631\\
1.7983052438407	8.35603570884078\\
1.7983052438407	-8.35603570884078\\
-23.2174812890487	0\\
-0.660034589743052	2.06702068939048\\
-0.660034589743052	-2.06702068939048\\
3.18127674093542	9.29276698463516\\
3.18127674093542	-9.29276698463516\\
2.17080145034507	9.06757687110945\\
2.17080145034507	-9.06757687110945\\
-3.21458833761191	0\\
-0.921433469641293	3.08085440983096\\
-0.921433469641293	-3.08085440983096\\
-36.3583496725906	0\\
6.4514154214171	8.16667630595726\\
6.4514154214171	-8.16667630595726\\
7.88663538272189	6.45634720473223\\
7.88663538272189	-6.45634720473223\\
-28.5399709825675	0\\
-11.3720351753742	0\\
0.998602739566987	7.07522791335507\\
0.998602739566987	-7.07522791335507\\
-1.74058275464464	7.86996280718585\\
-1.74058275464464	-7.86996280718585\\
-0.578562059991983	1.14385478103014\\
-0.578562059991983	-1.14385478103014\\
-26.0853218323195	0\\
-1.658345423086	7.55529854794001\\
-1.658345423086	-7.55529854794001\\
-38.435225413808	0\\
-1.84836323771861	8.79255217323641\\
-1.84836323771861	-8.79255217323641\\
-29.0808237169117	0\\
3.36220135981326	8.97576251791824\\
3.36220135981326	-8.97576251791824\\
-6.00465139179872	3.49874938996623\\
-6.00465139179872	-3.49874938996623\\
-18.8310870050329	0\\
-15.2736664611594	0\\
-0.318690801567057	3.1654947490267\\
-0.318690801567057	-3.1654947490267\\
3.6549847353394	6.99039971761346\\
3.6549847353394	-6.99039971761346\\
-7.28793250095487	0\\
-5.90332122797723	0\\
-0.960819598660306	1.57392139609781\\
-0.960819598660306	-1.57392139609781\\
-0.688445094544956	9.16954970054307\\
-0.688445094544956	-9.16954970054307\\
-42.2129522037977	0\\
0.0858182478469179	1.85185257796829\\
0.0858182478469179	-1.85185257796829\\
-0.619597911603421	7.00268681753819\\
-0.619597911603421	-7.00268681753819\\
1.13778656112569	6.38851079481956\\
1.13778656112569	-6.38851079481956\\
-30.0492715387546	0\\
-0.0912293975111519	7.66960132804264\\
-0.0912293975111519	-7.66960132804264\\
-27.286068017551	0\\
-12.0916663609744	0\\
-0.461000775200013	2.2281036246026\\
-0.461000775200013	-2.2281036246026\\
-22.6352538929335	0\\
-4.00752405242468	3.8594897461855\\
-4.00752405242468	-3.8594897461855\\
-0.683940393066871	2.42667854495581\\
-0.683940393066871	-2.42667854495581\\
0.0116886288102083	3.02424237836628\\
0.0116886288102083	-3.02424237836628\\
-17.3574287968859	0\\
-0.751833018430843	1.96114306799471\\
-0.751833018430843	-1.96114306799471\\
-1.26673001583031	0.859555913791896\\
-1.26673001583031	-0.859555913791896\\
0.679127331135398	9.07174370445187\\
0.679127331135398	-9.07174370445187\\
-43.570981844963	0\\
4.92910129850635	7.38394509961876\\
4.92910129850635	-7.38394509961876\\
-0.870502192983923	1.23416880923601\\
-0.870502192983923	-1.23416880923601\\
14.8418758600207	0\\
7.15854778901378	0\\
-33.7627351306603	0\\
-9.82014897218516	0\\
-0.847239081395566	2.84720148752084\\
-0.847239081395566	-2.84720148752084\\
7.28902801415334	6.10188961396643\\
7.28902801415334	-6.10188961396643\\
-0.881562348410202	1.01665333212068\\
-0.881562348410202	-1.01665333212068\\
0.831630871776441	6.56465641824036\\
0.831630871776441	-6.56465641824036\\
4.72178303840958	7.06832190675999\\
4.72178303840958	-7.06832190675999\\
2.54466394642749	9.5284290132236\\
2.54466394642749	-9.5284290132236\\
-35.868810238148	0\\
-6.30248364587301	0\\
-0.537425588338636	4.63308333498774\\
-0.537425588338636	-4.63308333498774\\
-40.7684311401099	0\\
-7.44657650612127	0\\
-0.769685012368915	4.47697866237216\\
-0.769685012368915	-4.47697866237216\\
4.86978524737749	6.80514296384858\\
4.86978524737749	-6.80514296384858\\
-16.8274199280424	0\\
1.27940860194785	9.84477445623861\\
1.27940860194785	-9.84477445623861\\
-19.4464671076756	0\\
-0.351071462178568	2.76393290013512\\
-0.351071462178568	-2.76393290013512\\
-3.62735406426166	4.37318950597202\\
-3.62735406426166	-4.37318950597202\\
-1.58292084547824	1.82935246175811\\
-1.58292084547824	-1.82935246175811\\
-2.54202512357576	8.93818568031391\\
-2.54202512357576	-8.93818568031391\\
-2.81070735224204	7.45898321516698\\
-2.81070735224204	-7.45898321516698\\
-0.632158131730726	1.53935571909139\\
-0.632158131730726	-1.53935571909139\\
-24.6928731139771	0\\
0.121168702193757	2.41224182978773\\
0.121168702193757	-2.41224182978773\\
9.2239789814287	3.69397936579245\\
9.2239789814287	-3.69397936579245\\
-0.863447628690667	2.2410319153012\\
-0.863447628690667	-2.2410319153012\\
3.44348366698555	9.46659815358043\\
3.44348366698555	-9.46659815358043\\
-14.7036189568993	0\\
-0.649514831685681	1.76915070071199\\
-0.649514831685681	-1.76915070071199\\
-0.0139773559323688	5.41245766082039\\
-0.0139773559323688	-5.41245766082039\\
-4.22861042106791	0\\
-33.514897396121	0\\
-38.5827641956133	0\\
-1.05375138931527	0.326551931932469\\
-1.05375138931527	-0.326551931932469\\
1.98818582017509	8.92194315524449\\
1.98818582017509	-8.92194315524449\\
-4.10838118423308	7.3479126244955\\
-4.10838118423308	-7.3479126244955\\
7.67124870190686	6.92276452734237\\
7.67124870190686	-6.92276452734237\\
-9.31958123151972	0\\
-0.797712320991661	2.34426057288044\\
-0.797712320991661	-2.34426057288044\\
-3.29308303067848	7.12588180417759\\
-3.29308303067848	-7.12588180417759\\
-30.9921763494306	0\\
-2.3916138683415	9.07621385605236\\
-2.3916138683415	-9.07621385605236\\
-30.2133883009648	0\\
0.0188606972872314	2.10768283619269\\
0.0188606972872314	-2.10768283619269\\
-1.9089178332955	8.69496295616532\\
-1.9089178332955	-8.69496295616532\\
6.41502155001629	6.0857934841757\\
6.41502155001629	-6.0857934841757\\
0.970986844763916	8.42415528568904\\
0.970986844763916	-8.42415528568904\\
1.91416348744593	8.28122167338545\\
1.91416348744593	-8.28122167338545\\
1.3717963399459	9.29616961761543\\
1.3717963399459	-9.29616961761543\\
-3.18803457199761	7.01037168505351\\
-3.18803457199761	-7.01037168505351\\
-43.0852844034917	0\\
-0.902408628456492	8.647705211446\\
-0.902408628456492	-8.647705211446\\
-7.03420006506413	0\\
-1.84423565903119	4.06813765914291\\
-1.84423565903119	-4.06813765914291\\
5.24603752842008	8.14598969948847\\
5.24603752842008	-8.14598969948847\\
6.29743843804314	7.79912352967514\\
6.29743843804314	-7.79912352967514\\
8.05051747206325	5.797321032824\\
8.05051747206325	-5.797321032824\\
-1.90570986575948	7.33234983325297\\
-1.90570986575948	-7.33234983325297\\
8.15790536308422	5.99303204903168\\
8.15790536308422	-5.99303204903168\\
-0.180815557341416	6.07907474642862\\
-0.180815557341416	-6.07907474642862\\
-14.4389502786076	0\\
-1.10709875024073	2.27399376130015\\
-1.10709875024073	-2.27399376130015\\
-4.96409156453831	6.35969875980616\\
-4.96409156453831	-6.35969875980616\\
5.99290350782442	6.66048923751916\\
5.99290350782442	-6.66048923751916\\
1.16887197591385	7.68099408510109\\
1.16887197591385	-7.68099408510109\\
-36.7684850449788	0\\
8.34562484305134	6.70384323130322\\
8.34562484305134	-6.70384323130322\\
0.115781283785983	7.10288964383255\\
0.115781283785983	-7.10288964383255\\
-26.7742186988331	0\\
4.68974534687164	8.65750638887872\\
4.68974534687164	-8.65750638887872\\
7.73670856001021	7.56228244067671\\
7.73670856001021	-7.56228244067671\\
-24.2911658405051	0\\
-1.39890818154167	0.213297036548477\\
-1.39890818154167	-0.213297036548477\\
-0.316279115183936	9.56268923955065\\
-0.316279115183936	-9.56268923955065\\
-14.0370114741661	0\\
-0.529424352061934	2.92084362237061\\
-0.529424352061934	-2.92084362237061\\
-2.32214385232664	6.18470086125139\\
-2.32214385232664	-6.18470086125139\\
-12.5765943017906	0\\
4.96108560377648	8.04418715653886\\
4.96108560377648	-8.04418715653886\\
-0.613854768391731	0.933790614116581\\
-0.613854768391731	-0.933790614116581\\
-0.369016097293828	6.84207286121451\\
-0.369016097293828	-6.84207286121451\\
-1.32213278213467	1.40211013433997\\
-1.32213278213467	-1.40211013433997\\
-16.4518727942114	0\\
-4.44506364828693	1.87372753769573\\
-4.44506364828693	-1.87372753769573\\
-31.9162898255853	0\\
7.49629734209366	6.75850205627726\\
7.49629734209366	-6.75850205627726\\
-2.82739105361939	8.54175177566539\\
-2.82739105361939	-8.54175177566539\\
8.86193494480504	5.48755129974738\\
8.86193494480504	-5.48755129974738\\
-1.54003002317804	4.56163274802249\\
-1.54003002317804	-4.56163274802249\\
-4.41047344624508	0\\
-2.80161792227829	7.2786321892014\\
-2.80161792227829	-7.2786321892014\\
-26.1995879557187	0\\
1.76861275388102	7.26307724852005\\
1.76861275388102	-7.26307724852005\\
-3.08108308022434	6.3088041445556\\
-3.08108308022434	-6.3088041445556\\
-1.40830959995593	0.391603371953856\\
-1.40830959995593	-0.391603371953856\\
-19.2109563107642	0\\
-0.603870821148866	2.63210787542585\\
-0.603870821148866	-2.63210787542585\\
-38.7597378696226	0\\
-0.0499752101252847	2.76292405390006\\
-0.0499752101252847	-2.76292405390006\\
3.19274997746526	8.65359160960156\\
3.19274997746526	-8.65359160960156\\
0.814591923998355	8.01002406124105\\
0.814591923998355	-8.01002406124105\\
-0.596970710221078	6.86389986773885\\
-0.596970710221078	-6.86389986773885\\
-2.82743277033934	5.65889867939257\\
-2.82743277033934	-5.65889867939257\\
1.04905270141479	6.27052811074518\\
1.04905270141479	-6.27052811074518\\
0.718060911488613	7.5143891849197\\
0.718060911488613	-7.5143891849197\\
-0.951378228306925	1.145216761908\\
-0.951378228306925	-1.145216761908\\
-24.8488984669412	0\\
2.47697139747362	8.34117384474198\\
2.47697139747362	-8.34117384474198\\
-15.9804410551718	0\\
3.5333158644832	9.17559309413038\\
3.5333158644832	-9.17559309413038\\
8.50778649136646	6.41040216674309\\
8.50778649136646	-6.41040216674309\\
-2.68841413094908	6.15986135156834\\
-2.68841413094908	-6.15986135156834\\
-27.7974951313188	0\\
-13.8761992156426	0\\
-0.879072761054538	2.63232043944263\\
-0.879072761054538	-2.63232043944263\\
0.501633262459761	7.22471072136575\\
0.501633262459761	-7.22471072136575\\
-1.30513954581361	1.021586112491\\
-1.30513954581361	-1.021586112491\\
5.8957079672652	7.79998372665375\\
5.8957079672652	-7.79998372665375\\
-27.4425508606351	0\\
-1.75099198428652	5.5509343514724\\
-1.75099198428652	-5.5509343514724\\
-5.10269786580794	2.67817581014988\\
-5.10269786580794	-2.67817581014988\\
6.80769573393684	7.76152563908172\\
6.80769573393684	-7.76152563908172\\
-4.92036422636336	0.578175647128996\\
-4.92036422636336	-0.578175647128996\\
-1.0335071413363	2.57810357759299\\
-1.0335071413363	-2.57810357759299\\
-9.69926139170907	0\\
-29.6274612719893	0\\
-0.957206290747731	0.396232081196836\\
-0.957206290747731	-0.396232081196836\\
0.825930474309316	6.1151684791554\\
0.825930474309316	-6.1151684791554\\
-3.60495635035276	0\\
4.34381848809008	8.52172265377377\\
4.34381848809008	-8.52172265377377\\
6.51224495671934	6.80694405369143\\
6.51224495671934	-6.80694405369143\\
6.90982848603221	6.40811137315087\\
6.90982848603221	-6.40811137315087\\
7.12270482104241	5.84981302337188\\
7.12270482104241	-5.84981302337188\\
-4.10169918777196	5.84635022237357\\
-4.10169918777196	-5.84635022237357\\
13.3121919643776	0\\
7.85791916930814	0\\
-6.41972122870306	0\\
-1.75788068573706	3.77858891983393\\
-1.75788068573706	-3.77858891983393\\
-2.09659775574045	1.43071789657515\\
-2.09659775574045	-1.43071789657515\\
-0.363501623479665	5.18679714464299\\
-0.363501623479665	-5.18679714464299\\
-15.3846077507079	0\\
-12.8733494917832	0\\
-1.39319546278632	2.70430562117185\\
-1.39319546278632	-2.70430562117185\\
-3.45714235295041	4.31962858643048\\
-3.45714235295041	-4.31962858643048\\
-1.52336303165943	1.95887356949966\\
-1.52336303165943	-1.95887356949966\\
8.36797365548488	5.12655714900906\\
8.36797365548488	-5.12655714900906\\
-6.46824158801965	2.0507527583827\\
-6.46824158801965	-2.0507527583827\\
-0.827013517360332	1.45348297750583\\
-0.827013517360332	-1.45348297750583\\
-34.1245390636076	0\\
-6.86703169852982	1.36375231043287\\
-6.86703169852982	-1.36375231043287\\
4.45935611582879	7.41049585516583\\
4.45935611582879	-7.41049585516583\\
-19.6684144495616	0\\
-3.51534264240817	5.98065828064209\\
-3.51534264240817	-5.98065828064209\\
-23.5188244625667	0\\
-3.34156546002459	5.85400015587439\\
-3.34156546002459	-5.85400015587439\\
1.53200215877392	8.87370960861841\\
1.53200215877392	-8.87370960861841\\
-2.93894629334507	5.95253576165221\\
-2.93894629334507	-5.95253576165221\\
-0.955962187494926	1.72377577888273\\
-0.955962187494926	-1.72377577888273\\
-6.11969237639379	0\\
-0.993382577425593	3.16003789140842\\
-0.993382577425593	-3.16003789140842\\
0.478652481521541	8.6883661212221\\
0.478652481521541	-8.6883661212221\\
-29.2755389199557	0\\
-13.1167482621535	0\\
-0.506195234117907	2.68504263245823\\
-0.506195234117907	-2.68504263245823\\
-10.7472170449684	0\\
-0.708790142777697	3.2151585997063\\
-0.708790142777697	-3.2151585997063\\
-4.28681426374265	5.06434368181735\\
-4.28681426374265	-5.06434368181735\\
-10.0397924605416	0\\
-0.884717689151649	3.75767300943937\\
-0.884717689151649	-3.75767300943937\\
-2.479688485628	6.62452879694775\\
-2.479688485628	-6.62452879694775\\
-0.750482004350781	5.47060351549969\\
-0.750482004350781	-5.47060351549969\\
-7.8373996098234	0\\
-3.7077595462678	0\\
-0.967997392568311	2.22344785928734\\
-0.967997392568311	-2.22344785928734\\
-0.951687416959308	2.04566299963307\\
-0.951687416959308	-2.04566299963307\\
-1.50338781778079	0.645872965095786\\
-1.50338781778079	-0.645872965095786\\
-37.3475879564837	0\\
10.0974304716121	3.22828732627957\\
10.0974304716121	-3.22828732627957\\
-20.3361627362295	0\\
-4.06516684076492	6.34231459053763\\
-4.06516684076492	-6.34231459053763\\
-7.75816473749274	2.19059778076859\\
-7.75816473749274	-2.19059778076859\\
-4.30388032523178	3.79335080819229\\
-4.30388032523178	-3.79335080819229\\
-2.83663324296325	0\\
0.409218202129559	7.32213268938819\\
0.409218202129559	-7.32213268938819\\
-3.28237387806154	7.84132252481095\\
-3.28237387806154	-7.84132252481095\\
-40.0160037963119	0\\
-21.5316843061802	0\\
-0.24492342660994	1.83923057709557\\
-0.24492342660994	-1.83923057709557\\
-43.6826046868532	0\\
6.19281511726694	6.68840801659724\\
6.19281511726694	-6.68840801659724\\
2.86215890880032	9.32525924978048\\
2.86215890880032	-9.32525924978048\\
-3.11641477314016	7.47133146556939\\
-3.11641477314016	-7.47133146556939\\
4.0007652452268	9.49348105829834\\
4.0007652452268	-9.49348105829834\\
0.765031292975012	6.67614776205429\\
0.765031292975012	-6.67614776205429\\
-6.66797064569009	3.93765147837692\\
-6.66797064569009	-3.93765147837692\\
-17.6061309000818	0\\
0.0322080445263669	2.84146994967538\\
0.0322080445263669	-2.84146994967538\\
7.4673421733632	7.7673698585162\\
7.4673421733632	-7.7673698585162\\
-28.3064673916108	0\\
-37.7499222910187	0\\
-6.24141827044781	1.12838474195513\\
-6.24141827044781	-1.12838474195513\\
-1.06076637192697	1.8615084548962\\
-1.06076637192697	-1.8615084548962\\
0.221101872985335	2.38939763528096\\
0.221101872985335	-2.38939763528096\\
-11.8246276733072	0\\
-1.74440276811658	1.76655315592515\\
-1.74440276811658	-1.76655315592515\\
-38.9173530227108	0\\
-21.9070527075784	0\\
2.66270255270216	9.46258648424378\\
2.66270255270216	-9.46258648424378\\
-0.873317689809047	5.56379772335012\\
-0.873317689809047	-5.56379772335012\\
-34.9880329291517	0\\
-17.4864296563547	0\\
3.74933634742257	9.56175114014258\\
3.74933634742257	-9.56175114014258\\
-27.9919202416926	0\\
1.45064905749775	8.07933768110064\\
1.45064905749775	-8.07933768110064\\
-5.3327063617542	6.79793593123507\\
-5.3327063617542	-6.79793593123507\\
8.25318377482631	4.85952112546468\\
8.25318377482631	-4.85952112546468\\
5.92823589053669	7.21684067243581\\
5.92823589053669	-7.21684067243581\\
-2.48011835584494	2.84742513294479\\
-2.48011835584494	-2.84742513294479\\
-23.8319147308065	0\\
-1.35870600522477	0.63786396881587\\
-1.35870600522477	-0.63786396881587\\
-6.0832976977158	2.76971473679875\\
-6.0832976977158	-2.76971473679875\\
-15.8279042616423	0\\
-18.1789105570145	0\\
7.59660078964398	6.68580258882759\\
7.59660078964398	-6.68580258882759\\
0.346355008988033	8.94896823152203\\
0.346355008988033	-8.94896823152203\\
-1.14147433441084	3.22686789688915\\
-1.14147433441084	-3.22686789688915\\
-1.30873613183455	0.540202543551461\\
-1.30873613183455	-0.540202543551461\\
1.17209006588741	9.47615053503565\\
1.17209006588741	-9.47615053503565\\
-8.04561662131042	0\\
-0.407867467619447	9.45815379455053\\
-0.407867467619447	-9.45815379455053\\
-3.83631550783092	0\\
-0.358677919830375	1.66231940040942\\
-0.358677919830375	-1.66231940040942\\
-0.990830576173084	1.94309157402636\\
-0.990830576173084	-1.94309157402636\\
-0.0770739039638875	7.46047141535065\\
-0.0770739039638875	-7.46047141535065\\
0.0904464547452044	7.27962615477978\\
0.0904464547452044	-7.27962615477978\\
-2.93003463021211	8.66502078641622\\
-2.93003463021211	-8.66502078641622\\
-28.7055281468565	0\\
0.710124090008424	8.40968534225459\\
0.710124090008424	-8.40968534225459\\
4.38774158826995	8.7043479668898\\
4.38774158826995	-8.7043479668898\\
-1.30789507406135	8.24097751185859\\
-1.30789507406135	-8.24097751185859\\
-2.40316166260466	8.51159421777869\\
-2.40316166260466	-8.51159421777869\\
9.57307399383199	2.96925081034608\\
9.57307399383199	-2.96925081034608\\
-4.02545300847054	0\\
-8.38737719219835	0\\
0.169841107081548	6.04773379712784\\
0.169841107081548	-6.04773379712784\\
1.71934210780344	8.16767079764344\\
1.71934210780344	-8.16767079764344\\
7.90531700471395	4.88253670661558\\
7.90531700471395	-4.88253670661558\\
-0.468462376334718	1.82360356909483\\
-0.468462376334718	-1.82360356909483\\
-18.3311505800668	0\\
-0.374948962222164	2.87013728575272\\
-0.374948962222164	-2.87013728575272\\
-6.20395700383435	1.48215675193069\\
-6.20395700383435	-1.48215675193069\\
-0.874129376098153	1.94736438516582\\
-0.874129376098153	-1.94736438516582\\
-0.844296534169348	0.663589993508911\\
-0.844296534169348	-0.663589993508911\\
-0.174092180899486	2.53221074910339\\
-0.174092180899486	-2.53221074910339\\
-1.30442189670195	5.75007553800965\\
-1.30442189670195	-5.75007553800965\\
-26.9637292502625	0\\
-0.0193919844298296	2.20626538489054\\
-0.0193919844298296	-2.20626538489054\\
6.16433839537981	7.69841484953075\\
6.16433839537981	-7.69841484953075\\
-12.7181459667038	0\\
-0.571498017617214	3.31643270430354\\
-0.571498017617214	-3.31643270430354\\
2.92330440309303	8.19775136820525\\
2.92330440309303	-8.19775136820525\\
-28.9230385482263	0\\
1.0990797030496	7.88694860490635\\
1.0990797030496	-7.88694860490635\\
-5.14046982190677	0\\
-1.02620847696069	1.49219955988157\\
-1.02620847696069	-1.49219955988157\\
-0.227122759409258	2.98332597778033\\
-0.227122759409258	-2.98332597778033\\
-1.69700594437416	0.53223410453987\\
-1.69700594437416	-0.53223410453987\\
-2.65451387925396	1.77746764387292\\
-2.65451387925396	-1.77746764387292\\
-0.209052968706703	2.31498841911122\\
-0.209052968706703	-2.31498841911122\\
2.28668415814206	6.86514878284813\\
2.28668415814206	-6.86514878284813\\
-34.5561411259062	0\\
-6.08032831921978	5.58793829672475\\
-6.08032831921978	-5.58793829672475\\
-41.2033486421899	0\\
-5.24254389346174	5.26123282088022\\
-5.24254389346174	-5.26123282088022\\
-0.77994929029931	1.59028037811654\\
-0.77994929029931	-1.59028037811654\\
-2.07811592087068	7.79502434941404\\
-2.07811592087068	-7.79502434941404\\
6.07285104854335	7.4363677001791\\
6.07285104854335	-7.4363677001791\\
3.97156990886729	8.66184507440298\\
3.97156990886729	-8.66184507440298\\
-18.5714587170255	0\\
3.02463933252627	7.79761864268236\\
3.02463933252627	-7.79761864268236\\
-0.723592328419224	3.01542648730246\\
-0.723592328419224	-3.01542648730246\\
-1.04632693871898	0.809675313246205\\
-1.04632693871898	-0.809675313246205\\
-0.39854995231172	3.31201233149413\\
-0.39854995231172	-3.31201233149413\\
-5.64062390760159	0\\
-37.2446053962315	0\\
-2.72442631475333	4.02226891191656\\
-2.72442631475333	-4.02226891191656\\
-0.744601432972592	8.24894493189081\\
-0.744601432972592	-8.24894493189081\\
4.11757628793876	7.73391184844038\\
4.11757628793876	-7.73391184844038\\
5.07445433950297	7.72486002277197\\
5.07445433950297	-7.72486002277197\\
9.58782305605903	3.48018410812783\\
9.58782305605903	-3.48018410812783\\
3.41595204101984	8.04557459194605\\
3.41595204101984	-8.04557459194605\\
6.52059818984934	6.54199729587304\\
6.52059818984934	-6.54199729587304\\
9.33732964947831	3.55778335217489\\
9.33732964947831	-3.55778335217489\\
-13.4483715020039	0\\
-1.5226769269774	0.356091929210556\\
-1.5226769269774	-0.356091929210556\\
-25.7240676741956	0\\
-1.59087746229529	8.28835568467156\\
-1.59087746229529	-8.28835568467156\\
-0.957662282199381	0.885478449252685\\
-0.957662282199381	-0.885478449252685\\
-1.02339919099823	7.08788113975346\\
-1.02339919099823	-7.08788113975346\\
-32.3421970753116	0\\
0.119393708473691	6.14966576861486\\
0.119393708473691	-6.14966576861486\\
6.50899973358121	7.67021120303506\\
6.50899973358121	-7.67021120303506\\
8.5509321501236	4.15721633970527\\
8.5509321501236	-4.15721633970527\\
-1.49560493757824	3.71007449643125\\
-1.49560493757824	-3.71007449643125\\
-1.37039903767656	8.97650402721631\\
-1.37039903767656	-8.97650402721631\\
-0.123671611943407	6.23550012845188\\
-0.123671611943407	-6.23550012845188\\
-3.4947930001247	0\\
2.47332393623383	7.14221739164612\\
2.47332393623383	-7.14221739164612\\
-0.0929801999302749	2.85566414983379\\
-0.0929801999302749	-2.85566414983379\\
-20.1234619384471	0\\
-37.6133405917717	0\\
-1.95323109620388	2.8594975094259\\
-1.95323109620388	-2.8594975094259\\
7.40458006756955	5.53041941883233\\
7.40458006756955	-5.53041941883233\\
-33.2582230202389	0\\
0.174804560383957	2.06295333977689\\
0.174804560383957	-2.06295333977689\\
6.08457984142778	7.78674523354072\\
6.08457984142778	-7.78674523354072\\
-14.9602757565081	0\\
-0.764678799150376	8.59120748836624\\
-0.764678799150376	-8.59120748836624\\
-24.9900046794004	0\\
7.02872088577288	6.27008768592515\\
7.02872088577288	-6.27008768592515\\
-2.26333724027988	4.10022042536787\\
-2.26333724027988	-4.10022042536787\\
-39.3174756650823	0\\
4.77334669403773	8.13658827240869\\
4.77334669403773	-8.13658827240869\\
2.51675447761012	8.96712315095912\\
2.51675447761012	-8.96712315095912\\
5.48268045174445	7.20617312300303\\
5.48268045174445	-7.20617312300303\\
-18.9613582233241	0\\
-1.06034045024473	8.30413791726675\\
-1.06034045024473	-8.30413791726675\\
8.80468337728336	4.63320113416834\\
8.80468337728336	-4.63320113416834\\
1.84298650423336	7.49680350099205\\
1.84298650423336	-7.49680350099205\\
3.77443567231858	7.40862167294529\\
3.77443567231858	-7.40862167294529\\
-30.8630532896343	0\\
5.2603843764116	6.59643676326373\\
5.2603843764116	-6.59643676326373\\
1.63586706237892	9.76597699336102\\
1.63586706237892	-9.76597699336102\\
5.90835902711518	6.83876888790242\\
5.90835902711518	-6.83876888790242\\
-0.650329274539939	7.8785360149539\\
-0.650329274539939	-7.8785360149539\\
-0.0315989441731519	9.0614461174103\\
-0.0315989441731519	-9.0614461174103\\
-32.9776341487568	0\\
6.06851085551276	8.09505834560811\\
6.06851085551276	-8.09505834560811\\
-14.2121770215298	0\\
-0.260357613876492	2.81329359946927\\
-0.260357613876492	-2.81329359946927\\
-2.95364167738599	6.24710077993911\\
-2.95364167738599	-6.24710077993911\\
6.674954241661	7.40913097560216\\
6.674954241661	-7.40913097560216\\
3.19180908990229	8.35355778567683\\
3.19180908990229	-8.35355778567683\\
-2.59340913086962	8.03161228397567\\
-2.59340913086962	-8.03161228397567\\
0.0215783107958534	9.95096485557229\\
0.0215783107958534	-9.95096485557229\\
-5.4197613828533	5.67911394124829\\
-5.4197613828533	-5.67911394124829\\
-0.527271385890709	1.69821874134622\\
-0.527271385890709	-1.69821874134622\\
-1.25096291228024	0.646338701453367\\
-1.25096291228024	-0.646338701453367\\
3.0382948978395	7.43492828864266\\
3.0382948978395	-7.43492828864266\\
3.08418599550589	7.98818570177335\\
3.08418599550589	-7.98818570177335\\
-3.50240224654573	7.4264251211276\\
-3.50240224654573	-7.4264251211276\\
0.0450629318948691	6.46761170721781\\
0.0450629318948691	-6.46761170721781\\
-1.64467957037108	1.04861148992566\\
-1.64467957037108	-1.04861148992566\\
-0.967412033782178	5.93200117555048\\
-0.967412033782178	-5.93200117555048\\
-1.93873795611693	0.901431342503667\\
-1.93873795611693	-0.901431342503667\\
2.08975055316802	9.72794753139419\\
2.08975055316802	-9.72794753139419\\
-1.78872646384573	6.78240636080067\\
-1.78872646384573	-6.78240636080067\\
-1.39420857826456	5.19587590314254\\
-1.39420857826456	-5.19587590314254\\
5.91270523273566	8.41374785991406\\
5.91270523273566	-8.41374785991406\\
-17.1471795603135	0\\
-1.58350433571178	0.222612255632977\\
-1.58350433571178	-0.222612255632977\\
-0.695023721507757	5.62962238929233\\
-0.695023721507757	-5.62962238929233\\
-4.75784665806809	3.8425467513948\\
-4.75784665806809	-3.8425467513948\\
3.48498295006586	9.00869930807419\\
3.48498295006586	-9.00869930807419\\
-32.7098898438667	0\\
11.4998205635993	0\\
9.45382210584991	0\\
5.95089560803878	7.97268532948274\\
5.95089560803878	-7.97268532948274\\
-0.605262402997095	9.08778097561487\\
-0.605262402997095	-9.08778097561487\\
-2.03791385260686	3.64942872625345\\
-2.03791385260686	-3.64942872625345\\
5.67478724106847	7.36631727522101\\
5.67478724106847	-7.36631727522101\\
2.43724133794787	9.03499729711622\\
2.43724133794787	-9.03499729711622\\
-3.33139693068662	8.4591644094975\\
-3.33139693068662	-8.4591644094975\\
-4.72629649195535	6.44316084016594\\
-4.72629649195535	-6.44316084016594\\
-2.59890828589292	8.76799685046064\\
-2.59890828589292	-8.76799685046064\\
-1.04839913682701	0.10950332697491\\
-1.04839913682701	-0.10950332697491\\
-2.59428349594343	3.72898902990724\\
-2.59428349594343	-3.72898902990724\\
-1.60528849865493	7.24719503992121\\
-1.60528849865493	-7.24719503992121\\
0.28953137789414	7.36865391714736\\
0.28953137789414	-7.36865391714736\\
1.55414891571536	9.36577488217402\\
1.55414891571536	-9.36577488217402\\
8.72324770892191	6.43286822338013\\
8.72324770892191	-6.43286822338013\\
-4.24732433573161	3.98796989614955\\
-4.24732433573161	-3.98796989614955\\
-0.709798826554977	6.91687614945856\\
-0.709798826554977	-6.91687614945856\\
2.80919649503014	7.36834996669443\\
2.80919649503014	-7.36834996669443\\
-0.973384128176834	5.24342990917282\\
-0.973384128176834	-5.24342990917282\\
1.4361736894041	8.67296219719605\\
1.4361736894041	-8.67296219719605\\
-0.62140327665499	6.24932709522958\\
-0.62140327665499	-6.24932709522958\\
-1.82570621408415	0.861052800413167\\
-1.82570621408415	-0.861052800413167\\
2.79570417145193	8.68781222719002\\
2.79570417145193	-8.68781222719002\\
-5.24098411078104	6.37472152191462\\
-5.24098411078104	-6.37472152191462\\
3.47665859103715	8.56584843658083\\
3.47665859103715	-8.56584843658083\\
-0.283755631580674	5.24859906092516\\
-0.283755631580674	-5.24859906092516\\
-4.87232279063929	0\\
0.512211467949	9.65032462555948\\
0.512211467949	-9.65032462555948\\
-4.68945940177261	4.82505423180049\\
-4.68945940177261	-4.82505423180049\\
5.95986518643996	8.81203918224036\\
5.95986518643996	-8.81203918224036\\
-3.96709378332101	6.44398951511068\\
-3.96709378332101	-6.44398951511068\\
-6.56937242212988	4.74969852474511\\
-6.56937242212988	-4.74969852474511\\
3.21955838392886	8.47443969782143\\
3.21955838392886	-8.47443969782143\\
-6.88850258381873	2.92998288417799\\
-6.88850258381873	-2.92998288417799\\
-1.43549590942352	0.85216514828616\\
-1.43549590942352	-0.85216514828616\\
2.65189827765786	9.00870150040766\\
2.65189827765786	-9.00870150040766\\
0.410602064102485	9.34122114882605\\
0.410602064102485	-9.34122114882605\\
-6.90818561746259	3.53115952514974\\
-6.90818561746259	-3.53115952514974\\
6.74678433941541	6.52209510439616\\
6.74678433941541	-6.52209510439616\\
-31.4144559609816	0\\
-34.0073364680314	0\\
-0.189740853104392	7.53949878901003\\
-0.189740853104392	-7.53949878901003\\
-4.14318126469472	6.52170162650428\\
-4.14318126469472	-6.52170162650428\\
-1.47980354756742	6.39515810931093\\
-1.47980354756742	-6.39515810931093\\
-1.47181831106882	2.99924170478858\\
-1.47181831106882	-2.99924170478858\\
2.80274167525069	7.94422672574198\\
2.80274167525069	-7.94422672574198\\
-35.1280662728697	0\\
-2.5085788330793	6.9449612028127\\
-2.5085788330793	-6.9449612028127\\
2.67744790992211	8.83918425147319\\
2.67744790992211	-8.83918425147319\\
-3.72495805007939	7.35091226148428\\
-3.72495805007939	-7.35091226148428\\
-1.16477332190194	8.94570950505341\\
-1.16477332190194	-8.94570950505341\\
4.17428951116966	8.39229947243108\\
4.17428951116966	-8.39229947243108\\
1.62674819041269	9.53109661189361\\
1.62674819041269	-9.53109661189361\\
-1.08506579241979	1.32512603603241\\
-1.08506579241979	-1.32512603603241\\
-5.89119275396692	5.47837379419933\\
-5.89119275396692	-5.47837379419933\\
-5.30180581960085	5.14841344184595\\
-5.30180581960085	-5.14841344184595\\
7.66258175052112	5.90614922359152\\
7.66258175052112	-5.90614922359152\\
1.01071271879258	7.53613767474167\\
1.01071271879258	-7.53613767474167\\
-3.20069008565668	8.45298773814805\\
-3.20069008565668	-8.45298773814805\\
-0.640163163842513	9.55535468495853\\
-0.640163163842513	-9.55535468495853\\
3.29920985266134	7.31356499766019\\
3.29920985266134	-7.31356499766019\\
-1.09669087812977	0.90775535103384\\
-1.09669087812977	-0.90775535103384\\
-3.26840359507126	7.49518229054558\\
-3.26840359507126	-7.49518229054558\\
4.84868389551407	9.29849509808546\\
4.84868389551407	-9.29849509808546\\
2.01571918001726	9.05630324984336\\
2.01571918001726	-9.05630324984336\\
0.220676224622412	1.92947299963663\\
0.220676224622412	-1.92947299963663\\
-0.268941053995122	7.74150651132776\\
-0.268941053995122	-7.74150651132776\\
-5.58880036243262	4.73910390392709\\
-5.58880036243262	-4.73910390392709\\
-0.858421060306854	5.31351088778104\\
-0.858421060306854	-5.31351088778104\\
-2.15650579532563	0.437866562878571\\
-2.15650579532563	-0.437866562878571\\
-2.41518029065548	8.27741741850009\\
-2.41518029065548	-8.27741741850009\\
-0.367437096988655	1.99866509816662\\
-0.367437096988655	-1.99866509816662\\
3.07455073871481	9.92254091488254\\
3.07455073871481	-9.92254091488254\\
-1.78047576374572	6.56668977477154\\
-1.78047576374572	-6.56668977477154\\
-1.1636670714988	1.62833316941046\\
-1.1636670714988	-1.62833316941046\\
-4.8134096958314	5.93613032055978\\
-4.8134096958314	-5.93613032055978\\
0.233870565366175	7.70868379138931\\
0.233870565366175	-7.70868379138931\\
4.97508184463615	7.26095933508257\\
4.97508184463615	-7.26095933508257\\
0.482546374713606	6.95457979761441\\
0.482546374713606	-6.95457979761441\\
-1.48317968121249	0.149330842595214\\
-1.48317968121249	-0.149330842595214\\
6.06371978802674	8.24146389210348\\
6.06371978802674	-8.24146389210348\\
0.678810382300676	7.12678266832844\\
0.678810382300676	-7.12678266832844\\
6.39877217411118	7.13234097915012\\
6.39877217411118	-7.13234097915012\\
0.150369581668054	2.54634666879912\\
0.150369581668054	-2.54634666879912\\
-27.1115980525169	0\\
9.91328972236536	4.20789579259995\\
9.91328972236536	-4.20789579259995\\
-3.54699636385056	5.64216529976191\\
-3.54699636385056	-5.64216529976191\\
-5.09137490636481	1.79501586781344\\
-5.09137490636481	-1.79501586781344\\
-1.15554294344665	1.91507273734974\\
-1.15554294344665	-1.91507273734974\\
-27.6449366730415	0\\
3.33402908114268	7.72889370009656\\
3.33402908114268	-7.72889370009656\\
4.44826973332159	8.95814409457877\\
4.44826973332159	-8.95814409457877\\
-1.78539720499466	8.23459225164987\\
-1.78539720499466	-8.23459225164987\\
4.41688623288684	8.26893892729758\\
4.41688623288684	-8.26893892729758\\
-1.08449978072431	6.98260439096298\\
-1.08449978072431	-6.98260439096298\\
6.90044578811221	5.83619031332822\\
6.90044578811221	-5.83619031332822\\
-19.9096887339126	0\\
-1.47272520272978	0.521641635042674\\
-1.47272520272978	-0.521641635042674\\
10.1214059688435	0.742383077398165\\
10.1214059688435	-0.742383077398165\\
3.79734272796111	7.68807966113806\\
3.79734272796111	-7.68807966113806\\
9.81252370903663	3.61631507221413\\
9.81252370903663	-3.61631507221413\\
-44.4113193178846	0\\
-0.134894726883247	8.53932001845442\\
-0.134894726883247	-8.53932001845442\\
-4.28060546681837	6.92079273414578\\
-4.28060546681837	-6.92079273414578\\
-0.0833080214687356	2.48947486991154\\
-0.0833080214687356	-2.48947486991154\\
-5.26923362239154	4.91057444189725\\
-5.26923362239154	-4.91057444189725\\
-2.68497681381909	8.11703138750075\\
-2.68497681381909	-8.11703138750075\\
-1.43725822232157	3.2072126638007\\
-1.43725822232157	-3.2072126638007\\
-10.5733895753284	0\\
4.22988546063959	6.82880745288924\\
4.22988546063959	-6.82880745288924\\
-23.6522379410208	0\\
-39.7555712659861	0\\
1.63404861934542	8.30712005628377\\
1.63404861934542	-8.30712005628377\\
-29.5176302195008	0\\
-0.0778506392147302	6.52566949366549\\
-0.0778506392147302	-6.52566949366549\\
10.0252851165523	3.92649527050197\\
10.0252851165523	-3.92649527050197\\
5.32837524205604	7.01533354763628\\
5.32837524205604	-7.01533354763628\\
-10.2218150516422	0\\
-1.68998877667697	2.70673997008255\\
-1.68998877667697	-2.70673997008255\\
-1.40827892396961	4.29111933087748\\
-1.40827892396961	-4.29111933087748\\
-0.968919496164185	2.73275300955501\\
-0.968919496164185	-2.73275300955501\\
0.326801539383468	6.53240066027798\\
0.326801539383468	-6.53240066027798\\
-3.28985916291114	8.0609304724524\\
-3.28985916291114	-8.0609304724524\\
0.867591720700363	6.69886426821326\\
0.867591720700363	-6.69886426821326\\
-1.60992292700549	0.708032961266771\\
-1.60992292700549	-0.708032961266771\\
-0.572326851867195	7.1980446582272\\
-0.572326851867195	-7.1980446582272\\
-8.24402974415392	0\\
2.90592175120627	9.11438139648172\\
2.90592175120627	-9.11438139648172\\
8.81735869400198	5.23169422652381\\
8.81735869400198	-5.23169422652381\\
-1.32214368508334	1.82039391754549\\
-1.32214368508334	-1.82039391754549\\
0.577401277143438	9.02095036105495\\
0.577401277143438	-9.02095036105495\\
-3.83950544450254	5.84337821726856\\
-3.83950544450254	-5.84337821726856\\
-1.06755186576013	1.70874971151654\\
-1.06755186576013	-1.70874971151654\\
-2.94792175192852	7.55107477380386\\
-2.94792175192852	-7.55107477380386\\
4.23434284774194	8.18578454723379\\
4.23434284774194	-8.18578454723379\\
-2.45219253559183	8.77151129188301\\
-2.45219253559183	-8.77151129188301\\
1.55865207213536	7.79884962039605\\
1.55865207213536	-7.79884962039605\\
2.64289800796848	7.563577430953\\
2.64289800796848	-7.563577430953\\
-29.7941737981338	0\\
-43.9044486678066	0\\
-16.7267020974946	0\\
-16.1245904175942	0\\
-0.730657566616099	2.19690248765462\\
-0.730657566616099	-2.19690248765462\\
2.69914791828444	7.28220150323402\\
2.69914791828444	-7.28220150323402\\
1.88709566178782	9.89312180998923\\
1.88709566178782	-9.89312180998923\\
-24.4010872770803	0\\
-16.9388714015371	0\\
-4.17574285324805	2.73640508087934\\
-4.17574285324805	-2.73640508087934\\
5.30911188582984	6.85902278643873\\
5.30911188582984	-6.85902278643873\\
-9.01833096077014	0\\
-0.31891957237356	9.66766227328438\\
-0.31891957237356	-9.66766227328438\\
-41.0705879716593	0\\
-7.6033847031168	3.30612859809789\\
-7.6033847031168	-3.30612859809789\\
-0.497354618341903	8.34924016160336\\
-0.497354618341903	-8.34924016160336\\
-3.12360690150859	4.7063608054433\\
-3.12360690150859	-4.7063608054433\\
-0.288728791257696	3.75353056122317\\
-0.288728791257696	-3.75353056122317\\
-0.808997359441451	5.69439984093404\\
-0.808997359441451	-5.69439984093404\\
-25.3666487919706	0\\
5.4285084078283	7.97891097983206\\
5.4285084078283	-7.97891097983206\\
1.3361216265365	8.79408667583655\\
1.3361216265365	-8.79408667583655\\
4.12711138496472	9.16604032484748\\
4.12711138496472	-9.16604032484748\\
-31.1567514629763	0\\
0.236567039488721	2.26683714179485\\
0.236567039488721	-2.26683714179485\\
-0.370563850214854	2.37221204528147\\
-0.370563850214854	-2.37221204528147\\
-20.9015344142543	0\\
-0.493094685573437	2.36923136596614\\
-0.493094685573437	-2.36923136596614\\
12.1951544295638	0\\
2.8974726871048	7.1710309792972\\
2.8974726871048	-7.1710309792972\\
-0.885068631937709	2.41876040411819\\
-0.885068631937709	-2.41876040411819\\
-28.1439271021132	0\\
-2.4675029766179	7.5242685995119\\
-2.4675029766179	-7.5242685995119\\
-4.24766740727707	6.63558917637905\\
-4.24766740727707	-6.63558917637905\\
-32.6042804448612	0\\
-35.7499150349547	0\\
-0.870547933696606	6.00630584383898\\
-0.870547933696606	-6.00630584383898\\
4.18970204836899	9.37306386795691\\
4.18970204836899	-9.37306386795691\\
1.6259409602571	8.58179649572753\\
1.6259409602571	-8.58179649572753\\
2.88133749616087	8.34874793227883\\
2.88133749616087	-8.34874793227883\\
-0.785025960327005	1.32772181894097\\
-0.785025960327005	-1.32772181894097\\
-0.423357923709967	6.12020444990918\\
-0.423357923709967	-6.12020444990918\\
-1.6849709443372	1.2571303727006\\
-1.6849709443372	-1.2571303727006\\
2.02345947048771	8.71901315289079\\
2.02345947048771	-8.71901315289079\\
10.4948325863693	0.420038320492188\\
10.4948325863693	-0.420038320492188\\
-1.51501578838053	1.66879612195705\\
-1.51501578838053	-1.66879612195705\\
-0.603532391329157	8.55533268436272\\
-0.603532391329157	-8.55533268436272\\
-11.6782916773542	0\\
-36.6133029583614	0\\
-0.751671347365802	7.9266501396922\\
-0.751671347365802	-7.9266501396922\\
-20.0233458938502	0\\
1.32240139287389	8.53657057365983\\
1.32240139287389	-8.53657057365983\\
-0.514166270410983	5.94450872512433\\
-0.514166270410983	-5.94450872512433\\
-15.1409492165709	0\\
9.42654600034213	5.26295454413147\\
9.42654600034213	-5.26295454413147\\
3.53588593347051	8.88881486761042\\
3.53588593347051	-8.88881486761042\\
1.32577372779399	6.77282578705006\\
1.32577372779399	-6.77282578705006\\
3.55193592554946	7.10029351670872\\
3.55193592554946	-7.10029351670872\\
-3.21984178561159	8.66420362601995\\
-3.21984178561159	-8.66420362601995\\
-8.78058436128462	0\\
-1.40571241645854	2.32470520415511\\
-1.40571241645854	-2.32470520415511\\
2.72017036787636	9.36610134423095\\
2.72017036787636	-9.36610134423095\\
-3.70798669207126	8.26557565451418\\
-3.70798669207126	-8.26557565451418\\
5.2677293568076	7.89903406196176\\
5.2677293568076	-7.89903406196176\\
-0.616603077205676	8.35272543574239\\
-0.616603077205676	-8.35272543574239\\
-3.76168962285033	4.3934308926673\\
-3.76168962285033	-4.3934308926673\\
5.14846625436684	8.5496672980628\\
5.14846625436684	-8.5496672980628\\
-4.54076136351836	0\\
1.44978264996612	9.0923184288197\\
1.44978264996612	-9.0923184288197\\
-1.65792228107726	0.823315595321187\\
-1.65792228107726	-0.823315595321187\\
-1.17436929565379	2.51190360776466\\
-1.17436929565379	-2.51190360776466\\
-2.53477659270263	8.32459936682204\\
-2.53477659270263	-8.32459936682204\\
-2.34064556179139	4.68008250860434\\
-2.34064556179139	-4.68008250860434\\
-8.91100983453961	0\\
-2.1520531550279	3.3031149060075\\
-2.1520531550279	-3.3031149060075\\
8.73878741936374	5.30338561684184\\
8.73878741936374	-5.30338561684184\\
2.4634114785875	7.37013480356404\\
2.4634114785875	-7.37013480356404\\
5.08008682858436	7.55744025590556\\
5.08008682858436	-7.55744025590556\\
-0.482080008383095	7.81837121443396\\
-0.482080008383095	-7.81837121443396\\
2.61568367346457	8.52304407180715\\
2.61568367346457	-8.52304407180715\\
-1.87646742139792	2.43477179592653\\
-1.87646742139792	-2.43477179592653\\
9.57290798554357	4.80467873680248\\
9.57290798554357	-4.80467873680248\\
-1.59545417538655	7.96598140085527\\
-1.59545417538655	-7.96598140085527\\
8.53556839461261	4.89928789051333\\
8.53556839461261	-4.89928789051333\\
-37.0374116970161	0\\
-37.1342520605271	0\\
9.98522163382882	4.37473176856652\\
9.98522163382882	-4.37473176856652\\
1.61031457539344	8.15632832115163\\
1.61031457539344	-8.15632832115163\\
1.18902221466142	6.79697107688831\\
1.18902221466142	-6.79697107688831\\
-1.35099238153093	3.91418934079638\\
-1.35099238153093	-3.91418934079638\\
-3.80471987710976	5.40061873202874\\
-3.80471987710976	-5.40061873202874\\
4.05759244292812	8.08670068316439\\
4.05759244292812	-8.08670068316439\\
-2.66017104347726	7.30724111143287\\
-2.66017104347726	-7.30724111143287\\
4.86394340178772	7.77462576682582\\
4.86394340178772	-7.77462576682582\\
-1.29313687367954	8.87523002281395\\
-1.29313687367954	-8.87523002281395\\
1.33211339152366	8.03599967716547\\
1.33211339152366	-8.03599967716547\\
-7.05375243758579	1.24902411339967\\
-7.05375243758579	-1.24902411339967\\
-3.21831740950887	7.93952536949312\\
-3.21831740950887	-7.93952536949312\\
5.93295121796446	7.62039104428059\\
5.93295121796446	-7.62039104428059\\
-1.04114243406867	8.55280547754649\\
-1.04114243406867	-8.55280547754649\\
1.66637605788992	7.57889398406453\\
1.66637605788992	-7.57889398406453\\
-4.7714543049836	7.64611391823545\\
-4.7714543049836	-7.64611391823545\\
3.41408999700785	8.87772496109102\\
3.41408999700785	-8.87772496109102\\
-3.79076573304668	5.10043272666148\\
-3.79076573304668	-5.10043272666148\\
-1.21944793341449	3.72225009414353\\
-1.21944793341449	-3.72225009414353\\
0.628410055917635	9.89830536215223\\
0.628410055917635	-9.89830536215223\\
-3.34401469053888	8.21564946952235\\
-3.34401469053888	-8.21564946952235\\
0.944247806407234	9.29212180505731\\
0.944247806407234	-9.29212180505731\\
-0.578018598512316	2.27693135598773\\
-0.578018598512316	-2.27693135598773\\
-4.79053097683731	4.0275639663955\\
-4.79053097683731	-4.0275639663955\\
-2.46101788237924	8.6582607322965\\
-2.46101788237924	-8.6582607322965\\
-0.198722255734214	2.42730353792805\\
-0.198722255734214	-2.42730353792805\\
3.57469229076969	7.72620891610954\\
3.57469229076969	-7.72620891610954\\
-1.1033645102338	6.16946892205605\\
};


\end{axis}


\end{tikzpicture}%

==> figure/CCF_cpa_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-14,
xmax=0,
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-4.59534919089106	2.89948609393015\\
-4.59534919089106	-2.89948609393015\\
-1.26095401205483	1.55225102835262\\
-1.26095401205483	-1.55225102835262\\
-1.29308699436798	0\\
};


\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-3.00000000000002	0.999999999999957\\
-3.00000000000002	-0.999999999999957\\
-2.9999999999999	0\\
-2.00000000000002	1.00000000000002\\
-2.00000000000002	-1.00000000000002\\
0	0\\
-8.78624476281581	0\\
-1.58416659375699	2.50446810479884\\
-1.58416659375699	-2.50446810479884\\
-1.23822951388988	0.642038366582111\\
-1.23822951388988	-0.642038366582111\\
-8.40544813979763	0\\
-1.65885874507553	2.41242570518213\\
-1.65885874507553	-2.41242570518213\\
-10.8570482482635	0\\
-1.11281844100735	2.38819008736651\\
-1.11281844100735	-2.38819008736651\\
-1.32511910427834	0.459242255502738\\
-1.32511910427834	-0.459242255502738\\
-3.36386904161998	3.49101809312252\\
-3.36386904161998	-3.49101809312252\\
-2.36148992767151	0\\
-1.34186479817847	0.958997963833137\\
-1.34186479817847	-0.958997963833137\\
-9.9630293558838	0\\
-1.32638153409094	2.46152581368334\\
-1.32638153409094	-2.46152581368334\\
-11.1976472708633	0\\
-1.25388001490392	2.32946454091697\\
-1.25388001490392	-2.32946454091697\\
-7.13860747147927	0\\
-1.82008861979585	2.39325797980465\\
-1.82008861979585	-2.39325797980465\\
-1.42238299899608	0.52641254983151\\
-1.42238299899608	-0.52641254983151\\
-4.07398311111797	3.53995548437983\\
-4.07398311111797	-3.53995548437983\\
-1.73838429225278	0\\
-1.2699566679777	1.15998674607675\\
-1.2699566679777	-1.15998674607675\\
-4.47557728110429	3.54694493348203\\
-4.47557728110429	-3.54694493348203\\
-1.22684992711121	1.54315686045827\\
-1.22684992711121	-1.54315686045827\\
-1.17324001092179	0\\
-1.36828565711742	2.20236124536823\\
-1.36828565711742	-2.20236124536823\\
-1.37340180083787	0.65065734052333\\
-1.37340180083787	-0.65065734052333\\
-3.5584824356404	4.89465603564942\\
-3.5584824356404	-4.89465603564942\\
-1.22171373567071	1.37378036864795\\
-1.22171373567071	-1.37378036864795\\
-3.99965690335887	4.78252553621075\\
-3.99965690335887	-4.78252553621075\\
-8.63718108180239	0\\
-1.35644281895612	1.91740085307298\\
-1.35644281895612	-1.91740085307298\\
-1.73738551741744	0.41905968304894\\
-1.73738551741744	-0.41905968304894\\
-4.99896822173377	0\\
-2.72114002861575	1.99131486044862\\
-2.72114002861575	-1.99131486044862\\
-4.22476537183725	1.32676341735595\\
-4.22476537183725	-1.32676341735595\\
-1.50322253933079	1.40340812757408\\
-1.50322253933079	-1.40340812757408\\
-1.86513510760031	0\\
-3.0205218738549	5.5174230006292\\
-3.0205218738549	-5.5174230006292\\
-1.13402746808167	1.15357293612593\\
-1.13402746808167	-1.15357293612593\\
-1.48246172105331	0\\
-9.18882755572944	0\\
-1.55289961547803	2.34915815424943\\
-1.55289961547803	-2.34915815424943\\
-3.53543794596282	5.44787511979926\\
-3.53543794596282	-5.44787511979926\\
-1.09502294785608	1.27378435223835\\
-1.09502294785608	-1.27378435223835\\
-9.38462162774632	0\\
-1.51662727676801	0.327367086952577\\
-1.51662727676801	-0.327367086952577\\
-3.20869640336636	0\\
-1.30300655561721	1.82955315357537\\
-1.30300655561721	-1.82955315357537\\
-1.30642936749918	0\\
-7.88988176268265	0\\
-1.70766839264074	2.0446053294854\\
-1.70766839264074	-2.0446053294854\\
-1.53198099831169	0.532700979810933\\
-1.53198099831169	-0.532700979810933\\
-1.41853265914116	2.10781906656687\\
-1.41853265914116	-2.10781906656687\\
-3.26998719292422	5.54404857680796\\
-3.26998719292422	-5.54404857680796\\
-1.7375228898599	2.17906814963743\\
-1.7375228898599	-2.17906814963743\\
-7.616112864133	0\\
-3.57710077016474	5.26165675928289\\
-3.57710077016474	-5.26165675928289\\
-11.6240850152633	0\\
-1.1273691858627	2.49606480462371\\
-1.1273691858627	-2.49606480462371\\
-1.16857638653499	0.570053612352107\\
-1.16857638653499	-0.570053612352107\\
-3.1403628096838	3.76249982395276\\
-3.1403628096838	-3.76249982395276\\
-2.1999227248453	0\\
-1.46300834065338	0.799775183188105\\
-1.46300834065338	-0.799775183188105\\
-2.08046593104512	0\\
-3.0453384155294	4.65478517872215\\
-3.0453384155294	-4.65478517872215\\
-6.65248010003216	0\\
-6.42156813474858	0\\
-2.03369078916619	2.51424295345814\\
-2.03369078916619	-2.51424295345814\\
-4.57981987139261	3.29826626702368\\
-4.57981987139261	-3.29826626702368\\
-3.55440877063422	5.11964370041916\\
-3.55440877063422	-5.11964370041916\\
-5.53715068145665	0\\
-3.63248598597281	0\\
-3.87514864880723	4.87782963679931\\
-3.87514864880723	-4.87782963679931\\
-1.46356577509938	1.8788064424125\\
-1.46356577509938	-1.8788064424125\\
-2.89240583691658	5.37534236127396\\
-2.89240583691658	-5.37534236127396\\
-3.2528059444131	5.43364292179047\\
-3.2528059444131	-5.43364292179047\\
-11.0724188305857	0\\
-1.22399188197373	2.18083292121111\\
-1.22399188197373	-2.18083292121111\\
-3.96531463931177	3.4314167636222\\
-3.96531463931177	-3.4314167636222\\
-12.7944290112278	0\\
-0.925501018607241	2.40732027038837\\
-0.925501018607241	-2.40732027038837\\
-5.8502873081338	0\\
-2.18134521390473	2.15630727270654\\
-2.18134521390473	-2.15630727270654\\
-3.74538501891555	3.97401896232441\\
-3.74538501891555	-3.97401896232441\\
-1.3384977896328	1.27933161830247\\
-1.3384977896328	-1.27933161830247\\
-2.01470973465862	2.16226531710194\\
-2.01470973465862	-2.16226531710194\\
-1.65626168413368	0.512524220818396\\
-1.65626168413368	-0.512524220818396\\
-2.70475912436751	6.23249862478574\\
-2.70475912436751	-6.23249862478574\\
-10.3705850929963	0\\
-4.0946075115655	3.3337444744589\\
-4.0946075115655	-3.3337444744589\\
-2.74369610799489	6.00079983817873\\
-2.74369610799489	-6.00079983817873\\
-1.32635540234377	0.79197592888855\\
-1.32635540234377	-0.79197592888855\\
-3.27639306751491	5.29762224316936\\
-3.27639306751491	-5.29762224316936\\
-13.3805328720976	0\\
-3.73793785766286	4.91467705334838\\
-3.73793785766286	-4.91467705334838\\
-4.54305783068965	2.66251908824773\\
-4.54305783068965	-2.66251908824773\\
-1.32510093526924	1.62865307029614\\
-1.32510093526924	-1.62865307029614\\
-3.70095033816051	4.57570378504645\\
-3.70095033816051	-4.57570378504645\\
-3.47339077223625	4.24426931714046\\
-3.47339077223625	-4.24426931714046\\
-3.66075923902509	5.4545742653818\\
-3.66075923902509	-5.4545742653818\\
-4.53659641051319	0\\
-2.90138593113153	1.79933093075275\\
-2.90138593113153	-1.79933093075275\\
-1.39915948481584	1.39696373320306\\
-1.39915948481584	-1.39696373320306\\
-7.99973985862661	0\\
-2.93237864257483	3.02950805838526\\
-2.93237864257483	-3.02950805838526\\
-3.9323233530702	0\\
-1.20503838890221	0.851663011921531\\
-1.20503838890221	-0.851663011921531\\
-5.71913444511238	0\\
-2.0405479992425	1.86511539911919\\
-2.0405479992425	-1.86511539911919\\
-1.79581743435879	0.306750021551951\\
-1.79581743435879	-0.306750021551951\\
-2.90468304042061	6.23861069448391\\
-2.90468304042061	-6.23861069448391\\
-3.40591682859963	2.52179024091969\\
-3.40591682859963	-2.52179024091969\\
-4.0030382689836	3.74996045465801\\
-4.0030382689836	-3.74996045465801\\
-3.50568314003054	5.59709213961625\\
-3.50568314003054	-5.59709213961625\\
-7.43694626002013	0\\
-1.62760858652332	0.617428587083638\\
-1.62760858652332	-0.617428587083638\\
-9.82159747874191	0\\
-12.4104312651263	0\\
-1.02872861684247	2.52718099684419\\
-1.02872861684247	-2.52718099684419\\
-1.53139463459633	1.9630507112951\\
-1.53139463459633	-1.9630507112951\\
-9.57972742220037	0\\
-7.3148232154803	0\\
-1.3908373108598	2.36784654546284\\
-1.3908373108598	-2.36784654546284\\
-4.34491612190152	3.34789837981236\\
-4.34491612190152	-3.34789837981236\\
-1.20366134864266	1.26399398755055\\
-1.20366134864266	-1.26399398755055\\
-8.99951082710679	0\\
-1.2571727558107	2.62502681861909\\
-1.2571727558107	-2.62502681861909\\
-2.20675877319042	2.01467815610886\\
-2.20675877319042	-2.01467815610886\\
-10.7269226619264	0\\
-3.31461200190433	4.33688868103283\\
-3.31461200190433	-4.33688868103283\\
-1.49076683532864	1.12219238131127\\
-1.49076683532864	-1.12219238131127\\
-1.73337112851814	2.64665066745502\\
-1.73337112851814	-2.64665066745502\\
-1.11393887447657	0.65426841417983\\
-1.11393887447657	-0.65426841417983\\
-4.20403214336011	0.876317379753793\\
-4.20403214336011	-0.876317379753793\\
-2.40762340966941	6.31947464942862\\
-2.40762340966941	-6.31947464942862\\
-11.8405812900048	0\\
-2.96502608646397	3.19865151436848\\
-2.96502608646397	-3.19865151436848\\
-3.74454517408327	0\\
-3.1576168274224	4.26133772060713\\
-3.1576168274224	-4.26133772060713\\
-1.4656256954276	1.01840463087869\\
-1.4656256954276	-1.01840463087869\\
-7.77963439751013	0\\
-1.75796095695913	0.173217127300854\\
-1.75796095695913	-0.173217127300854\\
-4.41530972622374	2.94235645257478\\
-4.41530972622374	-2.94235645257478\\
-10.5832506750551	0\\
-3.79063747123201	3.77867830326971\\
-3.79063747123201	-3.77867830326971\\
-3.02625297677454	3.89476436374194\\
-3.02625297677454	-3.89476436374194\\
-1.60996183419404	2.21070965170107\\
-1.60996183419404	-2.21070965170107\\
-2.2156051686428	2.82580277007351\\
-2.2156051686428	-2.82580277007351\\
-1.22068819264667	0.748728618297427\\
-1.22068819264667	-0.748728618297427\\
-2.80634795380066	5.85809190590073\\
-2.80634795380066	-5.85809190590073\\
-2.57166732862232	6.20726489304856\\
-2.57166732862232	-6.20726489304856\\
-1.1067841553268	2.61353660810314\\
-1.1067841553268	-2.61353660810314\\
-4.87794821358099	1.18746441760402\\
-4.87794821358099	-1.18746441760402\\
-4.33505146076581	3.84731028434317\\
-4.33505146076581	-3.84731028434317\\
-5.31385405588853	0\\
-2.07808552337718	2.31649424882197\\
-2.07808552337718	-2.31649424882197\\
-1.66277525959068	0.343818840023976\\
-1.66277525959068	-0.343818840023976\\
-13.0998603955261	0\\
-3.28831036836213	4.72796141650027\\
-3.28831036836213	-4.72796141650027\\
-1.59226960182548	0\\
-3.67250397155126	3.65315197845833\\
-3.67250397155126	-3.65315197845833\\
-1.23616417728665	1.00825646886644\\
-1.23616417728665	-1.00825646886644\\
-6.88215809029575	0\\
-3.444896265294	0\\
-13.2078077103436	0\\
-4.76632401375363	1.67634816828411\\
-4.76632401375363	-1.67634816828411\\
-1.39542461068843	1.55513438511807\\
-1.39542461068843	-1.55513438511807\\
-4.73061399395812	2.3021972443689\\
-4.73061399395812	-2.3021972443689\\
-3.4432055010966	5.11353565421645\\
-3.4432055010966	-5.11353565421645\\
-3.03450837155887	4.94306848436492\\
-3.03450837155887	-4.94306848436492\\
-3.10383433479511	2.37089796442375\\
-3.10383433479511	-2.37089796442375\\
-3.99959494104811	4.43530942241883\\
-3.99959494104811	-4.43530942241883\\
-5.95402617961494	0\\
-1.2458753907088	1.97790624614114\\
-1.2458753907088	-1.97790624614114\\
-1.52883136055141	0.671526598200505\\
-1.52883136055141	-0.671526598200505\\
-1.023346562917	2.24239954679507\\
-1.023346562917	-2.24239954679507\\
-1.29763336352979	0.5569789801463\\
-1.29763336352979	-0.5569789801463\\
-2.64289327844571	6.07248370297205\\
-2.64289327844571	-6.07248370297205\\
-1.61642076183291	1.67803629681062\\
-1.61642076183291	-1.67803629681062\\
-1.87027633717836	0.599045996078518\\
-1.87027633717836	-0.599045996078518\\
-4.75136058456022	1.80796510023912\\
-4.75136058456022	-1.80796510023912\\
-2.89976929212116	3.67251838803899\\
-2.89976929212116	-3.67251838803899\\
-2.90119032457732	2.83799072036629\\
-2.90119032457732	-2.83799072036629\\
-8.26886959179725	0\\
-4.11660627664511	4.76679704233966\\
-4.11660627664511	-4.76679704233966\\
-1.07852215168163	1.37628823863767\\
-1.07852215168163	-1.37628823863767\\
-3.24746267600398	3.72557693375764\\
-3.24746267600398	-3.72557693375764\\
-1.57068414190247	1.01764322368844\\
-1.57068414190247	-1.01764322368844\\
-12.078932733172	0\\
-4.47381813288888	4.05256378079153\\
-4.47381813288888	-4.05256378079153\\
-3.35270907622206	3.79995061879867\\
-3.35270907622206	-3.79995061879867\\
-4.30333151165106	0\\
-3.53980615972287	3.16796657524473\\
-3.53980615972287	-3.16796657524473\\
-3.55364302618724	3.61939733886443\\
-3.55364302618724	-3.61939733886443\\
-1.58692031791893	1.32033447070593\\
-1.58692031791893	-1.32033447070593\\
-7.00555675639452	0\\
-1.96824440031852	2.70757427847081\\
-1.96824440031852	-2.70757427847081\\
-3.97923866607168	3.2791434849171\\
-3.97923866607168	-3.2791434849171\\
-1.37847673668209	1.09349836013949\\
-1.37847673668209	-1.09349836013949\\
-1.8975182756401	2.20123832453099\\
-1.8975182756401	-2.20123832453099\\
-2.98688307116883	4.13177592875215\\
-2.98688307116883	-4.13177592875215\\
-2.49244570367808	0\\
-3.03682384645526	3.57949391808277\\
-3.03682384645526	-3.57949391808277\\
-3.47121299816779	2.12518006772511\\
-3.47121299816779	-2.12518006772511\\
-3.81724410679483	2.92680999482877\\
-3.81724410679483	-2.92680999482877\\
-4.41387395443922	2.2913808840931\\
-4.41387395443922	-2.2913808840931\\
-3.74453787600959	4.7748588664171\\
-3.74453787600959	-4.7748588664171\\
-1.82506815759651	0.777045669672989\\
-1.82506815759651	-0.777045669672989\\
-3.64542956861998	3.05734459057262\\
-3.64542956861998	-3.05734459057262\\
-1.60285990239753	0.172675299199163\\
-1.60285990239753	-0.172675299199163\\
-3.49284880657156	2.88459136905632\\
-3.49284880657156	-2.88459136905632\\
-3.80084979292969	1.7770157558873\\
-3.80084979292969	-1.7770157558873\\
-1.77652268014122	1.45724695486598\\
-1.77652268014122	-1.45724695486598\\
-4.34885106917888	4.19629547229736\\
-4.34885106917888	-4.19629547229736\\
-4.26125218582024	4.26142283559649\\
-4.26125218582024	-4.26142283559649\\
-1.14057359295133	1.46840949189176\\
-1.14057359295133	-1.46840949189176\\
-4.10760954592522	0\\
-1.52225828336016	2.13109381700582\\
-1.52225828336016	-2.13109381700582\\
-3.75997110797962	3.1093702441224\\
-3.75997110797962	-3.1093702441224\\
-1.3944375618889	2.66788219853223\\
-1.3944375618889	-2.66788219853223\\
-1.11989902624251	2.1939290444177\\
-1.11989902624251	-2.1939290444177\\
-3.61417619416609	5.03872529767036\\
-3.61417619416609	-5.03872529767036\\
-1.54668807854184	0.918892929973407\\
-1.54668807854184	-0.918892929973407\\
-2.16328330508494	2.60993187887553\\
-2.16328330508494	-2.60993187887553\\
-3.78885661893627	5.02279134200919\\
-3.78885661893627	-5.02279134200919\\
-2.38864726232602	0.905278286673296\\
-2.38864726232602	-0.905278286673296\\
-2.16879370127416	2.93084460307448\\
-2.16879370127416	-2.93084460307448\\
-10.1208398094221	0\\
-4.50779142520005	3.14724337133576\\
-4.50779142520005	-3.14724337133576\\
-1.45832021886773	0.414383533955214\\
-1.45832021886773	-0.414383533955214\\
-2.77284178946799	2.13416895181218\\
-2.77284178946799	-2.13416895181218\\
-6.12659975899054	0\\
-1.66445418958227	1.86941820364818\\
-1.66445418958227	-1.86941820364818\\
-4.67352736920872	3.38678425198956\\
-4.67352736920872	-3.38678425198956\\
-1.30078352871365	2.0997001997939\\
-1.30078352871365	-2.0997001997939\\
-4.64653591950403	1.9829021167722\\
-4.64653591950403	-1.9829021167722\\
-10.9618222651284	0\\
-2.74265439833512	0\\
-1.60845249787067	1.51553027124907\\
-1.60845249787067	-1.51553027124907\\
-1.99162786031253	0.673708306147346\\
-1.99162786031253	-0.673708306147346\\
-4.28741050032511	1.82065533672507\\
-4.28741050032511	-1.82065533672507\\
-1.97059150510352	0\\
-1.66269183622449	2.31103032787218\\
-1.66269183622449	-2.31103032787218\\
-3.20336476749409	5.70131194089347\\
-3.20336476749409	-5.70131194089347\\
-4.44982711873819	2.71592703723607\\
-4.44982711873819	-2.71592703723607\\
-4.59950891974487	1.20438012703621\\
-4.59950891974487	-1.20438012703621\\
-1.43749394426637	1.73642942930865\\
-1.43749394426637	-1.73642942930865\\
-6.2649850299849	0\\
-4.228931689065	3.83210276341072\\
-4.228931689065	-3.83210276341072\\
-4.83229589753926	0.627110997568328\\
-4.83229589753926	-0.627110997568328\\
-3.4312613884276	5.44421149257834\\
-3.4312613884276	-5.44421149257834\\
-3.63569058670691	4.32924333351874\\
-3.63569058670691	-4.32924333351874\\
-2.0612606157019	2.66530578865178\\
-2.0612606157019	-2.66530578865178\\
-4.1241047727326	3.65525641855508\\
-4.1241047727326	-3.65525641855508\\
-2.55250490205819	1.69478302781866\\
-2.55250490205819	-1.69478302781866\\
-2.88267517040764	0\\
-2.49531100525692	6.5459960477727\\
-2.49531100525692	-6.5459960477727\\
-6.77059693558963	0\\
-8.11644012392948	0\\
-3.10873865965212	5.26379478743326\\
-3.10873865965212	-5.26379478743326\\
-4.24122842977028	2.58158473331121\\
-4.24122842977028	-2.58158473331121\\
-4.80428956662215	1.08145532882112\\
-4.80428956662215	-1.08145532882112\\
-2.64929594972127	6.44467754460696\\
-2.64929594972127	-6.44467754460696\\
-3.14773266683916	5.84681773181212\\
-3.14773266683916	-5.84681773181212\\
-2.91209352868832	5.11490275677146\\
-2.91209352868832	-5.11490275677146\\
-1.87689166131854	2.03521853074058\\
-1.87689166131854	-2.03521853074058\\
-2.98546273904493	5.7492280316891\\
-2.98546273904493	-5.7492280316891\\
-11.385488625352	0\\
-3.93808656159202	4.0756094217089\\
-3.93808656159202	-4.0756094217089\\
-1.29361463895751	1.45862444466792\\
-1.29361463895751	-1.45862444466792\\
-4.01932243518075	3.92634502547257\\
-4.01932243518075	-3.92634502547257\\
-2.23781737675654	2.54149055739172\\
-2.23781737675654	-2.54149055739172\\
-3.50776146539773	4.33907643275454\\
-3.50776146539773	-4.33907643275454\\
-8.51270105046358	0\\
-10.4826724428354	0\\
-1.59070726464807	2.61184813996928\\
-1.59070726464807	-2.61184813996928\\
-4.19031519621508	4.52728932746652\\
-4.19031519621508	-4.52728932746652\\
-12.9446734409071	0\\
-2.35636632355388	2.17606427095214\\
-2.35636632355388	-2.17606427095214\\
-3.24120024523131	5.00226049471953\\
-3.24120024523131	-5.00226049471953\\
-4.36785257287107	3.46871380790474\\
-4.36785257287107	-3.46871380790474\\
-1.58551103941889	2.72112462216329\\
-1.58551103941889	-2.72112462216329\\
-3.3658890905037	2.85177877253603\\
-3.3658890905037	-2.85177877253603\\
-2.90660411608396	6.06724922066161\\
-2.90660411608396	-6.06724922066161\\
-3.55239160279582	3.32081753797117\\
-3.55239160279582	-3.32081753797117\\
-3.03713973548794	6.07664081598339\\
-3.03713973548794	-6.07664081598339\\
-0.922173307128959	2.29547933207441\\
-0.922173307128959	-2.29547933207441\\
-3.81911638706925	1.57487953585818\\
-3.81911638706925	-1.57487953585818\\
-2.77549078950202	5.71347977692938\\
-2.77549078950202	-5.71347977692938\\
-3.49906033201922	4.73365901741633\\
-3.49906033201922	-4.73365901741633\\
-3.68806683624091	4.16898426114537\\
-3.68806683624091	-4.16898426114537\\
-1.42549470605121	1.21911261181851\\
-1.42549470605121	-1.21911261181851\\
-1.42911656943807	2.53125162220505\\
-1.42911656943807	-2.53125162220505\\
-3.43273759094108	3.13847703579309\\
-3.43273759094108	-3.13847703579309\\
-4.22507691847455	3.52774339865088\\
-4.22507691847455	-3.52774339865088\\
-4.42001089069601	0\\
-2.53097291348604	2.75068311346696\\
-2.53097291348604	-2.75068311346696\\
-3.37746919384389	5.35400983660074\\
-3.37746919384389	-5.35400983660074\\
-11.4883890021678	0\\
-4.72622837820173	0\\
-2.45886717067123	3.0474099531887\\
-2.45886717067123	-3.0474099531887\\
-3.18433098555105	5.97136288489666\\
-3.18433098555105	-5.97136288489666\\
-3.85536175653329	3.50209749051504\\
-3.85536175653329	-3.50209749051504\\
-3.68607532725209	3.81615313032728\\
-3.68607532725209	-3.81615313032728\\
-1.94384694022416	1.75399354872512\\
-1.94384694022416	-1.75399354872512\\
-3.82689821146086	3.87748265147498\\
-3.82689821146086	-3.87748265147498\\
-10.2389371472495	0\\
-3.00885206001643	5.18495953797607\\
-3.00885206001643	-5.18495953797607\\
-1.91278313990302	1.57220755082753\\
-1.91278313990302	-1.57220755082753\\
-2.22839337162502	0.493967293060277\\
-2.22839337162502	-0.493967293060277\\
-4.90009176664539	1.40402855325865\\
-4.90009176664539	-1.40402855325865\\
-3.86823842538515	4.39293409874792\\
-3.86823842538515	-4.39293409874792\\
-2.98254225706062	4.7941708896024\\
-2.98254225706062	-4.7941708896024\\
-4.00883358654975	4.55904542604568\\
-4.00883358654975	-4.55904542604568\\
-13.5809606860453	0\\
-1.61057000309085	0.769083615120514\\
-1.61057000309085	-0.769083615120514\\
-12.3070675758179	0\\
-2.80533559758762	1.40206539111268\\
-2.80533559758762	-1.40206539111268\\
-1.77037728402447	2.28307598716468\\
-1.77037728402447	-2.28307598716468\\
-3.80035875142432	2.80183537878175\\
-3.80035875142432	-2.80183537878175\\
-3.45380624280749	3.76821622836083\\
-3.45380624280749	-3.76821622836083\\
-4.18678732943143	1.65346011278396\\
-4.18678732943143	-1.65346011278396\\
-3.35203017918215	4.89993237795111\\
-3.35203017918215	-4.89993237795111\\
-4.09865618311136	4.34692945727933\\
-4.09865618311136	-4.34692945727933\\
-3.4815143542755	4.54302579144088\\
-3.4815143542755	-4.54302579144088\\
-4.53141395764068	2.32701408130569\\
-4.53141395764068	-2.32701408130569\\
-1.96067783401796	0.208910464146542\\
-1.96067783401796	-0.208910464146542\\
-3.22081197145328	4.57402476138903\\
-3.22081197145328	-4.57402476138903\\
-4.60913512091337	3.65248192722924\\
-4.60913512091337	-3.65248192722924\\
-1.96266296662569	2.35754169400639\\
-1.96266296662569	-2.35754169400639\\
-1.71930338291112	2.76273790530078\\
-1.71930338291112	-2.76273790530078\\
-3.20435739976236	3.57806356463672\\
-3.20435739976236	-3.57806356463672\\
-3.98009427592488	4.32840655525268\\
-3.98009427592488	-4.32840655525268\\
-2.54906295981594	6.32332777687133\\
-2.54906295981594	-6.32332777687133\\
-4.04454443561492	2.32828121389138\\
-4.04454443561492	-2.32828121389138\\
-3.34906211469487	3.31099537381666\\
-3.34906211469487	-3.31099537381666\\
-1.75353132668026	1.21212310361631\\
-1.75353132668026	-1.21212310361631\\
-1.58470241086883	0.422732438872902\\
-1.58470241086883	-0.422732438872902\\
-12.6440094156264	0\\
-6.53261412591073	0\\
-3.4290018463697	4.9811603291729\\
-3.4290018463697	-4.9811603291729\\
-1.68815009031348	1.60671108591503\\
-1.68815009031348	-1.60671108591503\\
-3.67987882451876	2.10844200030388\\
-3.67987882451876	-2.10844200030388\\
-4.14383219603037	3.91625349866205\\
-4.14383219603037	-3.91625349866205\\
-1.83605497404057	2.5888807970735\\
-1.83605497404057	-2.5888807970735\\
-4.01273450254306	1.80216112497401\\
-4.01273450254306	-1.80216112497401\\
-2.90214986642016	5.01089641758487\\
-2.90214986642016	-5.01089641758487\\
-3.27246888045255	4.47738967866493\\
-3.27246888045255	-4.47738967866493\\
-2.87204795961636	3.55931394173788\\
-2.87204795961636	-3.55931394173788\\
-4.61182813558349	1.30552088550414\\
-4.61182813558349	-1.30552088550414\\
-2.29837449709602	3.00360523433145\\
-2.29837449709602	-3.00360523433145\\
-11.9657790193045	0\\
-3.1396197759671	5.06486316059242\\
-3.1396197759671	-5.06486316059242\\
-2.01634347249718	0.548624947005758\\
-2.01634347249718	-0.548624947005758\\
-3.05492285385279	4.41327014868482\\
-3.05492285385279	-4.41327014868482\\
-2.8833118665051	5.27466967520789\\
-2.8833118665051	-5.27466967520789\\
-4.13650323689643	4.17037912407534\\
-4.13650323689643	-4.17037912407534\\
-4.29613392228634	4.36767618946941\\
-4.29613392228634	-4.36767618946941\\
-4.51471454417413	2.98077591621445\\
-4.51471454417413	-2.98077591621445\\
-4.76220509536798	2.92564769926053\\
-4.76220509536798	-2.92564769926053\\
-3.97622880330569	2.76799639924534\\
-3.97622880330569	-2.76799639924534\\
-2.4981399229558	1.58002749841846\\
-2.4981399229558	-1.58002749841846\\
-2.7268878358848	5.61933614877393\\
-2.7268878358848	-5.61933614877393\\
-2.91800584578074	3.45175052308776\\
-2.91800584578074	-3.45175052308776\\
-2.66997754708595	6.33770931081365\\
-2.66997754708595	-6.33770931081365\\
-3.86252736619932	4.70022920402693\\
-3.86252736619932	-4.70022920402693\\
-4.78703118891768	0.240084500241956\\
-4.78703118891768	-0.240084500241956\\
-3.44938125725173	4.43530920347856\\
-3.44938125725173	-4.43530920347856\\
-4.05311565834397	2.48860483518358\\
-4.05311565834397	-2.48860483518358\\
-1.89642182761668	2.49960972434424\\
-1.89642182761668	-2.49960972434424\\
-3.65258524132622	4.04325655390563\\
-3.65258524132622	-4.04325655390563\\
-3.34473484203499	0\\
-5.21222069623663	0\\
-2.52354284542046	6.43902927617419\\
-2.52354284542046	-6.43902927617419\\
-4.5394363674676	3.86202671797307\\
-4.5394363674676	-3.86202671797307\\
-3.11488004974726	3.43850668892369\\
-3.11488004974726	-3.43850668892369\\
-2.28973810514553	2.43193737457403\\
-2.28973810514553	-2.43193737457403\\
-3.65870438080735	3.48284352372485\\
-3.65870438080735	-3.48284352372485\\
-4.41135943441631	1.97467255285159\\
-4.41135943441631	-1.97467255285159\\
-2.62160251173151	0\\
-2.8126002089626	1.24687071986028\\
-2.8126002089626	-1.24687071986028\\
-3.31610200028073	5.69331659097899\\
-3.31610200028073	-5.69331659097899\\
-2.77673053737006	5.52119126855807\\
-2.77673053737006	-5.52119126855807\\
-2.54725575648624	1.97850110386207\\
-2.54725575648624	-1.97850110386207\\
-2.66311766064221	2.64432967624454\\
-2.66311766064221	-2.64432967624454\\
-1.89203615984017	0.467079797947391\\
-1.89203615984017	-0.467079797947391\\
-3.10260105987512	5.63858734604008\\
-3.10260105987512	-5.63858734604008\\
-2.67390495715762	2.76952191700653\\
-2.67390495715762	-2.76952191700653\\
-2.03624801702579	2.80651954686753\\
-2.03624801702579	-2.80651954686753\\
-3.4490427491027	5.72344027404186\\
-3.4490427491027	-5.72344027404186\\
-3.06916086076919	5.38247911922305\\
-3.06916086076919	-5.38247911922305\\
-3.08087163479963	-5.37559335323635\\
-3.59926203316173	4.58393043335917\\
-3.59926203316173	-4.58393043335917\\
-1.51856252536222	2.25319251417666\\
-1.51856252536222	-2.25319251417666\\
-2.26058798962691	2.71978867021503\\
-2.26058798962691	-2.71978867021503\\
-3.19610783662432	2.50344212766712\\
-3.19610783662432	-2.50344212766712\\
-2.14437709700699	1.09449909578183\\
-2.14437709700699	-1.09449909578183\\
-2.60115004854802	2.94779323796178\\
-2.60115004854802	-2.94779323796178\\
-4.33318717170265	0.782775887514959\\
-4.33318717170265	-0.782775887514959\\
-2.42845846892296	2.67023457310736\\
-2.42845846892296	-2.67023457310736\\
-2.8084790622877	6.14253380594987\\
-2.8084790622877	-6.14253380594987\\
-3.89289304947139	5.00861637015726\\
-3.89289304947139	-5.00861637015726\\
-2.9164807595823	2.43778070647286\\
-2.9164807595823	-2.43778070647286\\
-3.57400389335335	4.47662591050017\\
-3.57400389335335	-4.47662591050017\\
-3.20974846007624	4.13906045408526\\
-3.20974846007624	-4.13906045408526\\
-1.01988958034187	2.3440612518875\\
-1.01988958034187	-2.3440612518875\\
-3.84926776672047	1.24517259078886\\
-3.84926776672047	-1.24517259078886\\
-4.07909819798835	2.99455454143162\\
-4.07909819798835	-2.99455454143162\\
-3.2248694840501	4.80767440060623\\
-3.2248694840501	-4.80767440060623\\
-3.46748594945292	3.46211751434412\\
-3.46748594945292	-3.46211751434412\\
-3.80225126017768	5.18851616642609\\
-3.80225126017768	-5.18851616642609\\
-3.4195289713044	4.82025009930245\\
-3.4195289713044	-4.82025009930245\\
-3.70555883358958	5.31492681350139\\
-3.70555883358958	-5.31492681350139\\
-2.76509752839458	6.40886846968235\\
-2.76509752839458	-6.40886846968235\\
-9.72147642860548	0\\
-3.79391267070238	4.47266589851884\\
-3.79391267070238	-4.47266589851884\\
-3.85211891737006	1.44241060301193\\
-3.85211891737006	-1.44241060301193\\
-1.67298779697275	1.39627809157919\\
-1.67298779697275	-1.39627809157919\\
-1.49802677331379	1.58134185763234\\
-1.49802677331379	-1.58134185763234\\
-2.61766936194727	3.08302754212387\\
-2.61766936194727	-3.08302754212387\\
-2.85273744266106	5.63845026330226\\
-2.85273744266106	-5.63845026330226\\
-3.82512165552694	3.60561560959597\\
-3.82512165552694	-3.60561560959597\\
-4.17650283653655	3.02535629434306\\
-4.17650283653655	-3.02535629434306\\
-4.27423671173064	3.24447277668587\\
-4.27423671173064	-3.24447277668587\\
-3.41760325791018	2.69502038632271\\
-3.41760325791018	-2.69502038632271\\
-3.2071010446323	2.85990858871534\\
-3.2071010446323	-2.85990858871534\\
-3.11911539937128	3.65989929894881\\
-3.11911539937128	-3.65989929894881\\
-3.1661006833561	3.2577282134645\\
-3.1661006833561	-3.2577282134645\\
-4.32367215653736	2.87229212077672\\
-4.32367215653736	-2.87229212077672\\
-4.5569499341128	3.41024684754384\\
-4.5569499341128	-3.41024684754384\\
-3.27986131376281	3.11586898467896\\
-3.27986131376281	-3.11586898467896\\
-3.31133302899203	5.87619010129032\\
-3.31133302899203	-5.87619010129032\\
-3.1452404279098	5.51526960446096\\
-3.1452404279098	-5.51526960446096\\
-2.15044495701693	0.937185408862434\\
-2.15044495701693	-0.937185408862434\\
-3.31840563786379	3.92725887810477\\
-3.31840563786379	-3.92725887810477\\
-1.16143833534988	2.10274545450331\\
-1.16143833534988	-2.10274545450331\\
-4.89364915089534	1.51794181709347\\
-4.89364915089534	-1.51794181709347\\
-1.82786377391022	1.72207067356384\\
-1.82786377391022	-1.72207067356384\\
-4.09520454310972	4.46832584576361\\
-4.09520454310972	-4.46832584576361\\
-2.79494866006787	1.67591310251386\\
-2.79494866006787	-1.67591310251386\\
-3.13844632916562	4.06719859633008\\
-3.13844632916562	-4.06719859633008\\
-2.70554359147723	5.83402194578185\\
-2.70554359147723	-5.83402194578185\\
-5.04179848858048	1.21613289067331\\
-5.04179848858048	-1.21613289067331\\
-3.57709940808161	2.82638333275018\\
-3.57709940808161	-2.82638333275018\\
-3.94896134752653	4.21716861828511\\
-3.94896134752653	-4.21716861828511\\
-2.75963805845308	1.13891210675394\\
-2.75963805845308	-1.13891210675394\\
-1.67552293556921	1.11863832417384\\
-1.67552293556921	-1.11863832417384\\
-2.55585929500942	1.81090645598317\\
-2.55585929500942	-1.81090645598317\\
-3.20516590740396	3.38185291042792\\
-3.20516590740396	-3.38185291042792\\
-4.61714455145041	3.1413620297855\\
};


\end{axis}


\end{tikzpicture}%

==> figure/CCF_csr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-5,
ymax=25,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2pt]
  table[row sep=crcr]{%
0.4	-1.60007222475609\\
0.8	-1.45455223608217\\
1.2	-1.36099507471719\\
1.6	-1.29148452915376\\
2	-1.23604097786837\\
2.4	-1.18988188908079\\
2.8	-1.15032725490218\\
3.2	-1.11571804482418\\
3.6	-1.0535835830631\\
4	-0.991225938590774\\
4.4	-0.934154922800644\\
4.8	-0.881595534320789\\
5.2	-0.832934201778809\\
5.6	-0.787675998581939\\
6	-0.745415230592963\\
6.4	-0.705814938672672\\
6.8	-0.66859177637354\\
7.2	-0.633505201643481\\
7.6	-0.60034904100463\\
8	-0.568945174408982\\
8.4	-0.539138684414667\\
8.8	-0.510793779572808\\
9.2	-0.483790967806488\\
9.6	-0.255143106422553\\
10	-0.0684861087490899\\
10.4	0.118740526769415\\
10.8	0.306493011903213\\
11.2	0.494732371177321\\
11.6	0.68342375230352\\
12	0.872535870637569\\
12.4	1.06204053799864\\
12.8	1.251912268802\\
13.2	1.44212794568374\\
13.6	1.63266653885667\\
14	1.82350885800582\\
14.4	2.0146373494679\\
14.8	2.20603591397598\\
15.2	2.39768975158557\\
15.6	2.58958522584765\\
16	2.78170974603962\\
16.4	2.97405166332044\\
16.8	3.16660017952937\\
17.2	3.35934526696783\\
17.6	3.55227759714283\\
18	3.74538847768378\\
18.4	3.93866979633172\\
18.8	4.13211397039643\\
19.2	4.32571390230909\\
19.6	4.51946293931254\\
20	4.71335483725228\\
20.4	4.90738372808115\\
20.8	5.10154409048079\\
21.2	5.29583072323614\\
21.6	5.4902387213257\\
22	5.68476345367583\\
22.4	5.87940054363631\\
22.8	6.07414585079513\\
23.2	6.26899545421603\\
23.6	6.46394563747803\\
24	6.65899287481873\\
24.4	6.8541338183708\\
24.8	7.04936528662321\\
25.2	7.24468425344836\\
25.6	7.4400878384477\\
26	7.6355732978003\\
26.4	7.83113801570324\\
26.8	8.02677949678733\\
27.2	8.22249535879339\\
27.6	8.41828332590649\\
28	8.61414122264396\\
28.4	8.81006696802465\\
28.8	9.00605857028234\\
29.2	9.2021141218407\\
29.6	9.39823179474475\\
30	9.59440983627455\\
30.4	9.79064656495765\\
30.8	9.98694036676353\\
31.2	10.1832896916199\\
31.6	10.3796930501109\\
32	11.6299234195873\\
32.4	12.8966940063473\\
32.8	13.8029928249791\\
33.2	14.5781080533314\\
33.6	15.279863619083\\
34	15.9334695654607\\
34.4	16.5525726407576\\
34.8	17.1455260793297\\
35.2	17.7178708131152\\
35.6	18.273497820147\\
36	18.8152584319014\\
36.4	19.3453125252047\\
36.8	19.8653401812941\\
37.2	20.3766769697634\\
37.6	20.8804040128891\\
38	21.3774100057902\\
38.4	21.8684351590232\\
38.8	22.3541031005425\\
39.2	22.8349445295209\\
39.6	23.3114150805241\\
40	23.783909035953\\
};

\addplot[only marks, mark=*, mark options={fill=red}, mark size=3.000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	-1.4037496320335\\
7.06305294082456	-0.645290620727375\\
14.4884330127315	2.05692951264711\\
10.1880542422128	0.0194676429912368\\
10.1464594119779	2.97421131612019e-06\\
};

\node[right, align=left]
at (axis cs:1,5) (l1) {Iter. 1};
\node[right, align=left]
at (axis cs:7.063,7) (l2) {Iter. 2};
\node[right, align=left]
at (axis cs:20.488,13) (l3) {Iter. 3};
\node[right, align=left]
at (axis cs:16.188,11) (l4) {Iter. 4};
\node[right, align=left]
at (axis cs:12.146,9) (l5) {Iter. 5};


\node[]
at (axis cs:1,-1.404) (1) {};
\node[]
at (axis cs:7.063,-0.645) (2) {};
\node[]
at (axis cs:14.488,2.057) (3) {};
\node[]
at (axis cs:10.188,0.02) (4) {};
\node[]
at (axis cs:10.146,0) (5) {};

\draw [->] (l1) -- (1);
\draw [->] (l2) -- (2);
\draw [->] (l3) -- (3);
\draw [->] (l4) -- (4);
\draw [->] (l5) -- (5);

\end{axis}


\end{tikzpicture}%

==> figure/CCF_csr2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-2,
ymax=0.5,
xtick={0,10,20,30,40},
ytick={-2,-1,5,-1,-0,5,0,0.5},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={The constrained stability radius is 24.1733},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 2pt]
  table[row sep=crcr]{%
0.4	-1.78757394251049\\
0.8	-1.66117300147183\\
1.2	-1.57194911968303\\
1.6	-1.50191255730589\\
2	-1.44381362719659\\
2.4	-1.39394856394339\\
2.8	-1.35014589821526\\
3.2	-1.31098433409552\\
3.6	-1.27557917725932\\
4	-1.24324391196309\\
4.4	-1.21342267582135\\
4.8	-1.18573090097723\\
5.2	-1.15994981887984\\
5.6	-1.1357322122914\\
6	-1.11296009884795\\
6.4	-1.09144671850487\\
6.8	-1.07106200507452\\
7.2	-1.0516837566781\\
7.6	-1.03321982150599\\
8	-1.01558710079657\\
8.4	-0.99871359267527\\
8.8	-0.982536473655808\\
9.2	-0.966997184589799\\
9.6	-0.952053896608568\\
10	-0.937659841067547\\
10.4	-0.923776390833147\\
10.8	-0.910383369448115\\
11.2	-0.897406572941307\\
11.6	-0.884860959873541\\
12	-0.872709373572809\\
12.4	-0.860923657627748\\
12.8	-0.849484362435623\\
13.2	-0.838369689146265\\
13.6	-0.827570502519022\\
14	-0.817062323112067\\
14.4	-0.806832644040838\\
14.8	-0.796865223852943\\
15.2	-0.787151883002913\\
15.6	-0.777688950497893\\
16	-0.768435507623964\\
16.4	-0.7594169334127\\
16.8	-0.750598650947147\\
17.2	-0.74197998509483\\
17.6	-0.733544709505934\\
18	-0.725308108226812\\
18.4	-0.71723958876042\\
18.8	-0.70934229505464\\
19.2	-0.701602369417868\\
19.6	-0.694013823684903\\
20	-0.686582609912006\\
20.4	-0.679296047335109\\
20.8	-0.672148896264663\\
21.2	-0.66514286879377\\
21.6	-0.658253297110248\\
22	-0.651502226152511\\
22.4	-0.644865611338309\\
22.8	-0.638346137222306\\
23.2	-0.631942000886932\\
23.6	-0.625645420543367\\
24	-0.619455022407916\\
24.4	-0.613367504935724\\
24.8	-0.607377774431948\\
25.2	-0.601488653574404\\
25.6	-0.595691436117727\\
26	-0.589977743047229\\
26.4	-0.584365831034272\\
26.8	-0.578834162914938\\
27.2	-0.573385991272437\\
27.6	-0.56801360949209\\
28	-0.562725741755443\\
28.4	-0.557514741671521\\
28.8	-0.55238384574109\\
29.2	-0.547320474695793\\
29.6	-0.5423280738194\\
30	-0.537399669076519\\
30.4	-0.532543853548626\\
30.8	-0.527753760639812\\
31.2	-0.523031785966799\\
31.6	0.110366623921405\\
32	0.115166888347182\\
32.4	0.119880304053584\\
32.8	0.124499715695013\\
33.2	0.129031544134861\\
33.6	0.13347757820651\\
34	0.137841057906153\\
34.4	0.142123516318978\\
34.8	0.146327503795068\\
35.2	0.15045505893419\\
35.6	0.15450857328122\\
36	0.158489829153597\\
36.4	0.162398035334728\\
36.8	0.166240649190103\\
37.2	0.170019535546912\\
37.6	0.173730739982241\\
38	0.177378775788865\\
38.4	0.180965275796061\\
38.8	0.184491820192744\\
39.2	0.187959930061112\\
39.6	0.191367469876928\\
40	0.194723105485505\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={fill=red}, mark size=3.000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	-1.61345427760348\\
8.27388563512289	-1.00397428002172\\
32.1188188994419	0.116578774171014\\
22.2574002228109	-0.0370718910606369\\
24.0621301353908	-0.00203887009047481\\
24.1733033615672	-1.19930515497108e-05\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width = 2pt]
  table[row sep=crcr]{%
0.4	-1.63206211014044\\
0.8	-1.50271617431412\\
1.2	-1.42588780041284\\
1.6	-1.37107123504165\\
2	-1.32845255937657\\
2.4	-1.29040767579865\\
2.8	-1.20557553385461\\
3.2	-1.13019500515516\\
3.6	-1.06243632317354\\
4	-1.00096941388357\\
4.4	-0.944779479564179\\
4.8	-0.893134214929781\\
5.2	-0.845377819464133\\
5.6	-0.801029487435658\\
6	-0.759684267241802\\
6.4	-0.721005902502867\\
6.8	-0.684708645010838\\
7.2	-0.650554857813494\\
7.6	-0.618337632919275\\
8	-0.587878925727987\\
8.4	-0.55902401494395\\
8.8	-0.531637776130619\\
9.2	-0.505599747094973\\
9.6	-0.480804149588649\\
10	-0.457158307807254\\
10.4	-0.434576544145677\\
10.8	-0.412984579540817\\
11.2	-0.392313383106873\\
11.6	-0.372502108429931\\
12	-0.353494854118443\\
12.4	-0.335240851403388\\
12.8	-0.317693769252428\\
13.2	-0.300811203012581\\
13.6	-0.284554475369121\\
14	-0.268887749920825\\
14.4	-0.253778067639555\\
14.8	-0.239195273735656\\
15.2	-0.225111097853397\\
15.6	-0.211499598360878\\
16	-0.198336549571954\\
16.4	-0.185599470498211\\
16.8	-0.173267584048802\\
17.2	-0.161321075129125\\
17.6	-0.149737108885916\\
18	-0.13851293276811\\
18.4	-0.12761819523043\\
18.8	-0.117036838088099\\
19.2	-0.106772301025527\\
19.6	-0.0967938372833723\\
20	-0.0870962386626565\\
20.4	-0.0776648443068286\\
20.8	-0.0684900574592475\\
21.2	-0.0595614178385994\\
21.6	-0.0508690393763068\\
22	-0.0424035699087809\\
22.4	-0.0341561622012239\\
22.8	-0.026118410656077\\
23.2	-0.0182823662988269\\
23.6	-0.0106404968300376\\
24	-0.00318557677156411\\
24.4	0.004089177273841\\
24.8	0.0111902404980072\\
25.2	0.0181238337057639\\
25.6	0.0248970378311135\\
26	0.0315129920345852\\
26.4	0.0379782964972853\\
26.8	0.044301594539942\\
27.2	0.0504759938167553\\
27.6	0.0565190957079323\\
28	0.0624306437077397\\
28.4	0.0682149264074721\\
28.8	0.0738759913089304\\
29.2	0.0794222648613054\\
29.6	0.084848443266686\\
30	0.0901626169786607\\
30.4	0.095368277139027\\
30.8	0.100468801903669\\
31.2	0.105467336771159\\
31.6	0.110366821286474\\
32	0.115170228582928\\
32.4	0.119880304602222\\
32.8	0.124499943804553\\
33.2	0.129031635322523\\
33.6	0.13347787930893\\
34	0.137840752967766\\
34.4	0.142123242567616\\
34.8	0.146327270081592\\
35.2	0.150454999053217\\
35.6	0.154508512026083\\
36	0.1584898179115\\
36.4	0.162400853852016\\
36.8	0.166243486014856\\
37.2	0.170019532873116\\
37.6	0.17373073148302\\
38	0.177378767787943\\
38.4	0.180965268274006\\
38.8	0.184491812064927\\
39.2	0.187956286927431\\
39.6	0.191367463013626\\
40	0.194723101305383\\
};
%\addlegendentry{data3}

\node[right, align=left]
at (axis cs:1,-1.613) (l1) {Iter. 1};
\node[right, align=left]
at (axis cs:8.274,-1.004) (l2) {Iter. 2};
\node[right, align=left]
at (axis cs:32.119,0.117) (l3) {Iter. 3};
\node[right, align=left]
at (axis cs:12.257,0) (l4) {Iter. 4};
\node[right, align=left]
at (axis cs:20.062,0.2) (l5) {Iter. 5};
\node[right, align=left]
at (axis cs:25,0.3) (l6) {Iter. 6};

% \node[]
% at (axis cs:1,-1.613) (1) {};
% \node]
% at (axis cs:8.274,-1.004) (2) {};
% \node[]
% at (axis cs:32.119,0.117) (3) {};
 \node[]
at (axis cs:22.257,-0.037) (4) {};
\node[]
at (axis cs:24.062,-0.002) (5) {};
\node[]
at (axis cs:24.173,0.0) (6) {};

% \draw [->] (l1) -- (1);
% \draw [->] (l2) -- (2);
% \draw [->] (l3) -- (3);
\draw [->] (l4) -- (4);
\draw [->] (l5) -- (5);
\draw [->] (l6) -- (6);

\end{axis}

\end{tikzpicture}%

==> figure/CCF_csr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-5,
ymax=25,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={The constrained stability radius is 10.1477},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.4	-1.61118223618255\\
0.8	-1.46978566943455\\
1.2	-1.37921314025201\\
1.6	-1.31216223870996\\
2	-1.25886348914443\\
2.4	-1.21463910613042\\
2.8	-1.17686009412337\\
3.2	-1.14390756965054\\
3.6	-1.11470124517829\\
4	-1.08849216231029\\
4.4	-1.06473263015978\\
4.8	-1.04301372349469\\
5.2	-1.02302049991126\\
5.6	-1.00450503905001\\
6	-0.987270150661576\\
6.4	-0.971157293855071\\
6.8	-0.956028035732378\\
7.2	-0.941772112140627\\
7.6	-0.928301977556396\\
8	-0.915534574863183\\
8.4	-0.811843060539028\\
8.8	-0.627197589273816\\
9.2	-0.441814981666934\\
9.6	-0.255758931257072\\
10	-0.0690852828901699\\
10.4	0.118157186375099\\
10.8	0.305923774649168\\
11.2	0.494176639595797\\
11.6	0.682880249686163\\
12	0.872004244857588\\
12.4	1.06151977669065\\
12.8	1.25140185352672\\
13.2	1.44162720896332\\
13.6	1.63217498525024\\
14	1.82302599864163\\
14.4	2.01416273639009\\
14.8	2.20556906742681\\
15.2	2.39723032359148\\
15.6	2.58913282636006\\
16	2.78126407502898\\
16.4	2.97361242910018\\
16.8	3.16616702891683\\
17.2	3.35891839201795\\
17.6	3.55185586555967\\
18	3.74497262865898\\
18.4	3.93825842455765\\
18.8	4.13170747326764\\
19.2	4.32531205752563\\
19.6	4.51906561994898\\
20	4.71296190081889\\
20.4	4.90699493283644\\
20.8	5.10115925688813\\
21.2	5.29544969891915\\
21.6	5.48986110917296\\
22	5.68438961827414\\
22.4	5.87903003821874\\
22.8	6.07377857190482\\
23.2	6.26863107270596\\
23.6	6.46358439630042\\
24	6.65863421671664\\
24.4	6.85377809410214\\
24.8	7.04901209672255\\
25.2	7.24433348620563\\
25.6	7.43973936014577\\
26	7.6352269618521\\
26.4	7.83079368315909\\
26.8	8.0264371379017\\
27.2	8.22215423857063\\
27.6	8.41796305490303\\
28	8.61382291588781\\
28.4	8.80975415176203\\
28.8	9.0057547245748\\
29.2	9.20177368090484\\
29.6	9.39789279814168\\
30	9.5940986002693\\
30.4	9.79030765968535\\
30.8	9.98659756717135\\
31.2	10.1829402423473\\
31.6	10.3793299672156\\
32	11.6298442784974\\
32.4	12.8966534675137\\
32.8	13.802960307364\\
33.2	14.5780813113837\\
33.6	15.2798388459495\\
34	15.9334490569911\\
34.4	16.5525527512763\\
34.8	17.1455080709477\\
35.2	17.7178537752071\\
35.6	18.2734811800778\\
36	18.8152425703522\\
36.4	19.3452974006183\\
36.8	19.8653257086656\\
37.2	20.3766629686874\\
37.6	20.8803904918257\\
38	21.3773970379437\\
38.4	21.8684225769748\\
38.8	22.3540908659937\\
39.2	22.8349334709742\\
39.6	23.3114034498486\\
40	23.7838977025569\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=3.000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	-1.42056291323012\\
6.91398145009688	-0.951879150502637\\
29.9551867448807	9.57208924165055\\
10.4409241183184	0.135407113575358\\
10.1525194643207	0.00226010369734575\\
10.1476905561731	-1.42033904542149e-05\\
};
%\addlegendentry{data2}

\node[right, align=left]
at (axis cs:1,-1.421) {Iter. 1};
\node[right, align=left]
at (axis cs:6.914,-0.952) {Iter. 2};
\node[right, align=left]
at (axis cs:29.955,9.572) {Iter. 3};
\node[right, align=left]
at (axis cs:10.441,0.135) {Iter. 4};
\node[right, align=left]
at (axis cs:10.153,0.002) {Iter. 5};
\node[right, align=left]
at (axis cs:10.148,-0) {Iter. 6};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/CCF_np_cpa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-40,
xmax=0,
ymin=-6,
ymax=6,
xtick={-40,-30,-20,-10,0},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-31.7669039983759	0\\
-0.285377708643937	1.78174227582248\\
-0.285377708643937	-1.78174227582248\\
-1.10690563184051	0.474292147712071\\
-1.10690563184051	-0.474292147712071\\
};

\addplot+[color=blue, draw=none, mark=*, mark size=1pt,mark options={solid, blue}]
  table[row sep=crcr]{%
-3.00000000000002	0.999999999999957\\
-3.00000000000002	-0.999999999999957\\
-2.9999999999999	0\\
-2.00000000000002	1.00000000000002\\
-2.00000000000002	-1.00000000000002\\
0	0\\
-23.9559019385747	0\\
-0.313006794163903	2.21331851909705\\
-0.313006794163903	-2.21331851909705\\
-0.968069990209975	0.689448179884485\\
-0.968069990209975	-0.689448179884485\\
-35.3660015596173	0\\
-0.00361106897834228	2.00330329737755\\
-0.00361106897834228	-2.00330329737755\\
-0.900038151213045	0.496763851944215\\
-0.900038151213045	-0.496763851944215\\
-5.38435857308885	5.99420518258453\\
-5.38435857308885	-5.99420518258453\\
-0.651544648276718	1.43690731295013\\
-0.651544648276718	-1.43690731295013\\
-0.928193557268862	0\\
-11.6768319945707	0\\
-1.19489858802836	2.70187230110884\\
-1.19489858802836	-2.70187230110884\\
-1.0981670295541	0.515612003177866\\
-1.0981670295541	-0.515612003177866\\
-5.09084282655966	4.84841160704807\\
-5.09084282655966	-4.84841160704807\\
-0.942455112784733	1.53730033792785\\
-0.942455112784733	-1.53730033792785\\
-26.4157801395334	0\\
-0.161953902421561	2.16698268924069\\
-0.161953902421561	-2.16698268924069\\
-4.50062045096305	1.74356300558913\\
-4.50062045096305	-1.74356300558913\\
-1.52796110949911	2.12007271846561\\
-1.52796110949911	-2.12007271846561\\
-5.34764238948238	5.74276802141172\\
-5.34764238948238	-5.74276802141172\\
-25.7035366913256	0\\
-0.314314230360635	2.10821413773146\\
-0.314314230360635	-2.10821413773146\\
-5.22600365345769	5.0684323878365\\
-5.22600365345769	-5.0684323878365\\
-0.836802725707364	1.59264617733651\\
-0.836802725707364	-1.59264617733651\\
-5.95765553984491	3.67551800804508\\
-5.95765553984491	-3.67551800804508\\
-1.14756145596	0\\
-24.1328644650633	0\\
-0.371237699097274	1.90021164816312\\
-0.371237699097274	-1.90021164816312\\
-1.2789541727959	0.149587440552473\\
-1.2789541727959	-0.149587440552473\\
-6.50004090222358	0\\
-2.36972615698099	3.37391667781388\\
-2.36972615698099	-3.37391667781388\\
-0.880253391907221	0.795235945806763\\
-0.880253391907221	-0.795235945806763\\
-0.871149442919793	-0.758429386456849\\
-4.93160149155927	0\\
-3.12255288708176	3.26865409803844\\
-3.12255288708176	-3.26865409803844\\
-30.0186908392473	0\\
-14.5088298906279	0\\
-0.673031312894794	1.71126805532161\\
-0.673031312894794	-1.71126805532161\\
-30.8095712410966	0\\
-0.186332244816822	1.91464332091412\\
-0.186332244816822	-1.91464332091412\\
-30.1378201482459	0\\
-4.33855501158888	0\\
-3.15254495422618	1.9178070592239\\
-3.15254495422618	-1.9178070592239\\
-1.17817753997938	1.24907481041421\\
-1.17817753997938	-1.24907481041421\\
-8.2511712419551	0\\
-1.26453351078804	2.3849256930757\\
-1.26453351078804	-2.3849256930757\\
-2.59675721774039	0\\
-12.4555276022702	0\\
-1.43936382807673	1.59316615268077\\
-1.43936382807673	-1.59316615268077\\
-1.31332612798012	0.986522401002325\\
-1.31332612798012	-0.986522401002325\\
-11.3912783790852	0\\
-0.943736807458752	2.45660403082273\\
-0.943736807458752	-2.45660403082273\\
-1.91601435402641	0\\
-33.6503589093149	0\\
-0.0887490937215512	1.94962667579813\\
-0.0887490937215512	-1.94962667579813\\
-17.130684572876	0\\
-0.583502610661496	2.16188672232192\\
-0.583502610661496	-2.16188672232192\\
-1.78952735722153	0\\
-32.0694258581946	0\\
-5.72341807635772	0\\
-2.64474261524219	2.79593520038487\\
-2.64474261524219	-2.79593520038487\\
-0.993548346578943	1.02142322839548\\
-0.993548346578943	-1.02142322839548\\
-5.70413337774346	5.01042602212061\\
-5.70413337774346	-5.01042602212061\\
-22.307618040269	0\\
-5.28911636356177	5.42516858114871\\
-5.28911636356177	-5.42516858114871\\
-0.737775946094025	1.52867782924451\\
-0.737775946094025	-1.52867782924451\\
-5.19503987113383	5.62339465038412\\
-5.19503987113383	-5.62339465038412\\
-0.763585917320732	1.35134356947435\\
-0.763585917320732	-1.35134356947435\\
-5.58868865153251	0\\
-2.26709621488193	2.68786086853271\\
-2.26709621488193	-2.68786086853271\\
-1.43855945935182	0.318281226146441\\
-1.43855945935182	-0.318281226146441\\
-2.28989248474779	2.80569736163101\\
-2.28989248474779	-2.80569736163101\\
-1.33203792970616	0.461046669337805\\
-1.33203792970616	-0.461046669337805\\
-6.26016465827332	0\\
-2.42893084109754	3.18257557921371\\
-2.42893084109754	-3.18257557921371\\
-33.7647849060267	0\\
-11.2890729109132	0\\
-0.892476607989083	2.05342349789046\\
-0.892476607989083	-2.05342349789046\\
-2.73346987085311	0\\
-1.04705116894895	0\\
-13.4120517706277	0\\
-0.885971455644575	1.75675653953367\\
-0.885971455644575	-1.75675653953367\\
-1.63254755308049	0.780122374264603\\
-1.63254755308049	-0.780122374264603\\
-4.6232603759132	3.97516599030932\\
-4.6232603759132	-3.97516599030932\\
-1.27175108391967	1.31044466512088\\
-1.27175108391967	-1.31044466512088\\
-1.10046370059075	2.27569751558079\\
-1.10046370059075	-2.27569751558079\\
-1.23373545473448	0.891109799424286\\
-1.23373545473448	-0.891109799424286\\
-35.1147833626225	0\\
-0.891507747630722	2.29886576832917\\
-0.891507747630722	-2.29886576832917\\
-1.19482094770584	0.581916468630537\\
-1.19482094770584	-0.581916468630537\\
-9.22859984468644	0\\
-1.33370611190933	0\\
-34.2959799507998	0\\
-10.8169951226441	0\\
-1.51529703197557	2.92611662499782\\
-1.51529703197557	-2.92611662499782\\
-3.75135860635214	2.84525176068604\\
-3.75135860635214	-2.84525176068604\\
-3.3586737690947	0\\
-4.97413569466879	4.54094815389915\\
-4.97413569466879	-4.54094815389915\\
-1.45828605299515	0\\
-27.3899302114263	0\\
-0.875507354105399	0.638796723854897\\
-0.875507354105399	-0.638796723854897\\
-4.80883880730756	4.39264590830171\\
-4.80883880730756	-4.39264590830171\\
-1.06142181317303	1.34814204224654\\
-1.06142181317303	-1.34814204224654\\
-0.378834523247864	2.3366892357623\\
-0.378834523247864	-2.3366892357623\\
-0.983657706593182	0.565493621688478\\
-0.983657706593182	-0.565493621688478\\
-15.056753491958	0\\
-0.692489518568814	2.15808351740534\\
-0.692489518568814	-2.15808351740534\\
-2.04293074698054	0\\
-28.4526928668578	0\\
-0.187226001249717	2.03477854604573\\
-0.187226001249717	-2.03477854604573\\
-1.07223736461522	0.336043982278035\\
-1.07223736461522	-0.336043982278035\\
-4.27436487827	1.6809072111102\\
-4.27436487827	-1.6809072111102\\
-1.72650577804896	2.03520356739886\\
-1.72650577804896	-2.03520356739886\\
-5.01701007856168	5.0867614953295\\
-5.01701007856168	-5.0867614953295\\
-0.928809355378694	1.33737528175011\\
-0.928809355378694	-1.33737528175011\\
-14.6721191995755	0\\
-0.953316873421632	2.15638894208832\\
-0.953316873421632	-2.15638894208832\\
-4.29645336165384	2.98755068154911\\
-4.29645336165384	-2.98755068154911\\
-2.36549525407227	0\\
-3.70892710550857	1.37216172656706\\
-3.70892710550857	-1.37216172656706\\
-1.47401569009694	1.41961758374131\\
-1.47401569009694	-1.41961758374131\\
-5.75923674439056	2.03357857792009\\
-5.75923674439056	-2.03357857792009\\
-16.983087516229	0\\
-0.831850807485875	2.59127151864433\\
-0.831850807485875	-2.59127151864433\\
-2.31866247897115	3.14073546817197\\
-2.31866247897115	-3.14073546817197\\
-1.07937087819536	0.649162544787365\\
-1.07937087819536	-0.649162544787365\\
-34.9607550411137	0\\
-4.82411833391867	3.70243919461812\\
-4.82411833391867	-3.70243919461812\\
-3.43268109272232	2.38000897545712\\
-3.43268109272232	-2.38000897545712\\
-4.01436818233151	0\\
-1.06013481611193	1.16331446933392\\
-1.06013481611193	-1.16331446933392\\
-3.55408673458828	3.32902948241327\\
-3.55408673458828	-3.32902948241327\\
-5.37595903328393	0\\
-2.2246544327331	2.54999977522676\\
-2.2246544327331	-2.54999977522676\\
-18.9883291059102	0\\
-0.515007196497497	1.83955282691794\\
-0.515007196497497	-1.83955282691794\\
-0.642727881552479	2.43328118486119\\
-0.642727881552479	-2.43328118486119\\
-7.63028786888453	0\\
-2.10726496217861	3.23134983377769\\
-2.10726496217861	-3.23134983377769\\
-4.77580413012287	4.70257661106603\\
-4.77580413012287	-4.70257661106603\\
-1.56818934000492	0\\
-0.940101199874678	1.11600580317221\\
-0.940101199874678	-1.11600580317221\\
-1.16929808664613	0.364583693931625\\
-1.16929808664613	-0.364583693931625\\
-6.0810252965602	0\\
-2.52013813332461	3.05541147377127\\
-2.52013813332461	-3.05541147377127\\
-4.90289987866967	3.78086888097691\\
-4.90289987866967	-3.78086888097691\\
-1.03292380421853	1.6572967390214\\
-1.03292380421853	-1.6572967390214\\
-1.24974458920173	0.279256905268502\\
-1.24974458920173	-0.279256905268502\\
-23.2575521270899	0\\
-1.54300562453733	1.92435454283178\\
-1.54300562453733	-1.92435454283178\\
-32.3741600366176	0\\
-24.6897705670089	0\\
-23.1561796850843	0\\
-8.85018502805068	0\\
-1.58947183826599	2.5260393162822\\
-1.58947183826599	-2.5260393162822\\
-1.24019187594436	0.763893735746358\\
-1.24019187594436	-0.763893735746358\\
-26.7167883530551	0\\
-4.58805240891831	4.24157586624169\\
-4.58805240891831	-4.24157586624169\\
-23.8146150586946	0\\
-32.2499674173407	0\\
-4.80681065432626	4.02258837040953\\
-4.80681065432626	-4.02258837040953\\
-1.18292082185913	1.54198809642959\\
-1.18292082185913	-1.54198809642959\\
-0.501836805548872	1.94227811734411\\
-0.501836805548872	-1.94227811734411\\
-4.60788676122042	3.81140691695553\\
-4.60788676122042	-3.81140691695553\\
-1.36568760229675	2.35976701816954\\
-1.36568760229675	-2.35976701816954\\
-33.5320815150584	0\\
-5.83510834061048	0\\
-20.2983588651661	0\\
-29.8306725274733	0\\
-0.976114165692237	0.391888759911252\\
-0.976114165692237	-0.391888759911252\\
-14.8708240383038	0\\
-5.01026983419511	5.23292293263542\\
-5.01026983419511	-5.23292293263542\\
-0.849737381434554	1.22910440300954\\
-0.849737381434554	-1.22910440300954\\
-5.07814605425472	4.66630816358126\\
-5.07814605425472	-4.66630816358126\\
-17.319199606368	0\\
-19.5033608536921	0\\
-0.90650238039495	1.86524247987004\\
-0.90650238039495	-1.86524247987004\\
-1.27885084758709	0.636674986732782\\
-1.27885084758709	-0.636674986732782\\
-6.36159549036658	0\\
-2.32610207401906	3.2634477362609\\
-2.32610207401906	-3.2634477362609\\
-14.1046025072396	0\\
-1.06887370304893	2.69197143737699\\
-1.06887370304893	-2.69197143737699\\
-2.81433767938439	3.30057000763041\\
-2.81433767938439	-3.30057000763041\\
-13.7628206291386	0\\
-2.58664918410072	2.93083942405965\\
-2.58664918410072	-2.93083942405965\\
-4.72182294412589	3.56750938245345\\
-4.72182294412589	-3.56750938245345\\
-1.68827948143579	0\\
-11.050870067481	0\\
-3.48169425166015	0\\
-0.875703343175341	1.46283441492426\\
-0.875703343175341	-1.46283441492426\\
-0.421931768829673	2.19082956836109\\
-0.421931768829673	-2.19082956836109\\
-18.2772792347107	0\\
-0.559775529884123	1.72322663375519\\
-0.559775529884123	-1.72322663375519\\
-2.21550214673108	0\\
-4.84206354645215	3.90430364685929\\
-4.84206354645215	-3.90430364685929\\
-18.4702259319212	0\\
-0.786197602077553	1.94648483859169\\
-0.786197602077553	-1.94648483859169\\
-19.7138373387528	0\\
-0.895407528695259	0.90403153528087\\
-0.895407528695259	-0.90403153528087\\
-33.2548456877698	0\\
-0.0871969963894497	2.07776676592162\\
-0.0871969963894497	-2.07776676592162\\
-5.23485930526875	5.78034446335557\\
-5.23485930526875	-5.78034446335557\\
-28.6786076474638	0\\
-6.04435591563011	5.07685508098996\\
-6.04435591563011	-5.07685508098996\\
-25.5626152646672	0\\
-10.3003812832794	0\\
-33.0189620634882	0\\
-1.08268641112423	1.45100371050328\\
-1.08268641112423	-1.45100371050328\\
-4.23037896841203	1.24991250130667\\
-4.23037896841203	-1.24991250130667\\
-4.85093280057877	4.1392768166926\\
-4.85093280057877	-4.1392768166926\\
-4.99675726062401	4.3983507447955\\
-4.99675726062401	-4.3983507447955\\
-2.94051391717813	2.19805711665895\\
-2.94051391717813	-2.19805711665895\\
-1.88766506559149	2.01049667163864\\
-1.88766506559149	-2.01049667163864\\
-1.32126122586884	1.13642402260132\\
-1.32126122586884	-1.13642402260132\\
-28.2341170844765	0\\
-30.6370351170855	0\\
-24.5460458946713	0\\
-2.68780687350285	2.55181930482468\\
-2.68780687350285	-2.55181930482468\\
-1.10345647853994	1.05102268328419\\
-1.10345647853994	-1.05102268328419\\
-4.1809482518742	2.94488894639247\\
-4.1809482518742	-2.94488894639247\\
-25.3361212531455	0\\
-0.449144853820629	2.07501870664053\\
-0.449144853820629	-2.07501870664053\\
-1.42196136754464	2.60023906398879\\
-1.42196136754464	-2.60023906398879\\
-33.3638519629413	0\\
-10.4853917483246	0\\
-25.1981444067269	0\\
-31.7618457700584	0\\
-3.61273978052005	2.53750284327189\\
-3.61273978052005	-2.53750284327189\\
-14.2229109821418	0\\
-15.8510837876711	0\\
-0.718592120310572	2.03097028894559\\
-0.718592120310572	-2.03097028894559\\
-4.24382112089478	2.56162783368424\\
-4.24382112089478	-2.56162783368424\\
-0.656257405839523	2.26854620592522\\
-0.656257405839523	-2.26854620592522\\
-5.20179103601442	4.94646410571224\\
-5.20179103601442	-4.94646410571224\\
-15.6000141679959	0\\
-11.8725521851711	0\\
-4.14942238715302	0\\
-7.97591623609794	0\\
-2.17484942004666	2.26813649855124\\
-2.17484942004666	-2.26813649855124\\
-31.0651238041424	0\\
-4.14838999524555	0.948711147000053\\
-4.14838999524555	-0.948711147000053\\
-1.84082219434135	2.17244595742313\\
-1.84082219434135	-2.17244595742313\\
-4.52369806439364	2.39566964987486\\
-4.52369806439364	-2.39566964987486\\
-7.23312821688712	1.54927567948248\\
-7.23312821688712	-1.54927567948248\\
-5.28546181561296	5.55280820421856\\
-5.28546181561296	-5.55280820421856\\
-18.8872163508575	0\\
-4.63728340203963	3.35267406375259\\
-4.63728340203963	-3.35267406375259\\
-16.4152055231934	0\\
-31.4981856445714	0\\
-21.3196004150618	0\\
-0.52689711517925	2.39015694603022\\
-0.52689711517925	-2.39015694603022\\
-34.6414279384539	0\\
-21.0858422842628	0\\
-3.95194688714	1.44114660404532\\
-3.95194688714	-1.44114660404532\\
-1.54648635165249	1.56168903901609\\
-1.54648635165249	-1.56168903901609\\
-5.29229560169492	5.90653625248452\\
-5.29229560169492	-5.90653625248452\\
-34.0777757484388	0\\
-23.6338611869579	0\\
-21.5127058843139	0\\
-29.6598451128683	0\\
-4.50646532104751	3.05298566477798\\
-4.50646532104751	-3.05298566477798\\
-16.632240226763	0\\
-27.8024753751701	0\\
-4.19010647915629	3.77085820793642\\
-4.19010647915629	-3.77085820793642\\
-0.749094026113161	2.37360359179802\\
-0.749094026113161	-2.37360359179802\\
-2.10904386660503	1.23620796937965\\
-2.10904386660503	-1.23620796937965\\
-4.53608443447722	2.92209460007507\\
-4.53608443447722	-2.92209460007507\\
-7.26008198048149	0\\
-2.36013504773223	2.11442112238839\\
-2.36013504773223	-2.11442112238839\\
-16.8390204100994	0\\
-27.0458241196882	0\\
-12.2841528294321	0\\
-22.1002035197341	0\\
-4.96400694566554	3.86990602879443\\
-4.96400694566554	-3.86990602879443\\
-1.0909069222541	1.75021666551848\\
-1.0909069222541	-1.75021666551848\\
-24.2730277440096	0\\
-9.90557286154696	0\\
-0.61858992379083	1.53766355027173\\
-0.61858992379083	-1.53766355027173\\
-30.4253087768265	0\\
-0.748876911406451	2.49765444541365\\
-0.748876911406451	-2.49765444541365\\
-12.6698026493275	0\\
-0.838694967102021	2.42122903080463\\
-0.838694967102021	-2.42122903080463\\
-1.36788752201062	0.245425356367847\\
-1.36788752201062	-0.245425356367847\\
-0.61796319687395	1.93909397117264\\
-0.61796319687395	-1.93909397117264\\
-2.31013254019723	2.99283614356295\\
-2.31013254019723	-2.99283614356295\\
-3.93404151009715	3.53144788558634\\
-3.93404151009715	-3.53144788558634\\
-3.23692116982335	0\\
-25.4560689336026	0\\
-12.1024362837945	0\\
-35.224717770888	0\\
-5.95202095066863	0\\
-31.9247646122514	0\\
-24.8789967013332	0\\
-6.48635338440222	2.75516133134038\\
-6.48635338440222	-2.75516133134038\\
-34.4959862899512	0\\
-0.930846592182406	1.65330051720335\\
-0.930846592182406	-1.65330051720335\\
-2.49286344221319	2.84639433302947\\
-2.49286344221319	-2.84639433302947\\
-1.08934468082691	0.908899417192576\\
-1.08934468082691	-0.908899417192576\\
-18.6218841720851	0\\
-7.73473543194494	0\\
-17.5886329271654	0\\
-1.10851381873072	0.7491996475206\\
-1.10851381873072	-0.7491996475206\\
-9.65191866252739	0\\
-1.71031505975941	2.91304859706595\\
-1.71031505975941	-2.91304859706595\\
-4.09716467135938	1.51066386609062\\
-4.09716467135938	-1.51066386609062\\
-1.56450803821493	1.69053947641208\\
-1.56450803821493	-1.69053947641208\\
-2.78014073051278	2.49666850071192\\
-2.78014073051278	-2.49666850071192\\
-4.76059766350448	3.03319545706504\\
-4.76059766350448	-3.03319545706504\\
-1.28353723806763	1.87506538329334\\
-1.28353723806763	-1.87506538329334\\
-18.077105003799	0\\
-29.5393290875841	0\\
-32.5052893687518	0\\
-33.9395517804825	0\\
-29.1339467891055	0\\
-17.9014224996994	0\\
-20.8268406244075	0\\
-20.1572811530038	0\\
-4.19825388401532	2.35387090299731\\
-4.19825388401532	-2.35387090299731\\
-1.19392959775845	1.40018526723834\\
-1.19392959775845	-1.40018526723834\\
-5.05144827381247	0\\
-2.83564421072608	2.95258858812053\\
-2.83564421072608	-2.95258858812053\\
-2.48733236158944	2.18304626799488\\
-2.48733236158944	-2.18304626799488\\
-1.49920048238943	0.896530894054585\\
-1.49920048238943	-0.896530894054585\\
-12.8993546041654	0\\
-3.2223289586599	1.69554378980737\\
-3.2223289586599	-1.69554378980737\\
-1.33377609775647	0.351961596932439\\
-1.33377609775647	-0.351961596932439\\
-5.08218784503678	5.34170278073726\\
-5.08218784503678	-5.34170278073726\\
-1.08008726063687	1.90399693402097\\
-1.08008726063687	-1.90399693402097\\
-4.40575352436279	1.58256754406251\\
-4.40575352436279	-1.58256754406251\\
-2.69889773899808	3.32320223210023\\
-2.69889773899808	-3.32320223210023\\
-4.18836257395318	1.56108255936086\\
-4.18836257395318	-1.56108255936086\\
-4.66827834719255	0\\
-2.58023466937639	1.87072878474186\\
-2.58023466937639	-1.87072878474186\\
-1.58562615702733	1.03373421935856\\
-1.58562615702733	-1.03373421935856\\
-7.06357207170173	1.71554651721974\\
-7.06357207170173	-1.71554651721974\\
-34.8186503653225	0\\
-1.85557093864388	3.08005146831607\\
-1.85557093864388	-3.08005146831607\\
-3.84966365824065	0\\
-16.1465880606529	0\\
-22.7784163036012	0\\
-1.99073238667087	2.94044371161552\\
-1.99073238667087	-2.94044371161552\\
-21.7600835771444	0\\
-20.5724813984514	0\\
-1.18988817908675	0.100351675434121\\
-1.18988817908675	-0.100351675434121\\
-18.7344926245429	0\\
-0.551370987236318	2.05090876237254\\
-0.551370987236318	-2.05090876237254\\
-15.9830986422595	0\\
-2.84595532640161	2.36532048820892\\
-2.84595532640161	-2.36532048820892\\
-1.52473315698606	0.502570687387437\\
-1.52473315698606	-0.502570687387437\\
-23.033515506632	0\\
-5.05992726989294	4.98806598702342\\
-5.05992726989294	-4.98806598702342\\
-25.8417344704539	0\\
-26.9298136310535	0\\
-5.26441990575557	5.31031719869033\\
-5.26441990575557	-5.31031719869033\\
-1.81792570691615	2.59626183399852\\
-1.81792570691615	-2.59626183399852\\
-31.6136558106646	0\\
-6.40453723660793	4.2386852322243\\
-6.40453723660793	-4.2386852322243\\
-9.52053739213921	0\\
-9.47354241259439	0\\
-1.5779649474383	2.84525322540093\\
-1.5779649474383	-2.84525322540093\\
-6.67507373582559	3.80840355920135\\
-6.67507373582559	-3.80840355920135\\
-26.0287531848283	0\\
-6.52688199555218	1.79147254211522\\
-6.52688199555218	-1.79147254211522\\
-5.54047569623247	4.29390800622329\\
-5.54047569623247	-4.29390800622329\\
-19.2475556850733	0\\
-20.4284838868606	0\\
-4.81352493452688	3.26891294819841\\
-4.81352493452688	-3.26891294819841\\
-5.2033324199977	0\\
-2.17966687908627	2.45342903059238\\
-2.17966687908627	-2.45342903059238\\
-1.45953560350143	0.139261407460604\\
-1.45953560350143	-0.139261407460604\\
-2.73813130587714	2.85059761866999\\
-2.73813130587714	-2.85059761866999\\
-8.67116696453946	0\\
-2.4850869757633	0\\
-1.73618283834331	2.1449174803213\\
-1.73618283834331	-2.1449174803213\\
-6.56829137038528	4.05870721861553\\
-6.56829137038528	-4.05870721861553\\
-19.8254965169214	0\\
-12.7765631720221	0\\
-4.84223809926599	3.46039803166513\\
-4.84223809926599	-3.46039803166513\\
-6.29110727584997	3.08204160731373\\
-6.29110727584997	-3.08204160731373\\
-1.13888870636117	2.44498519103373\\
-1.13888870636117	-2.44498519103373\\
-15.3472449811903	0\\
-0.972071770458409	2.65773367183204\\
-0.972071770458409	-2.65773367183204\\
-3.17590355473344	3.14856022630311\\
-3.17590355473344	-3.14856022630311\\
-2.0904057363339	2.32931643975046\\
-2.0904057363339	-2.32931643975046\\
-5.4327351752459	4.86014013136508\\
-5.4327351752459	-4.86014013136508\\
-29.4076885660797	0\\
-26.3131632259838	0\\
-3.2758231659695	2.5413793766978\\
-3.2758231659695	-2.5413793766978\\
-17.7577117487139	0\\
-10.6830077334525	0\\
-1.69104771357326	2.56786554488181\\
-1.69104771357326	-2.56786554488181\\
-4.05782309978464	3.63572024693335\\
-4.05782309978464	-3.63572024693335\\
-2.21838203965839	3.1935746206118\\
-2.21838203965839	-3.1935746206118\\
-4.62652405535117	2.45127003626642\\
-4.62652405535117	-2.45127003626642\\
-1.4100411519455	1.97870548542858\\
-1.4100411519455	-1.97870548542858\\
-0.709881096118262	1.81664838330037\\
-0.709881096118262	-1.81664838330037\\
-1.66557863915186	0.511209118817555\\
-1.66557863915186	-0.511209118817555\\
-32.7396891298392	0\\
-13.1035739346934	0\\
-2.86295528687636	3.09773667882101\\
-2.86295528687636	-3.09773667882101\\
-4.3172452585368	1.43509047989829\\
-4.3172452585368	-1.43509047989829\\
-20.9377047809271	0\\
-6.56465014475012	0.810870844701593\\
-6.56465014475012	-0.810870844701593\\
-22.6136205658689	0\\
-22.6038308487715	0\\
-4.78608872193761	3.13812292859389\\
-4.78608872193761	-3.13812292859389\\
-4.65601786704342	4.46516775882182\\
-4.65601786704342	-4.46516775882182\\
-31.3079982084302	0\\
-4.71450685533612	4.57804650696782\\
-4.71450685533612	-4.57804650696782\\
-5.72828892731593	3.71162766611564\\
-5.72828892731593	-3.71162766611564\\
-1.12529873558801	0.24159618391523\\
-1.12529873558801	-0.24159618391523\\
-27.2727106554603	0\\
-4.02294207149882	0.337493590084557\\
-4.02294207149882	-0.337493590084557\\
-1.94996593140191	2.21995046515174\\
-1.94996593140191	-2.21995046515174\\
-28.5620039940421	0\\
-11.9982631324161	0\\
-4.40517077351834	1.6916910100596\\
-4.40517077351834	-1.6916910100596\\
-4.51636962773941	1.92669005631968\\
-4.51636962773941	-1.92669005631968\\
-4.18714860345114	1.06535780690769\\
-4.18714860345114	-1.06535780690769\\
-1.70874162250901	0.62301916838066\\
-1.70874162250901	-0.62301916838066\\
-13.9549562752516	0\\
-4.44072876643614	0\\
-33.127835975953	0\\
-2.4154664712828	2.3068794118528\\
-2.4154664712828	-2.3068794118528\\
-6.71352202877205	0\\
-2.07873403110468	1.42315670669743\\
-2.07873403110468	-1.42315670669743\\
-2.3509849307164	0.946053623637067\\
-2.3509849307164	-0.946053623637067\\
-4.10267767584308	1.70555594099079\\
-4.10267767584308	-1.70555594099079\\
-3.0106620658364	2.05148934303936\\
-3.0106620658364	-2.05148934303936\\
-6.55228921408238	2.12858530021151\\
-6.55228921408238	-2.12858530021151\\
-8.55158824192642	0\\
-6.53055990176416	3.28992817484788\\
-6.53055990176416	-3.28992817484788\\
-0.994768524674187	0.790969526443877\\
-0.994768524674187	-0.790969526443877\\
-1.65034350605421	1.53754671491767\\
-1.65034350605421	-1.53754671491767\\
-1.84864973053812	0.911731845636942\\
-1.84864973053812	-0.911731845636942\\
-28.0279906220902	0\\
-26.5270672176486	0\\
-4.43597567534631	2.22897185992858\\
-4.43597567534631	-2.22897185992858\\
-1.41143892393508	1.78144548272745\\
-1.41143892393508	-1.78144548272745\\
-4.81906488651795	0\\
-5.53872674515505	2.89163552407894\\
-5.53872674515505	-2.89163552407894\\
-19.1140614198837	0\\
-1.56040846211852	1.79653058607535\\
-1.56040846211852	-1.79653058607535\\
-4.86885749835364	4.90342919074475\\
-4.86885749835364	-4.90342919074475\\
-5.2322813783062	5.17979102613361\\
-5.2322813783062	-5.17979102613361\\
-1.25943715749558	1.62833117810776\\
-1.25943715749558	-1.62833117810776\\
-3.34723687139898	1.97423585816531\\
-3.34723687139898	-1.97423585816531\\
-2.50472804771789	1.17900770819549\\
-2.50472804771789	-1.17900770819549\\
-5.25815199918789	2.52352370551653\\
-5.25815199918789	-2.52352370551653\\
-5.12664270878601	5.5152645467306\\
-5.12664270878601	-5.5152645467306\\
-4.67745558538276	2.69464649260625\\
-4.67745558538276	-2.69464649260625\\
-1.44035341080461	0.594716990389983\\
-1.44035341080461	-0.594716990389983\\
-6.83638155036041	0\\
-1.77845681980571	2.41955661687573\\
-1.77845681980571	-2.41955661687573\\
-1.59274310607217	0.147950016603923\\
-1.59274310607217	-0.147950016603923\\
-4.88076457204693	4.76510609954448\\
-4.88076457204693	-4.76510609954448\\
-1.4228700738986	0.715635617039732\\
-1.4228700738986	-0.715635617039732\\
-4.04560691649353	3.03496776854961\\
-4.04560691649353	-3.03496776854961\\
-4.31104125292241	2.67393262658795\\
-4.31104125292241	-2.67393262658795\\
-4.21592148628393	3.13035880242459\\
-4.21592148628393	-3.13035880242459\\
-0.282891270728795	1.98662280346257\\
-0.282891270728795	-1.98662280346257\\
-21.9715858952216	0\\
-2.69430781026738	2.68296909249568\\
-2.69430781026738	-2.68296909249568\\
-5.12196877172244	5.24144040703801\\
};

\end{axis}

\end{tikzpicture}%

==> figure/Circulant_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.200,
xmax=-0.020,
ymin=-2.000,
ymax=2.000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.100	1.978\\
-0.100	-1.978\\
-0.100	1.911\\
-0.100	-1.911\\
-0.100	1.802\\
-0.100	-1.802\\
-0.100	1.652\\
-0.100	-1.652\\
-0.100	1.466\\
-0.100	-1.466\\
-0.100	1.247\\
-0.100	-1.247\\
-0.100	0.149\\
-0.100	-0.149\\
-0.100	0.445\\
-0.100	-0.445\\
-0.100	0.731\\
-0.100	-0.731\\
-0.100	1.000\\
-0.100	-1.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.100	1.977\\
-0.100	-1.977\\
-0.101	1.914\\
-0.101	-1.914\\
-0.102	1.798\\
-0.102	-1.798\\
-0.104	1.662\\
-0.104	-1.662\\
-0.104	1.456\\
-0.104	-1.456\\
-0.107	1.265\\
-0.107	-1.265\\
-0.110	0.176\\
-0.110	-0.176\\
-0.109	0.421\\
-0.109	-0.421\\
-0.110	0.755\\
-0.110	-0.755\\
-0.107	0.982\\
-0.107	-0.982\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.914\\
-0.099	-1.914\\
-0.099	1.792\\
-0.099	-1.792\\
-0.097	1.664\\
-0.097	-1.664\\
-0.098	1.442\\
-0.098	-1.442\\
-0.095	1.271\\
-0.095	-1.271\\
-0.092	0.196\\
-0.092	-0.196\\
-0.094	0.398\\
-0.094	-0.398\\
-0.093	0.768\\
-0.093	-0.768\\
-0.096	0.962\\
-0.096	-0.962\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.911\\
-0.100	-1.911\\
-0.101	1.792\\
-0.101	-1.792\\
-0.102	1.651\\
-0.102	-1.651\\
-0.102	1.442\\
-0.102	-1.442\\
-0.104	1.249\\
-0.104	-1.249\\
-0.107	0.178\\
-0.107	-0.178\\
-0.106	0.406\\
-0.106	-0.406\\
-0.106	0.743\\
-0.106	-0.743\\
-0.104	0.963\\
-0.104	-0.963\\
-0.100	1.976\\
-0.100	-1.976\\
-0.098	1.915\\
-0.098	-1.915\\
-0.099	1.789\\
-0.099	-1.789\\
-0.092	1.668\\
-0.092	-1.668\\
-0.096	1.434\\
-0.096	-1.434\\
-0.085	1.280\\
-0.085	-1.280\\
-0.080	0.215\\
-0.080	-0.215\\
-0.085	0.379\\
-0.085	-0.379\\
-0.080	0.783\\
-0.080	-0.783\\
-0.092	0.948\\
-0.092	-0.948\\
-0.100	1.978\\
-0.100	-1.978\\
-0.099	1.910\\
-0.099	-1.910\\
-0.097	1.801\\
-0.097	-1.801\\
-0.096	1.648\\
-0.096	-1.648\\
-0.093	1.464\\
-0.093	-1.464\\
-0.091	1.240\\
-0.091	-1.240\\
-0.084	0.144\\
-0.084	-0.144\\
-0.084	0.447\\
-0.084	-0.447\\
-0.086	0.723\\
-0.086	-0.723\\
-0.088	0.999\\
-0.088	-0.999\\
-0.100	1.977\\
-0.100	-1.977\\
-0.101	1.906\\
-0.101	-1.906\\
-0.104	1.797\\
-0.104	-1.797\\
-0.105	1.635\\
-0.105	-1.635\\
-0.112	1.457\\
-0.112	-1.457\\
-0.112	1.215\\
-0.112	-1.215\\
-0.139	0.120\\
-0.139	-0.120\\
-0.138	0.450\\
-0.138	-0.450\\
-0.125	0.691\\
-0.125	-0.691\\
-0.124	0.991\\
-0.124	-0.991\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.907\\
-0.100	-1.907\\
-0.100	1.783\\
-0.100	-1.783\\
-0.100	1.639\\
-0.100	-1.639\\
-0.100	1.418\\
-0.100	-1.418\\
-0.100	1.227\\
-0.100	-1.227\\
-0.100	0.209\\
-0.100	-0.209\\
-0.100	0.338\\
-0.100	-0.338\\
-0.100	0.726\\
-0.100	-0.726\\
-0.100	0.917\\
-0.100	-0.917\\
-0.101	1.981\\
-0.101	-1.981\\
-0.103	1.924\\
-0.103	-1.924\\
-0.105	1.823\\
-0.105	-1.823\\
-0.107	1.682\\
-0.107	-1.682\\
-0.107	1.497\\
-0.107	-1.497\\
-0.108	1.281\\
-0.108	-1.281\\
-0.108	0.156\\
-0.108	-0.156\\
-0.108	0.458\\
-0.108	-0.458\\
-0.108	0.755\\
-0.108	-0.755\\
-0.108	1.028\\
-0.108	-1.028\\
-0.101	1.977\\
-0.101	-1.977\\
-0.101	1.906\\
-0.101	-1.906\\
-0.106	1.796\\
-0.106	-1.796\\
-0.106	1.632\\
-0.106	-1.632\\
-0.117	1.453\\
-0.117	-1.453\\
-0.169	0.104\\
-0.169	-0.104\\
-0.166	0.446\\
-0.166	-0.446\\
-0.136	0.674\\
-0.136	-0.674\\
-0.116	1.207\\
-0.116	-1.207\\
-0.138	0.984\\
-0.138	-0.984\\
-0.101	1.978\\
-0.101	-1.978\\
-0.102	1.912\\
-0.102	-1.912\\
-0.105	1.805\\
-0.105	-1.805\\
-0.108	1.654\\
-0.108	-1.654\\
-0.111	1.472\\
-0.111	-1.472\\
-0.114	1.248\\
-0.114	-1.248\\
-0.121	0.145\\
-0.121	-0.145\\
-0.120	0.452\\
-0.120	-0.452\\
-0.118	0.730\\
-0.118	-0.730\\
-0.117	1.008\\
-0.117	-1.008\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.906\\
-0.099	-1.906\\
-0.096	1.797\\
-0.096	-1.797\\
-0.096	1.632\\
-0.096	-1.632\\
-0.089	1.455\\
-0.089	-1.455\\
-0.057	0.111\\
-0.057	-0.111\\
-0.058	0.451\\
-0.058	-0.451\\
-0.076	0.681\\
-0.076	-0.681\\
-0.089	1.209\\
-0.089	-1.209\\
-0.075	0.989\\
-0.075	-0.989\\
-0.102	1.978\\
-0.102	-1.978\\
-0.105	1.911\\
-0.105	-1.911\\
-0.113	1.806\\
-0.113	-1.806\\
-0.119	1.652\\
-0.119	-1.652\\
-0.129	1.476\\
-0.129	-1.476\\
-0.133	1.246\\
-0.133	-1.246\\
-0.147	0.140\\
-0.147	-0.140\\
-0.147	0.459\\
-0.147	-0.459\\
-0.142	0.727\\
-0.142	-0.727\\
-0.141	1.014\\
-0.141	-1.014\\
-0.100	1.977\\
-0.100	-1.977\\
-0.097	1.917\\
-0.097	-1.917\\
-0.097	1.794\\
-0.097	-1.794\\
-0.090	1.672\\
-0.090	-1.672\\
-0.093	1.446\\
-0.093	-1.446\\
-0.084	1.283\\
-0.084	-1.283\\
-0.080	0.201\\
-0.080	-0.201\\
-0.083	0.399\\
-0.083	-0.399\\
-0.080	0.779\\
-0.080	-0.779\\
-0.088	0.966\\
-0.088	-0.966\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.915\\
-0.100	-1.915\\
-0.100	1.796\\
-0.100	-1.796\\
-0.101	1.666\\
-0.101	-1.666\\
-0.101	1.452\\
-0.101	-1.452\\
-0.102	1.271\\
-0.102	-1.271\\
-0.102	0.185\\
-0.102	-0.185\\
-0.102	0.413\\
-0.102	-0.413\\
-0.102	0.763\\
-0.102	-0.763\\
-0.102	0.976\\
-0.102	-0.976\\
-0.100	1.979\\
-0.100	-1.979\\
-0.100	1.917\\
-0.100	-1.917\\
-0.101	1.813\\
-0.101	-1.813\\
-0.101	1.669\\
-0.101	-1.669\\
-0.101	1.484\\
-0.101	-1.484\\
-0.101	1.268\\
-0.101	-1.268\\
-0.102	0.155\\
-0.102	-0.155\\
-0.102	0.453\\
-0.102	-0.453\\
-0.102	0.747\\
-0.102	-0.747\\
-0.102	1.017\\
-0.102	-1.017\\
-0.101	1.981\\
-0.101	-1.981\\
-0.102	1.915\\
-0.102	-1.915\\
-0.105	1.827\\
-0.105	-1.827\\
-0.105	1.659\\
-0.105	-1.659\\
-0.107	1.511\\
-0.107	-1.511\\
-0.108	0.121\\
-0.108	-0.121\\
-0.108	0.489\\
-0.108	-0.489\\
-0.108	0.720\\
-0.108	-0.720\\
-0.107	1.249\\
-0.107	-1.249\\
-0.108	1.051\\
-0.108	-1.051\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.905\\
-0.100	-1.905\\
-0.101	1.792\\
-0.101	-1.792\\
-0.102	1.630\\
-0.102	-1.630\\
-0.104	1.444\\
-0.104	-1.444\\
-0.105	1.205\\
-0.105	-1.205\\
-0.127	0.117\\
-0.127	-0.117\\
-0.124	0.432\\
-0.124	-0.432\\
-0.113	0.678\\
-0.113	-0.678\\
-0.111	0.971\\
-0.111	-0.971\\
-0.099	1.978\\
-0.099	-1.978\\
-0.097	1.913\\
-0.097	-1.913\\
-0.094	1.805\\
-0.094	-1.805\\
-0.090	1.659\\
-0.090	-1.659\\
-0.087	1.471\\
-0.087	-1.471\\
-0.084	1.257\\
-0.084	-1.257\\
-0.077	0.154\\
-0.077	-0.154\\
-0.078	0.446\\
-0.078	-0.446\\
-0.079	0.740\\
-0.079	-0.740\\
-0.081	1.005\\
-0.081	-1.005\\
-0.099	1.978\\
-0.099	-1.978\\
-0.098	1.906\\
-0.098	-1.906\\
-0.090	1.802\\
-0.090	-1.802\\
-0.091	1.635\\
-0.091	-1.635\\
-0.073	1.468\\
-0.073	-1.468\\
-0.039	0.102\\
-0.039	-0.102\\
-0.035	0.472\\
-0.035	-0.472\\
-0.060	0.682\\
-0.060	-0.682\\
-0.078	1.212\\
-0.078	-1.212\\
-0.052	1.010\\
-0.052	-1.010\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.910\\
-0.100	-1.910\\
-0.100	1.787\\
-0.100	-1.787\\
-0.100	1.650\\
-0.100	-1.650\\
-0.100	1.428\\
-0.100	-1.428\\
-0.101	1.250\\
-0.101	-1.250\\
-0.101	0.201\\
-0.101	-0.201\\
-0.101	0.374\\
-0.101	-0.374\\
-0.101	0.752\\
-0.101	-0.752\\
-0.100	0.939\\
-0.100	-0.939\\
-0.101	1.978\\
-0.101	-1.978\\
-0.103	1.913\\
-0.103	-1.913\\
-0.107	1.805\\
-0.107	-1.805\\
-0.111	1.658\\
-0.111	-1.658\\
-0.115	1.473\\
-0.115	-1.473\\
-0.119	1.255\\
-0.119	-1.255\\
-0.126	0.151\\
-0.126	-0.151\\
-0.125	0.449\\
-0.125	-0.449\\
-0.124	0.738\\
-0.124	-0.738\\
-0.122	1.007\\
-0.122	-1.007\\
-0.100	1.979\\
-0.100	-1.979\\
-0.102	1.919\\
-0.102	-1.919\\
-0.103	1.812\\
-0.103	-1.812\\
-0.104	1.674\\
-0.104	-1.674\\
-0.105	1.482\\
-0.105	-1.482\\
-0.106	1.275\\
-0.106	-1.275\\
-0.106	0.162\\
-0.106	-0.162\\
-0.106	0.447\\
-0.106	-0.447\\
-0.106	0.755\\
-0.106	-0.755\\
-0.106	1.013\\
-0.106	-1.013\\
-0.100	1.977\\
-0.100	-1.977\\
-0.097	1.914\\
-0.097	-1.914\\
-0.097	1.794\\
-0.097	-1.794\\
-0.089	1.664\\
-0.089	-1.664\\
-0.091	1.446\\
-0.091	-1.446\\
-0.080	1.270\\
-0.080	-1.270\\
-0.072	0.191\\
-0.072	-0.191\\
-0.076	0.404\\
-0.076	-0.404\\
-0.073	0.765\\
-0.073	-0.765\\
-0.084	0.967\\
-0.084	-0.967\\
-0.101	1.978\\
-0.101	-1.978\\
-0.104	1.918\\
-0.104	-1.918\\
-0.105	1.806\\
-0.105	-1.806\\
-0.110	1.673\\
-0.110	-1.673\\
-0.110	1.472\\
-0.110	-1.472\\
-0.114	1.277\\
-0.114	-1.277\\
-0.116	0.171\\
-0.116	-0.171\\
-0.115	0.435\\
-0.115	-0.435\\
-0.116	0.761\\
-0.116	-0.761\\
-0.113	1.001\\
-0.113	-1.001\\
-0.101	1.979\\
-0.101	-1.979\\
-0.106	1.919\\
-0.106	-1.919\\
-0.109	1.813\\
-0.109	-1.813\\
-0.114	1.676\\
-0.114	-1.676\\
-0.115	1.485\\
-0.115	-1.485\\
-0.118	1.277\\
-0.118	-1.277\\
-0.120	0.162\\
-0.120	-0.162\\
-0.119	0.449\\
-0.119	-0.449\\
-0.119	0.756\\
-0.119	-0.756\\
-0.118	1.016\\
-0.118	-1.016\\
-0.100	1.976\\
-0.100	-1.976\\
-0.101	1.906\\
-0.101	-1.906\\
-0.101	1.789\\
-0.101	-1.789\\
-0.103	1.633\\
-0.103	-1.633\\
-0.104	1.436\\
-0.104	-1.436\\
-0.108	1.213\\
-0.108	-1.213\\
-0.138	0.143\\
-0.138	-0.143\\
-0.128	0.405\\
-0.128	-0.405\\
-0.120	0.693\\
-0.120	-0.693\\
-0.111	0.954\\
-0.111	-0.954\\
-0.101	1.978\\
-0.101	-1.978\\
-0.101	1.906\\
-0.101	-1.906\\
-0.109	1.804\\
-0.109	-1.804\\
-0.106	1.632\\
-0.106	-1.632\\
-0.123	1.475\\
-0.123	-1.475\\
-0.148	0.091\\
-0.148	-0.091\\
-0.153	0.486\\
-0.153	-0.486\\
-0.130	0.674\\
-0.130	-0.674\\
-0.115	1.207\\
-0.115	-1.207\\
-0.141	1.021\\
-0.141	-1.021\\
-0.100	1.976\\
-0.100	-1.976\\
-0.099	1.909\\
-0.099	-1.909\\
-0.099	1.788\\
-0.099	-1.788\\
-0.095	1.648\\
-0.095	-1.648\\
-0.096	1.433\\
-0.096	-1.433\\
-0.088	1.243\\
-0.088	-1.243\\
-0.072	0.188\\
-0.072	-0.188\\
-0.080	0.386\\
-0.080	-0.386\\
-0.078	0.740\\
-0.078	-0.740\\
-0.091	0.947\\
-0.091	-0.947\\
-0.100	1.978\\
-0.100	-1.978\\
-0.099	1.909\\
-0.099	-1.909\\
-0.098	1.804\\
-0.098	-1.804\\
-0.098	1.644\\
-0.098	-1.644\\
-0.096	1.473\\
-0.096	-1.473\\
-0.096	1.232\\
-0.096	-1.232\\
-0.092	0.128\\
-0.092	-0.128\\
-0.092	0.463\\
-0.092	-0.463\\
-0.093	0.710\\
-0.093	-0.710\\
-0.093	1.012\\
-0.093	-1.012\\
-0.101	1.977\\
-0.101	-1.977\\
-0.104	1.909\\
-0.104	-1.909\\
-0.109	1.798\\
-0.109	-1.798\\
-0.116	1.645\\
-0.116	-1.645\\
-0.125	1.456\\
-0.125	-1.456\\
-0.134	1.235\\
-0.134	-1.235\\
-0.167	0.147\\
-0.167	-0.147\\
-0.162	0.436\\
-0.162	-0.436\\
-0.154	0.719\\
-0.154	-0.719\\
-0.144	0.987\\
-0.144	-0.987\\
-0.102	1.981\\
-0.102	-1.981\\
-0.105	1.924\\
-0.105	-1.924\\
-0.108	1.821\\
-0.108	-1.821\\
-0.110	1.683\\
-0.110	-1.683\\
-0.111	1.495\\
-0.111	-1.495\\
-0.112	1.283\\
-0.112	-1.283\\
-0.113	0.160\\
-0.113	-0.160\\
-0.113	0.454\\
-0.113	-0.454\\
-0.113	0.759\\
-0.113	-0.759\\
-0.112	1.024\\
-0.112	-1.024\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.912\\
-0.099	-1.912\\
-0.099	1.796\\
-0.099	-1.796\\
-0.096	1.657\\
-0.096	-1.657\\
-0.096	1.452\\
-0.096	-1.452\\
-0.093	1.258\\
-0.093	-1.258\\
-0.089	0.174\\
-0.089	-0.174\\
-0.090	0.419\\
-0.090	-0.419\\
-0.090	0.749\\
-0.090	-0.749\\
-0.093	0.978\\
-0.093	-0.978\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.909\\
-0.100	-1.909\\
-0.101	1.791\\
-0.101	-1.791\\
-0.102	1.647\\
-0.102	-1.647\\
-0.102	1.440\\
-0.102	-1.440\\
-0.104	1.241\\
-0.104	-1.241\\
-0.109	0.172\\
-0.109	-0.172\\
-0.108	0.407\\
-0.108	-0.407\\
-0.108	0.733\\
-0.108	-0.733\\
-0.104	0.962\\
-0.104	-0.962\\
-0.099	1.977\\
-0.099	-1.977\\
-0.095	1.913\\
-0.095	-1.913\\
-0.094	1.796\\
-0.094	-1.796\\
-0.083	1.660\\
-0.083	-1.660\\
-0.084	1.452\\
-0.084	-1.452\\
-0.069	1.263\\
-0.069	-1.263\\
-0.057	0.179\\
-0.057	-0.179\\
-0.062	0.416\\
-0.062	-0.416\\
-0.059	0.755\\
-0.059	-0.755\\
-0.072	0.977\\
-0.072	-0.977\\
-0.098	1.981\\
-0.098	-1.981\\
-0.095	1.917\\
-0.095	-1.917\\
-0.089	1.824\\
-0.089	-1.824\\
-0.088	1.666\\
-0.088	-1.666\\
-0.084	1.505\\
-0.084	-1.505\\
-0.085	1.260\\
-0.085	-1.260\\
-0.082	0.134\\
-0.082	-0.134\\
-0.082	0.477\\
-0.082	-0.477\\
-0.083	0.733\\
-0.083	-0.733\\
-0.082	1.042\\
-0.082	-1.042\\
-0.099	1.978\\
-0.099	-1.978\\
-0.097	1.917\\
-0.097	-1.917\\
-0.095	1.804\\
-0.095	-1.804\\
-0.090	1.670\\
-0.090	-1.670\\
-0.090	1.468\\
-0.090	-1.468\\
-0.085	1.274\\
-0.085	-1.274\\
-0.082	0.172\\
-0.082	-0.172\\
-0.083	0.432\\
-0.083	-0.432\\
-0.083	0.760\\
-0.083	-0.760\\
-0.086	0.997\\
-0.086	-0.997\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.915\\
-0.099	-1.915\\
-0.099	1.793\\
-0.099	-1.793\\
-0.096	1.667\\
-0.096	-1.667\\
-0.097	1.443\\
-0.097	-1.443\\
-0.092	1.275\\
-0.092	-1.275\\
-0.090	0.198\\
-0.090	-0.198\\
-0.092	0.398\\
-0.092	-0.398\\
-0.090	0.772\\
-0.090	-0.772\\
-0.094	0.963\\
-0.094	-0.963\\
-0.102	1.980\\
-0.102	-1.980\\
-0.108	1.918\\
-0.108	-1.918\\
-0.114	1.818\\
-0.114	-1.818\\
-0.118	1.673\\
-0.118	-1.673\\
-0.122	1.495\\
-0.122	-1.495\\
-0.123	1.272\\
-0.123	-1.272\\
-0.125	0.150\\
-0.125	-0.150\\
-0.125	0.462\\
-0.125	-0.462\\
-0.125	0.747\\
-0.125	-0.747\\
-0.124	1.029\\
-0.124	-1.029\\
-0.100	1.976\\
-0.100	-1.976\\
-0.099	1.917\\
-0.099	-1.917\\
-0.099	1.790\\
-0.099	-1.790\\
-0.095	1.673\\
-0.095	-1.673\\
-0.097	1.436\\
-0.097	-1.436\\
-0.091	1.287\\
-0.091	-1.287\\
-0.089	0.216\\
-0.089	-0.216\\
-0.091	0.382\\
-0.091	-0.382\\
-0.088	0.788\\
-0.088	-0.788\\
-0.095	0.951\\
-0.095	-0.951\\
-0.099	1.978\\
-0.099	-1.978\\
-0.097	1.909\\
-0.097	-1.909\\
-0.091	1.803\\
-0.091	-1.803\\
-0.088	1.644\\
-0.088	-1.644\\
-0.077	1.471\\
-0.077	-1.471\\
-0.075	1.232\\
-0.075	-1.232\\
-0.054	0.130\\
-0.054	-0.130\\
-0.054	0.461\\
-0.054	-0.461\\
-0.063	0.711\\
-0.063	-0.711\\
-0.063	1.010\\
-0.063	-1.010\\
-0.099	1.979\\
-0.099	-1.979\\
-0.095	1.918\\
-0.095	-1.918\\
-0.091	1.811\\
-0.091	-1.811\\
-0.086	1.672\\
-0.086	-1.672\\
-0.084	1.483\\
-0.084	-1.483\\
-0.081	1.273\\
-0.081	-1.273\\
-0.078	0.159\\
-0.078	-0.159\\
-0.078	0.449\\
-0.078	-0.449\\
-0.079	0.753\\
-0.079	-0.753\\
-0.080	1.015\\
-0.080	-1.015\\
-0.099	1.978\\
-0.099	-1.978\\
-0.097	1.915\\
-0.097	-1.915\\
-0.096	1.802\\
-0.096	-1.802\\
-0.091	1.664\\
-0.091	-1.664\\
-0.090	1.465\\
-0.090	-1.465\\
-0.086	1.266\\
-0.086	-1.266\\
-0.081	0.168\\
-0.081	-0.168\\
-0.082	0.433\\
-0.082	-0.433\\
-0.082	0.752\\
-0.082	-0.752\\
-0.086	0.995\\
-0.086	-0.995\\
-0.100	1.976\\
-0.100	-1.976\\
-0.103	1.910\\
-0.103	-1.910\\
-0.104	1.790\\
-0.104	-1.790\\
-0.113	1.648\\
-0.113	-1.648\\
-0.112	1.438\\
-0.112	-1.438\\
-0.131	1.241\\
-0.131	-1.241\\
-0.169	0.180\\
-0.169	-0.180\\
-0.150	0.391\\
-0.150	-0.391\\
-0.154	0.733\\
-0.154	-0.733\\
-0.126	0.953\\
-0.126	-0.953\\
-0.101	1.978\\
-0.101	-1.978\\
-0.104	1.915\\
-0.104	-1.915\\
-0.106	1.801\\
-0.106	-1.801\\
-0.113	1.664\\
-0.113	-1.664\\
-0.114	1.462\\
-0.114	-1.462\\
-0.122	1.267\\
-0.122	-1.267\\
-0.129	0.171\\
-0.129	-0.171\\
-0.127	0.429\\
-0.127	-0.429\\
-0.128	0.755\\
-0.128	-0.755\\
-0.122	0.991\\
-0.122	-0.991\\
-0.098	1.978\\
-0.098	-1.978\\
-0.094	1.911\\
-0.094	-1.911\\
-0.088	1.803\\
-0.088	-1.803\\
-0.080	1.654\\
-0.080	-1.654\\
-0.072	1.470\\
-0.072	-1.470\\
-0.065	1.251\\
-0.065	-1.251\\
-0.050	0.150\\
-0.050	-0.150\\
-0.051	0.449\\
-0.051	-0.449\\
-0.054	0.734\\
-0.054	-0.734\\
-0.058	1.005\\
-0.058	-1.005\\
-0.101	1.978\\
-0.101	-1.978\\
-0.103	1.908\\
-0.103	-1.908\\
-0.110	1.807\\
-0.110	-1.807\\
-0.111	1.642\\
-0.111	-1.642\\
-0.125	1.479\\
-0.125	-1.479\\
-0.142	0.116\\
-0.142	-0.116\\
-0.144	0.476\\
-0.144	-0.476\\
-0.134	0.701\\
-0.134	-0.701\\
-0.122	1.226\\
-0.122	-1.226\\
-0.138	1.023\\
-0.138	-1.023\\
-0.100	1.976\\
-0.100	-1.976\\
-0.102	1.909\\
-0.102	-1.909\\
-0.102	1.787\\
-0.102	-1.787\\
-0.109	1.644\\
-0.109	-1.644\\
-0.105	1.428\\
-0.105	-1.428\\
-0.123	1.235\\
-0.123	-1.235\\
-0.172	0.193\\
-0.172	-0.193\\
-0.138	0.364\\
-0.138	-0.364\\
-0.148	0.729\\
-0.148	-0.729\\
-0.114	0.935\\
-0.114	-0.935\\
-0.099	1.978\\
-0.099	-1.978\\
-0.096	1.911\\
-0.096	-1.911\\
-0.091	1.804\\
-0.091	-1.804\\
-0.087	1.651\\
-0.087	-1.651\\
-0.080	1.472\\
-0.080	-1.472\\
-0.076	1.244\\
-0.076	-1.244\\
-0.063	0.142\\
-0.063	-0.142\\
-0.063	0.454\\
-0.063	-0.454\\
-0.067	0.726\\
-0.067	-0.726\\
-0.069	1.008\\
-0.069	-1.008\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.913\\
-0.100	-1.913\\
-0.100	1.787\\
-0.100	-1.787\\
-0.099	1.663\\
-0.099	-1.663\\
-0.100	1.428\\
-0.100	-1.428\\
-0.098	1.273\\
-0.098	-1.273\\
-0.097	0.221\\
-0.097	-0.221\\
-0.098	0.367\\
-0.098	-0.367\\
-0.097	0.779\\
-0.097	-0.779\\
-0.099	0.937\\
-0.099	-0.937\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.905\\
-0.100	-1.905\\
-0.100	1.801\\
-0.100	-1.801\\
-0.100	1.631\\
-0.100	-1.631\\
-0.099	1.466\\
-0.099	-1.466\\
-0.097	0.099\\
-0.097	-0.099\\
-0.096	0.475\\
-0.096	-0.475\\
-0.098	0.676\\
-0.098	-0.676\\
-0.099	1.205\\
-0.099	-1.205\\
-0.098	1.010\\
-0.098	-1.010\\
-0.097	1.980\\
-0.097	-1.980\\
-0.092	1.918\\
-0.092	-1.918\\
-0.085	1.823\\
-0.085	-1.823\\
-0.083	1.671\\
-0.083	-1.671\\
-0.078	1.503\\
-0.078	-1.503\\
-0.079	1.268\\
-0.079	-1.268\\
-0.076	0.142\\
-0.076	-0.142\\
-0.076	0.471\\
-0.076	-0.471\\
-0.077	0.741\\
-0.077	-0.741\\
-0.076	1.038\\
-0.076	-1.038\\
-0.100	1.976\\
-0.100	-1.976\\
-0.101	1.906\\
-0.101	-1.906\\
-0.102	1.790\\
-0.102	-1.790\\
-0.104	1.636\\
-0.104	-1.636\\
-0.106	1.438\\
-0.106	-1.438\\
-0.112	1.217\\
-0.112	-1.217\\
-0.147	0.146\\
-0.147	-0.146\\
-0.135	0.407\\
-0.135	-0.407\\
-0.127	0.699\\
-0.127	-0.699\\
-0.116	0.957\\
-0.116	-0.957\\
-0.099	1.978\\
-0.099	-1.978\\
-0.097	1.913\\
-0.097	-1.913\\
-0.094	1.806\\
-0.094	-1.806\\
-0.091	1.658\\
-0.091	-1.658\\
-0.087	1.474\\
-0.087	-1.474\\
-0.084	1.255\\
-0.084	-1.255\\
-0.078	0.150\\
-0.078	-0.150\\
-0.078	0.450\\
-0.078	-0.450\\
-0.080	0.737\\
-0.080	-0.737\\
-0.082	1.009\\
-0.082	-1.009\\
-0.099	1.979\\
-0.099	-1.979\\
-0.096	1.920\\
-0.096	-1.920\\
-0.094	1.811\\
-0.094	-1.811\\
-0.090	1.677\\
-0.090	-1.677\\
-0.089	1.480\\
-0.089	-1.480\\
-0.087	1.280\\
-0.087	-1.280\\
-0.085	0.167\\
-0.085	-0.167\\
-0.086	0.443\\
-0.086	-0.443\\
-0.085	0.761\\
-0.085	-0.761\\
-0.087	1.010\\
-0.087	-1.010\\
-0.099	1.977\\
-0.099	-1.977\\
-0.096	1.915\\
-0.096	-1.915\\
-0.095	1.799\\
-0.095	-1.799\\
-0.088	1.667\\
-0.088	-1.667\\
-0.089	1.457\\
-0.089	-1.457\\
-0.081	1.273\\
-0.081	-1.273\\
-0.076	0.181\\
-0.076	-0.181\\
-0.078	0.420\\
-0.078	-0.420\\
-0.076	0.763\\
-0.076	-0.763\\
-0.083	0.983\\
-0.083	-0.983\\
-0.100	1.978\\
-0.100	-1.978\\
-0.101	1.916\\
-0.101	-1.916\\
-0.102	1.802\\
-0.102	-1.802\\
-0.104	1.669\\
-0.104	-1.669\\
-0.104	1.464\\
-0.104	-1.464\\
-0.106	1.273\\
-0.106	-1.273\\
-0.107	0.174\\
-0.107	-0.174\\
-0.107	0.428\\
-0.107	-0.428\\
-0.107	0.759\\
-0.107	-0.759\\
-0.106	0.992\\
-0.106	-0.992\\
-0.101	1.977\\
-0.101	-1.977\\
-0.102	1.906\\
-0.102	-1.906\\
-0.105	1.793\\
-0.105	-1.793\\
-0.107	1.632\\
-0.107	-1.632\\
-0.115	1.443\\
-0.115	-1.443\\
-0.119	1.208\\
-0.119	-1.208\\
-0.192	0.112\\
-0.192	-0.112\\
-0.174	0.414\\
-0.174	-0.414\\
-0.143	0.676\\
-0.143	-0.676\\
-0.135	0.965\\
-0.135	-0.965\\
-0.099	1.978\\
-0.099	-1.978\\
-0.096	1.913\\
-0.096	-1.913\\
-0.092	1.804\\
-0.092	-1.804\\
-0.087	1.659\\
-0.087	-1.659\\
-0.083	1.469\\
-0.083	-1.469\\
-0.078	1.258\\
-0.078	-1.258\\
-0.070	0.157\\
-0.070	-0.157\\
-0.071	0.443\\
-0.071	-0.443\\
-0.072	0.742\\
-0.072	-0.742\\
-0.075	1.002\\
-0.075	-1.002\\
-0.099	1.979\\
-0.099	-1.979\\
-0.095	1.920\\
-0.095	-1.920\\
-0.092	1.811\\
-0.092	-1.811\\
-0.087	1.678\\
-0.087	-1.678\\
-0.087	1.480\\
-0.087	-1.480\\
-0.084	1.282\\
-0.084	-1.282\\
-0.082	0.169\\
-0.082	-0.169\\
-0.082	0.442\\
-0.082	-0.442\\
-0.082	0.762\\
-0.082	-0.762\\
-0.084	1.010\\
-0.084	-1.010\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.905\\
-0.100	-1.905\\
-0.099	1.789\\
-0.099	-1.789\\
-0.098	1.631\\
-0.098	-1.631\\
-0.097	1.434\\
-0.097	-1.434\\
-0.094	1.207\\
-0.094	-1.207\\
-0.064	0.136\\
-0.064	-0.136\\
-0.074	0.404\\
-0.074	-0.404\\
-0.083	0.684\\
-0.083	-0.684\\
-0.090	0.952\\
-0.090	-0.952\\
-0.100	1.977\\
-0.100	-1.977\\
-0.102	1.909\\
-0.102	-1.909\\
-0.104	1.793\\
-0.104	-1.793\\
-0.110	1.645\\
-0.110	-1.645\\
-0.112	1.445\\
-0.112	-1.445\\
-0.123	1.236\\
-0.123	-1.236\\
-0.153	0.161\\
-0.153	-0.161\\
-0.144	0.415\\
-0.144	-0.415\\
-0.141	0.724\\
-0.141	-0.724\\
-0.126	0.969\\
-0.126	-0.969\\
-0.101	1.980\\
-0.101	-1.980\\
-0.103	1.912\\
-0.103	-1.912\\
-0.108	1.819\\
-0.108	-1.819\\
-0.108	1.652\\
-0.108	-1.652\\
-0.115	1.501\\
-0.115	-1.501\\
-0.118	0.119\\
-0.118	-0.119\\
-0.119	0.486\\
-0.119	-0.486\\
-0.116	0.713\\
-0.116	-0.713\\
-0.113	1.241\\
-0.113	-1.241\\
-0.118	1.044\\
-0.118	-1.044\\
-0.099	1.978\\
-0.099	-1.978\\
-0.099	1.905\\
-0.099	-1.905\\
-0.092	1.805\\
-0.092	-1.805\\
-0.095	1.630\\
-0.095	-1.630\\
-0.078	1.476\\
-0.078	-1.476\\
-0.056	0.083\\
-0.056	-0.083\\
-0.049	0.492\\
-0.049	-0.492\\
-0.074	0.667\\
-0.074	-0.667\\
-0.087	1.202\\
-0.087	-1.202\\
-0.061	1.024\\
-0.061	-1.024\\
-0.102	1.979\\
-0.102	-1.979\\
-0.107	1.915\\
-0.107	-1.915\\
-0.114	1.810\\
-0.114	-1.810\\
-0.120	1.666\\
-0.120	-1.666\\
-0.125	1.483\\
-0.125	-1.483\\
-0.129	1.266\\
-0.129	-1.266\\
-0.134	0.153\\
-0.134	-0.153\\
-0.134	0.454\\
-0.134	-0.454\\
-0.133	0.746\\
-0.133	-0.746\\
-0.131	1.018\\
-0.131	-1.018\\
-0.101	1.977\\
-0.101	-1.977\\
-0.102	1.906\\
-0.102	-1.906\\
-0.106	1.799\\
-0.106	-1.799\\
-0.107	1.635\\
-0.107	-1.635\\
-0.117	1.460\\
-0.117	-1.460\\
-0.151	0.115\\
-0.151	-0.115\\
-0.150	0.456\\
-0.150	-0.456\\
-0.133	0.688\\
-0.133	-0.688\\
-0.116	1.214\\
-0.116	-1.214\\
-0.133	0.996\\
-0.133	-0.996\\
-0.100	1.976\\
-0.100	-1.976\\
-0.103	1.909\\
-0.103	-1.909\\
-0.104	1.790\\
-0.104	-1.790\\
-0.113	1.644\\
-0.113	-1.644\\
-0.112	1.436\\
-0.112	-1.436\\
-0.130	1.233\\
-0.130	-1.233\\
-0.183	0.173\\
-0.183	-0.173\\
-0.157	0.387\\
-0.157	-0.387\\
-0.158	0.721\\
-0.158	-0.721\\
-0.128	0.950\\
-0.128	-0.950\\
-0.099	1.981\\
-0.099	-1.981\\
-0.098	1.923\\
-0.098	-1.923\\
-0.097	1.819\\
-0.097	-1.819\\
-0.095	1.683\\
-0.095	-1.683\\
-0.095	1.492\\
-0.095	-1.492\\
-0.094	1.283\\
-0.094	-1.283\\
-0.094	0.162\\
-0.094	-0.162\\
-0.094	0.451\\
-0.094	-0.451\\
-0.094	0.760\\
-0.094	-0.760\\
-0.094	1.021\\
-0.094	-1.021\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.916\\
-0.100	-1.916\\
-0.100	1.790\\
-0.100	-1.790\\
-0.100	1.671\\
-0.100	-1.671\\
-0.100	1.437\\
-0.100	-1.437\\
-0.099	1.284\\
-0.099	-1.284\\
-0.099	0.213\\
-0.099	-0.213\\
-0.099	0.384\\
-0.099	-0.384\\
-0.099	0.784\\
-0.099	-0.784\\
-0.100	0.952\\
-0.100	-0.952\\
-0.100	1.977\\
-0.100	-1.977\\
-0.101	1.910\\
-0.101	-1.910\\
-0.103	1.799\\
-0.103	-1.799\\
-0.105	1.647\\
-0.105	-1.647\\
-0.108	1.461\\
-0.108	-1.461\\
-0.111	1.239\\
-0.111	-1.239\\
-0.120	0.146\\
-0.120	-0.146\\
-0.119	0.443\\
-0.119	-0.443\\
-0.116	0.723\\
-0.116	-0.723\\
-0.114	0.995\\
-0.114	-0.995\\
-0.101	1.979\\
-0.101	-1.979\\
-0.103	1.924\\
-0.103	-1.924\\
-0.104	1.812\\
-0.104	-1.812\\
-0.106	1.687\\
-0.106	-1.687\\
-0.106	1.479\\
-0.106	-1.479\\
-0.108	1.292\\
-0.108	-1.292\\
-0.108	0.178\\
-0.108	-0.178\\
-0.108	0.434\\
-0.108	-0.434\\
-0.108	0.773\\
-0.108	-0.773\\
-0.107	1.005\\
-0.107	-1.005\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.921\\
-0.100	-1.921\\
-0.100	1.797\\
-0.100	-1.797\\
-0.101	1.683\\
-0.101	-1.683\\
-0.101	1.452\\
-0.101	-1.452\\
-0.102	1.296\\
-0.102	-1.296\\
-0.102	0.203\\
-0.102	-0.203\\
-0.102	0.402\\
-0.102	-0.402\\
-0.102	0.788\\
-0.102	-0.788\\
-0.101	0.972\\
-0.101	-0.972\\
-0.100	1.976\\
-0.100	-1.976\\
-0.103	1.909\\
-0.103	-1.909\\
-0.104	1.792\\
-0.104	-1.792\\
-0.111	1.646\\
-0.111	-1.646\\
-0.112	1.441\\
-0.112	-1.441\\
-0.126	1.238\\
-0.126	-1.238\\
-0.159	0.170\\
-0.159	-0.170\\
-0.146	0.403\\
-0.146	-0.403\\
-0.145	0.728\\
-0.145	-0.728\\
-0.125	0.961\\
-0.125	-0.961\\
-0.101	1.979\\
-0.101	-1.979\\
-0.105	1.916\\
-0.105	-1.916\\
-0.109	1.813\\
-0.109	-1.813\\
-0.113	1.667\\
-0.113	-1.667\\
-0.116	1.487\\
-0.116	-1.487\\
-0.118	1.265\\
-0.118	-1.265\\
-0.122	0.150\\
-0.122	-0.150\\
-0.121	0.458\\
-0.121	-0.458\\
-0.121	0.743\\
-0.121	-0.743\\
-0.120	1.021\\
-0.120	-1.021\\
-0.099	1.977\\
-0.099	-1.977\\
-0.093	1.916\\
-0.093	-1.916\\
-0.091	1.799\\
-0.091	-1.799\\
-0.079	1.669\\
-0.079	-1.669\\
-0.080	1.459\\
-0.080	-1.459\\
-0.067	1.276\\
-0.067	-1.276\\
-0.061	0.181\\
-0.061	-0.181\\
-0.064	0.422\\
-0.064	-0.422\\
-0.061	0.766\\
-0.061	-0.766\\
-0.070	0.986\\
-0.070	-0.986\\
-0.101	1.978\\
-0.101	-1.978\\
-0.102	1.907\\
-0.102	-1.907\\
-0.109	1.802\\
-0.109	-1.802\\
-0.109	1.636\\
-0.109	-1.636\\
-0.123	1.467\\
-0.123	-1.467\\
-0.154	0.110\\
-0.154	-0.110\\
-0.156	0.467\\
-0.156	-0.467\\
-0.137	0.688\\
-0.137	-0.688\\
-0.121	1.216\\
-0.121	-1.216\\
-0.142	1.008\\
-0.142	-1.008\\
-0.100	1.977\\
-0.100	-1.977\\
-0.097	1.915\\
-0.097	-1.915\\
-0.097	1.794\\
-0.097	-1.794\\
-0.089	1.668\\
-0.089	-1.668\\
-0.092	1.446\\
-0.092	-1.446\\
-0.081	1.276\\
-0.081	-1.276\\
-0.076	0.195\\
-0.076	-0.195\\
-0.079	0.402\\
-0.079	-0.402\\
-0.076	0.772\\
-0.076	-0.772\\
-0.085	0.967\\
-0.085	-0.967\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.918\\
-0.099	-1.918\\
-0.099	1.793\\
-0.099	-1.793\\
-0.096	1.675\\
-0.096	-1.675\\
-0.098	1.443\\
-0.098	-1.443\\
-0.094	1.288\\
-0.094	-1.288\\
-0.093	0.208\\
-0.093	-0.208\\
-0.094	0.393\\
-0.094	-0.393\\
-0.092	0.785\\
-0.092	-0.785\\
-0.096	0.961\\
-0.096	-0.961\\
-0.099	1.978\\
-0.099	-1.978\\
-0.099	1.907\\
-0.099	-1.907\\
-0.093	1.804\\
-0.093	-1.804\\
-0.094	1.636\\
-0.094	-1.636\\
-0.082	1.474\\
-0.082	-1.474\\
-0.064	0.106\\
-0.064	-0.106\\
-0.061	0.477\\
-0.061	-0.477\\
-0.074	0.688\\
-0.074	-0.688\\
-0.086	1.215\\
-0.086	-1.215\\
-0.070	1.018\\
-0.070	-1.018\\
-0.100	1.976\\
-0.100	-1.976\\
-0.099	1.909\\
-0.099	-1.909\\
-0.099	1.791\\
-0.099	-1.791\\
-0.096	1.645\\
-0.096	-1.645\\
-0.095	1.441\\
-0.095	-1.441\\
-0.090	1.237\\
-0.090	-1.237\\
-0.076	0.168\\
-0.076	-0.168\\
-0.080	0.408\\
-0.080	-0.408\\
-0.081	0.729\\
-0.081	-0.729\\
-0.089	0.962\\
-0.089	-0.962\\
-0.101	1.977\\
-0.101	-1.977\\
-0.102	1.907\\
-0.102	-1.907\\
-0.105	1.798\\
-0.105	-1.798\\
-0.107	1.638\\
-0.107	-1.638\\
-0.116	1.458\\
-0.116	-1.458\\
-0.117	1.220\\
-0.117	-1.220\\
-0.147	0.126\\
-0.147	-0.126\\
-0.146	0.449\\
-0.146	-0.449\\
-0.133	0.698\\
-0.133	-0.698\\
-0.131	0.993\\
-0.131	-0.993\\
-0.100	1.980\\
-0.100	-1.980\\
-0.100	1.921\\
-0.100	-1.921\\
-0.100	1.815\\
-0.100	-1.815\\
-0.100	1.679\\
-0.100	-1.679\\
-0.100	1.486\\
-0.100	-1.486\\
-0.099	1.280\\
-0.099	-1.280\\
-0.099	0.163\\
-0.099	-0.163\\
-0.099	0.448\\
-0.099	-0.448\\
-0.099	0.758\\
-0.099	-0.758\\
-0.099	1.016\\
-0.099	-1.016\\
-0.098	1.982\\
-0.098	-1.982\\
-0.096	1.921\\
-0.096	-1.921\\
-0.092	1.830\\
-0.092	-1.830\\
-0.092	1.675\\
-0.092	-1.675\\
-0.090	1.510\\
-0.090	-1.510\\
-0.090	1.269\\
-0.090	-1.269\\
-0.090	0.139\\
-0.090	-0.139\\
-0.089	0.476\\
-0.089	-0.476\\
-0.090	0.740\\
-0.090	-0.740\\
-0.090	1.044\\
-0.090	-1.044\\
-0.097	1.980\\
-0.097	-1.980\\
-0.091	1.920\\
-0.091	-1.920\\
-0.084	1.820\\
-0.084	-1.820\\
-0.080	1.677\\
-0.080	-1.677\\
-0.077	1.496\\
-0.077	-1.496\\
-0.076	1.277\\
-0.076	-1.277\\
-0.074	0.154\\
-0.074	-0.154\\
-0.074	0.460\\
-0.074	-0.460\\
-0.074	0.752\\
-0.074	-0.752\\
-0.075	1.029\\
-0.075	-1.029\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.915\\
-0.100	-1.915\\
-0.100	1.794\\
-0.100	-1.794\\
-0.099	1.667\\
-0.099	-1.667\\
-0.099	1.447\\
-0.099	-1.447\\
-0.099	1.275\\
-0.099	-1.275\\
-0.098	0.193\\
-0.098	-0.193\\
-0.099	0.404\\
-0.099	-0.404\\
-0.098	0.769\\
-0.098	-0.769\\
-0.099	0.968\\
-0.099	-0.968\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.915\\
-0.100	-1.915\\
-0.100	1.789\\
-0.100	-1.789\\
-0.099	1.666\\
-0.099	-1.666\\
-0.099	1.435\\
-0.099	-1.435\\
-0.098	1.276\\
-0.098	-1.276\\
-0.097	0.210\\
-0.097	-0.210\\
-0.098	0.383\\
-0.098	-0.383\\
-0.097	0.778\\
-0.097	-0.778\\
-0.099	0.950\\
-0.099	-0.950\\
-0.098	1.980\\
-0.098	-1.980\\
-0.093	1.916\\
-0.093	-1.916\\
-0.086	1.818\\
-0.086	-1.818\\
-0.083	1.667\\
-0.083	-1.667\\
-0.078	1.496\\
-0.078	-1.496\\
-0.077	1.264\\
-0.077	-1.264\\
-0.073	0.143\\
-0.073	-0.143\\
-0.073	0.467\\
-0.073	-0.467\\
-0.075	0.740\\
-0.075	-0.740\\
-0.074	1.032\\
-0.074	-1.032\\
-0.100	1.978\\
-0.100	-1.978\\
-0.100	1.913\\
-0.100	-1.913\\
-0.100	1.803\\
-0.100	-1.803\\
-0.099	1.659\\
-0.099	-1.659\\
-0.099	1.466\\
-0.099	-1.466\\
-0.099	1.257\\
-0.099	-1.257\\
-0.099	0.159\\
-0.099	-0.159\\
-0.099	0.440\\
-0.099	-0.440\\
-0.099	0.742\\
-0.099	-0.742\\
-0.099	0.998\\
-0.099	-0.998\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.904\\
-0.100	-1.904\\
-0.101	1.795\\
-0.101	-1.795\\
-0.101	1.628\\
-0.101	-1.628\\
-0.103	1.452\\
-0.103	-1.452\\
-0.112	0.101\\
-0.112	-0.101\\
-0.112	0.455\\
-0.112	-0.455\\
-0.106	0.669\\
-0.106	-0.669\\
-0.102	1.200\\
-0.102	-1.200\\
-0.106	0.987\\
-0.106	-0.987\\
-0.101	1.977\\
-0.101	-1.977\\
-0.104	1.916\\
-0.104	-1.916\\
-0.105	1.800\\
-0.105	-1.800\\
-0.112	1.668\\
-0.112	-1.668\\
-0.112	1.460\\
-0.112	-1.460\\
-0.120	1.273\\
-0.120	-1.273\\
-0.124	0.178\\
-0.124	-0.178\\
-0.122	0.424\\
-0.122	-0.424\\
-0.124	0.762\\
-0.124	-0.762\\
-0.118	0.987\\
-0.118	-0.987\\
-0.100	1.976\\
-0.100	-1.976\\
-0.097	1.910\\
-0.097	-1.910\\
-0.098	1.788\\
-0.098	-1.788\\
-0.088	1.649\\
-0.088	-1.649\\
-0.093	1.430\\
-0.093	-1.430\\
-0.072	1.244\\
-0.072	-1.244\\
-0.031	0.198\\
-0.031	-0.198\\
-0.058	0.369\\
-0.058	-0.369\\
-0.047	0.741\\
-0.047	-0.741\\
-0.082	0.940\\
-0.082	-0.940\\
-0.102	1.979\\
-0.102	-1.979\\
-0.103	1.910\\
-0.103	-1.910\\
-0.113	1.816\\
-0.113	-1.816\\
-0.112	1.646\\
-0.112	-1.646\\
-0.125	1.497\\
-0.125	-1.497\\
-0.131	0.113\\
-0.131	-0.113\\
-0.133	0.489\\
-0.133	-0.489\\
-0.127	0.705\\
-0.127	-0.705\\
-0.120	1.233\\
-0.120	-1.233\\
-0.131	1.043\\
-0.131	-1.043\\
-0.101	1.978\\
-0.101	-1.978\\
-0.105	1.915\\
-0.105	-1.915\\
-0.108	1.802\\
-0.108	-1.802\\
-0.117	1.665\\
-0.117	-1.665\\
-0.119	1.464\\
-0.119	-1.464\\
-0.128	1.268\\
-0.128	-1.268\\
-0.135	0.170\\
-0.135	-0.170\\
-0.133	0.432\\
-0.133	-0.432\\
-0.133	0.755\\
-0.133	-0.755\\
-0.127	0.994\\
-0.127	-0.994\\
-0.100	1.978\\
-0.100	-1.978\\
-0.101	1.908\\
-0.101	-1.908\\
-0.103	1.805\\
-0.103	-1.805\\
-0.104	1.641\\
-0.104	-1.641\\
-0.108	1.475\\
-0.108	-1.475\\
-0.117	0.120\\
-0.117	-0.120\\
-0.117	0.470\\
-0.117	-0.470\\
-0.113	0.702\\
-0.113	-0.702\\
-0.108	1.226\\
-0.108	-1.226\\
-0.114	1.016\\
-0.114	-1.016\\
-0.101	1.977\\
-0.101	-1.977\\
-0.102	1.906\\
-0.102	-1.906\\
-0.106	1.796\\
-0.106	-1.796\\
-0.108	1.635\\
-0.108	-1.635\\
-0.118	1.453\\
-0.118	-1.453\\
-0.120	1.213\\
-0.120	-1.213\\
-0.168	0.117\\
-0.168	-0.117\\
-0.164	0.442\\
-0.164	-0.442\\
-0.141	0.686\\
-0.141	-0.686\\
-0.138	0.984\\
-0.138	-0.984\\
-0.100	1.977\\
-0.100	-1.977\\
-0.102	1.914\\
-0.102	-1.914\\
-0.102	1.795\\
-0.102	-1.795\\
-0.106	1.662\\
-0.106	-1.662\\
-0.105	1.449\\
-0.105	-1.449\\
-0.111	1.267\\
-0.111	-1.267\\
-0.115	0.185\\
-0.115	-0.185\\
-0.113	0.410\\
-0.113	-0.410\\
-0.115	0.760\\
-0.115	-0.760\\
-0.109	0.972\\
-0.109	-0.972\\
-0.102	1.979\\
-0.102	-1.979\\
-0.108	1.915\\
-0.108	-1.915\\
-0.116	1.812\\
-0.116	-1.812\\
-0.122	1.665\\
-0.122	-1.665\\
-0.128	1.487\\
-0.128	-1.487\\
-0.131	1.264\\
-0.131	-1.264\\
-0.136	0.149\\
-0.136	-0.149\\
-0.136	0.460\\
-0.136	-0.460\\
-0.135	0.743\\
-0.135	-0.743\\
-0.134	1.023\\
-0.134	-1.023\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.910\\
-0.099	-1.910\\
-0.098	1.799\\
-0.098	-1.799\\
-0.096	1.647\\
-0.096	-1.647\\
-0.094	1.461\\
-0.094	-1.461\\
-0.092	1.239\\
-0.092	-1.239\\
-0.085	0.147\\
-0.085	-0.147\\
-0.086	0.442\\
-0.086	-0.442\\
-0.087	0.723\\
-0.087	-0.723\\
-0.089	0.994\\
-0.089	-0.994\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.906\\
-0.099	-1.906\\
-0.095	1.795\\
-0.095	-1.795\\
-0.095	1.632\\
-0.095	-1.632\\
-0.086	1.451\\
-0.086	-1.451\\
-0.038	0.109\\
-0.038	-0.109\\
-0.042	0.441\\
-0.042	-0.441\\
-0.068	0.676\\
-0.068	-0.676\\
-0.086	1.207\\
-0.086	-1.207\\
-0.068	0.981\\
-0.068	-0.981\\
-0.101	1.978\\
-0.101	-1.978\\
-0.102	1.906\\
-0.102	-1.906\\
-0.108	1.801\\
-0.108	-1.801\\
-0.108	1.635\\
-0.108	-1.635\\
-0.121	1.466\\
-0.121	-1.466\\
-0.152	0.108\\
-0.152	-0.108\\
-0.154	0.467\\
-0.154	-0.467\\
-0.135	0.685\\
-0.135	-0.685\\
-0.118	1.214\\
-0.118	-1.214\\
-0.139	1.006\\
-0.139	-1.006\\
-0.099	1.980\\
-0.099	-1.980\\
-0.099	1.914\\
-0.099	-1.914\\
-0.097	1.820\\
-0.097	-1.820\\
-0.096	1.659\\
-0.096	-1.659\\
-0.094	1.499\\
-0.094	-1.499\\
-0.095	1.251\\
-0.095	-1.251\\
-0.093	0.129\\
-0.093	-0.129\\
-0.093	0.478\\
-0.093	-0.478\\
-0.094	0.725\\
-0.094	-0.725\\
-0.093	1.038\\
-0.093	-1.038\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/Circulant_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.200,
xmax=0.000,
ymin=-2.000,
ymax=2.000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.100	1.978\\
-0.100	-1.978\\
-0.100	1.911\\
-0.100	-1.911\\
-0.100	1.802\\
-0.100	-1.802\\
-0.100	1.652\\
-0.100	-1.652\\
-0.100	1.466\\
-0.100	-1.466\\
-0.100	1.247\\
-0.100	-1.247\\
-0.100	0.149\\
-0.100	-0.149\\
-0.100	0.445\\
-0.100	-0.445\\
-0.100	0.731\\
-0.100	-0.731\\
-0.100	1.000\\
-0.100	-1.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.099	1.977\\
-0.099	-1.977\\
-0.097	1.906\\
-0.097	-1.906\\
-0.092	1.794\\
-0.092	-1.794\\
-0.088	1.637\\
-0.088	-1.637\\
-0.076	1.456\\
-0.076	-1.456\\
-0.070	1.229\\
-0.070	-1.229\\
-0.056	0.140\\
-0.056	-0.140\\
-0.055	0.457\\
-0.055	-0.457\\
-0.058	0.721\\
-0.058	-0.721\\
-0.058	1.002\\
-0.058	-1.002\\
-0.101	1.975\\
-0.101	-1.975\\
-0.104	1.898\\
-0.104	-1.898\\
-0.112	1.778\\
-0.112	-1.778\\
-0.123	1.608\\
-0.123	-1.608\\
-0.161	1.437\\
-0.161	-1.437\\
-0.173	1.244\\
-0.173	-1.244\\
-0.107	0.146\\
-0.107	-0.146\\
-0.109	0.478\\
-0.109	-0.478\\
-0.122	0.751\\
-0.122	-0.751\\
-0.135	1.047\\
-0.135	-1.047\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.906\\
-0.100	-1.906\\
-0.101	1.788\\
-0.101	-1.788\\
-0.099	1.639\\
-0.099	-1.639\\
-0.098	1.442\\
-0.098	-1.442\\
-0.090	1.238\\
-0.090	-1.238\\
-0.071	0.161\\
-0.071	-0.161\\
-0.075	0.432\\
-0.075	-0.432\\
-0.076	0.736\\
-0.076	-0.736\\
-0.086	0.980\\
-0.086	-0.980\\
-0.104	1.979\\
-0.104	-1.979\\
-0.111	1.913\\
-0.111	-1.913\\
-0.125	1.820\\
-0.125	-1.820\\
-0.127	1.664\\
-0.127	-1.664\\
-0.132	1.507\\
-0.132	-1.507\\
-0.129	1.261\\
-0.129	-1.261\\
-0.124	0.134\\
-0.124	-0.134\\
-0.125	0.479\\
-0.125	-0.479\\
-0.127	0.733\\
-0.127	-0.733\\
-0.128	1.044\\
-0.128	-1.044\\
-0.100	1.976\\
-0.100	-1.976\\
-0.099	1.903\\
-0.099	-1.903\\
-0.096	1.790\\
-0.096	-1.790\\
-0.093	1.629\\
-0.093	-1.629\\
-0.086	1.452\\
-0.086	-1.452\\
-0.083	1.227\\
-0.083	-1.227\\
-0.087	0.141\\
-0.087	-0.141\\
-0.086	0.463\\
-0.086	-0.463\\
-0.083	0.726\\
-0.083	-0.726\\
-0.081	1.008\\
-0.081	-1.008\\
-0.100	1.975\\
-0.100	-1.975\\
-0.102	1.904\\
-0.102	-1.904\\
-0.103	1.779\\
-0.103	-1.779\\
-0.108	1.629\\
-0.108	-1.629\\
-0.109	1.414\\
-0.109	-1.414\\
-0.120	1.218\\
-0.120	-1.218\\
-0.124	0.185\\
-0.124	-0.185\\
-0.124	0.384\\
-0.124	-0.384\\
-0.128	0.729\\
-0.128	-0.729\\
-0.119	0.929\\
-0.119	-0.929\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.905\\
-0.100	-1.905\\
-0.099	1.796\\
-0.099	-1.796\\
-0.098	1.632\\
-0.098	-1.632\\
-0.097	1.456\\
-0.097	-1.456\\
-0.095	0.116\\
-0.095	-0.116\\
-0.095	0.457\\
-0.095	-0.457\\
-0.096	0.687\\
-0.096	-0.687\\
-0.097	1.210\\
-0.097	-1.210\\
-0.095	0.994\\
-0.095	-0.994\\
-0.109	1.985\\
-0.109	-1.985\\
-0.115	1.939\\
-0.115	-1.939\\
-0.114	1.833\\
-0.114	-1.833\\
-0.116	1.689\\
-0.116	-1.689\\
-0.116	1.485\\
-0.116	-1.485\\
-0.119	1.268\\
-0.119	-1.268\\
-0.139	0.160\\
-0.139	-0.160\\
-0.131	0.416\\
-0.131	-0.416\\
-0.127	0.732\\
-0.127	-0.732\\
-0.120	0.991\\
-0.120	-0.991\\
-0.100	1.977\\
-0.100	-1.977\\
-0.099	1.910\\
-0.099	-1.910\\
-0.098	1.795\\
-0.098	-1.795\\
-0.098	1.647\\
-0.098	-1.647\\
-0.098	1.446\\
-0.098	-1.446\\
-0.099	1.234\\
-0.099	-1.234\\
-0.111	0.160\\
-0.111	-0.160\\
-0.106	0.408\\
-0.106	-0.408\\
-0.104	0.718\\
-0.104	-0.718\\
-0.100	0.964\\
-0.100	-0.964\\
-0.100	1.975\\
-0.100	-1.975\\
-0.099	1.901\\
-0.099	-1.901\\
-0.098	1.782\\
-0.098	-1.782\\
-0.095	1.621\\
-0.095	-1.621\\
-0.092	1.427\\
-0.092	-1.427\\
-0.089	1.206\\
-0.089	-1.206\\
-0.099	0.147\\
-0.099	-0.147\\
-0.097	0.438\\
-0.097	-0.438\\
-0.092	0.713\\
-0.092	-0.713\\
-0.089	0.969\\
-0.089	-0.969\\
-0.116	1.985\\
-0.116	-1.985\\
-0.119	1.945\\
-0.119	-1.945\\
-0.117	1.844\\
-0.117	-1.844\\
-0.116	1.695\\
-0.116	-1.695\\
-0.115	1.504\\
-0.115	-1.504\\
-0.114	1.276\\
-0.114	-1.276\\
-0.109	0.150\\
-0.109	-0.150\\
-0.110	0.448\\
-0.110	-0.448\\
-0.111	0.740\\
-0.111	-0.740\\
-0.113	1.019\\
-0.113	-1.019\\
-0.104	1.977\\
-0.104	-1.977\\
-0.116	1.906\\
-0.116	-1.906\\
-0.138	1.806\\
-0.138	-1.806\\
-0.148	1.663\\
-0.148	-1.663\\
-0.146	1.502\\
-0.146	-1.502\\
-0.140	1.268\\
-0.140	-1.268\\
-0.115	0.142\\
-0.115	-0.142\\
-0.117	0.468\\
-0.117	-0.468\\
-0.125	0.739\\
-0.125	-0.739\\
-0.129	1.035\\
-0.129	-1.035\\
-0.104	1.976\\
-0.104	-1.976\\
-0.114	1.905\\
-0.114	-1.905\\
-0.134	1.800\\
-0.134	-1.800\\
-0.145	1.649\\
-0.145	-1.649\\
-0.148	1.483\\
-0.148	-1.483\\
-0.144	1.247\\
-0.144	-1.247\\
-0.103	0.131\\
-0.103	-0.131\\
-0.108	0.454\\
-0.108	-0.454\\
-0.125	0.716\\
-0.125	-0.716\\
-0.131	1.015\\
-0.131	-1.015\\
-0.098	1.978\\
-0.098	-1.978\\
-0.091	1.916\\
-0.091	-1.916\\
-0.085	1.806\\
-0.085	-1.806\\
-0.080	1.672\\
-0.080	-1.672\\
-0.080	1.476\\
-0.080	-1.476\\
-0.085	1.276\\
-0.085	-1.276\\
-0.100	0.167\\
-0.100	-0.167\\
-0.097	0.439\\
-0.097	-0.439\\
-0.095	0.757\\
-0.095	-0.757\\
-0.088	1.005\\
-0.088	-1.005\\
-0.100	1.978\\
-0.100	-1.978\\
-0.099	1.918\\
-0.099	-1.918\\
-0.100	1.799\\
-0.100	-1.799\\
-0.095	1.669\\
-0.095	-1.669\\
-0.098	1.451\\
-0.098	-1.451\\
-0.088	1.267\\
-0.088	-1.267\\
-0.068	0.190\\
-0.068	-0.190\\
-0.079	0.394\\
-0.079	-0.394\\
-0.076	0.756\\
-0.076	-0.756\\
-0.092	0.964\\
-0.092	-0.964\\
-0.099	1.975\\
-0.099	-1.975\\
-0.097	1.901\\
-0.097	-1.901\\
-0.093	1.781\\
-0.093	-1.781\\
-0.086	1.617\\
-0.086	-1.617\\
-0.075	1.424\\
-0.075	-1.424\\
-0.064	1.201\\
-0.064	-1.201\\
-0.088	0.144\\
-0.088	-0.144\\
-0.082	0.446\\
-0.082	-0.446\\
-0.069	0.714\\
-0.069	-0.714\\
-0.060	0.976\\
-0.060	-0.976\\
-0.101	1.975\\
-0.101	-1.975\\
-0.105	1.901\\
-0.105	-1.901\\
-0.112	1.778\\
-0.112	-1.778\\
-0.126	1.618\\
-0.126	-1.618\\
-0.143	1.416\\
-0.143	-1.416\\
-0.170	1.220\\
-0.170	-1.220\\
-0.118	0.161\\
-0.118	-0.161\\
-0.129	0.439\\
-0.129	-0.439\\
-0.142	0.745\\
-0.142	-0.745\\
-0.166	0.983\\
-0.166	-0.983\\
-0.100	1.975\\
-0.100	-1.975\\
-0.101	1.906\\
-0.101	-1.906\\
-0.101	1.783\\
-0.101	-1.783\\
-0.102	1.638\\
-0.102	-1.638\\
-0.102	1.422\\
-0.102	-1.422\\
-0.104	1.233\\
-0.104	-1.233\\
-0.103	0.189\\
-0.103	-0.189\\
-0.103	0.384\\
-0.103	-0.384\\
-0.104	0.739\\
-0.104	-0.739\\
-0.104	0.937\\
-0.104	-0.937\\
-0.097	1.980\\
-0.097	-1.980\\
-0.088	1.924\\
-0.088	-1.924\\
-0.084	1.816\\
-0.084	-1.816\\
-0.077	1.682\\
-0.077	-1.682\\
-0.077	1.478\\
-0.077	-1.478\\
-0.069	1.277\\
-0.069	-1.277\\
-0.053	0.170\\
-0.053	-0.170\\
-0.059	0.428\\
-0.059	-0.428\\
-0.059	0.754\\
-0.059	-0.754\\
-0.069	0.997\\
-0.069	-0.997\\
-0.101	1.975\\
-0.101	-1.975\\
-0.105	1.907\\
-0.105	-1.907\\
-0.108	1.783\\
-0.108	-1.783\\
-0.121	1.645\\
-0.121	-1.645\\
-0.124	1.429\\
-0.124	-1.429\\
-0.134	1.259\\
-0.134	-1.259\\
-0.111	0.187\\
-0.111	-0.187\\
-0.118	0.412\\
-0.118	-0.412\\
-0.120	0.766\\
-0.120	-0.766\\
-0.131	0.966\\
-0.131	-0.966\\
-0.099	1.977\\
-0.099	-1.977\\
-0.095	1.906\\
-0.095	-1.906\\
-0.088	1.795\\
-0.088	-1.795\\
-0.084	1.635\\
-0.084	-1.635\\
-0.074	1.450\\
-0.074	-1.450\\
-0.071	1.212\\
-0.071	-1.212\\
-0.050	0.120\\
-0.050	-0.120\\
-0.051	0.437\\
-0.051	-0.437\\
-0.060	0.685\\
-0.060	-0.685\\
-0.061	0.979\\
-0.061	-0.979\\
-0.095	1.979\\
-0.095	-1.979\\
-0.085	1.915\\
-0.085	-1.915\\
-0.073	1.817\\
-0.073	-1.817\\
-0.069	1.670\\
-0.069	-1.670\\
-0.067	1.494\\
-0.067	-1.494\\
-0.069	1.263\\
-0.069	-1.263\\
-0.075	0.143\\
-0.075	-0.143\\
-0.074	0.459\\
-0.074	-0.459\\
-0.072	0.735\\
-0.072	-0.735\\
-0.070	1.023\\
-0.070	-1.023\\
-0.101	1.975\\
-0.101	-1.975\\
-0.104	1.901\\
-0.104	-1.901\\
-0.115	1.785\\
-0.115	-1.785\\
-0.122	1.617\\
-0.122	-1.617\\
-0.156	1.444\\
-0.156	-1.444\\
-0.136	0.136\\
-0.136	-0.136\\
-0.139	0.481\\
-0.139	-0.481\\
-0.153	0.733\\
-0.153	-0.733\\
-0.169	1.216\\
-0.169	-1.216\\
-0.168	1.038\\
-0.168	-1.038\\
-0.101	1.975\\
-0.101	-1.975\\
-0.103	1.898\\
-0.103	-1.898\\
-0.113	1.784\\
-0.113	-1.784\\
-0.115	1.604\\
-0.115	-1.604\\
-0.156	1.451\\
-0.156	-1.451\\
-0.114	0.119\\
-0.114	-0.119\\
-0.112	0.500\\
-0.112	-0.500\\
-0.135	0.717\\
-0.135	-0.717\\
-0.168	1.198\\
-0.168	-1.198\\
-0.139	1.065\\
-0.139	-1.065\\
-0.100	1.981\\
-0.100	-1.981\\
-0.101	1.919\\
-0.101	-1.919\\
-0.101	1.815\\
-0.101	-1.815\\
-0.102	1.657\\
-0.102	-1.657\\
-0.102	1.469\\
-0.102	-1.469\\
-0.102	1.227\\
-0.102	-1.227\\
-0.094	0.113\\
-0.094	-0.113\\
-0.097	0.419\\
-0.097	-0.419\\
-0.100	0.680\\
-0.100	-0.680\\
-0.101	0.979\\
-0.101	-0.979\\
-0.100	1.984\\
-0.100	-1.984\\
-0.100	1.927\\
-0.100	-1.927\\
-0.102	1.827\\
-0.102	-1.827\\
-0.103	1.672\\
-0.103	-1.672\\
-0.108	1.487\\
-0.108	-1.487\\
-0.110	1.248\\
-0.110	-1.248\\
-0.159	0.126\\
-0.159	-0.126\\
-0.147	0.436\\
-0.147	-0.436\\
-0.127	0.705\\
-0.127	-0.705\\
-0.121	1.001\\
-0.121	-1.001\\
-0.099	1.976\\
-0.099	-1.976\\
-0.095	1.911\\
-0.095	-1.911\\
-0.090	1.791\\
-0.090	-1.791\\
-0.087	1.662\\
-0.087	-1.662\\
-0.085	1.455\\
-0.085	-1.455\\
-0.099	1.276\\
-0.099	-1.276\\
-0.124	0.180\\
-0.124	-0.180\\
-0.116	0.426\\
-0.116	-0.426\\
-0.118	0.767\\
-0.118	-0.767\\
-0.099	0.989\\
-0.099	-0.989\\
-0.098	1.981\\
-0.098	-1.981\\
-0.095	1.923\\
-0.095	-1.923\\
-0.093	1.816\\
-0.093	-1.816\\
-0.092	1.670\\
-0.092	-1.670\\
-0.092	1.474\\
-0.092	-1.474\\
-0.092	1.252\\
-0.092	-1.252\\
-0.093	0.151\\
-0.093	-0.151\\
-0.093	0.425\\
-0.093	-0.425\\
-0.092	0.723\\
-0.092	-0.723\\
-0.092	0.989\\
-0.092	-0.989\\
-0.103	1.976\\
-0.103	-1.976\\
-0.117	1.912\\
-0.117	-1.912\\
-0.130	1.798\\
-0.130	-1.798\\
-0.145	1.680\\
-0.145	-1.680\\
-0.142	1.478\\
-0.142	-1.478\\
-0.133	1.292\\
-0.133	-1.292\\
-0.114	0.175\\
-0.114	-0.175\\
-0.119	0.436\\
-0.119	-0.436\\
-0.120	0.770\\
-0.120	-0.770\\
-0.131	1.007\\
-0.131	-1.007\\
-0.098	1.985\\
-0.098	-1.985\\
-0.095	1.923\\
-0.095	-1.923\\
-0.097	1.835\\
-0.097	-1.835\\
-0.096	1.669\\
-0.096	-1.669\\
-0.104	1.508\\
-0.104	-1.508\\
-0.127	0.117\\
-0.127	-0.117\\
-0.128	0.479\\
-0.128	-0.479\\
-0.114	0.712\\
-0.114	-0.712\\
-0.102	1.250\\
-0.102	-1.250\\
-0.116	1.038\\
-0.116	-1.038\\
-0.101	1.974\\
-0.101	-1.974\\
-0.103	1.899\\
-0.103	-1.899\\
-0.107	1.774\\
-0.107	-1.774\\
-0.115	1.611\\
-0.115	-1.611\\
-0.125	1.403\\
-0.125	-1.403\\
-0.143	1.193\\
-0.143	-1.193\\
-0.093	0.160\\
-0.093	-0.160\\
-0.109	0.422\\
-0.109	-0.422\\
-0.126	0.723\\
-0.126	-0.723\\
-0.150	0.947\\
-0.150	-0.947\\
-0.099	1.976\\
-0.099	-1.976\\
-0.095	1.908\\
-0.095	-1.908\\
-0.092	1.786\\
-0.092	-1.786\\
-0.080	1.647\\
-0.080	-1.647\\
-0.080	1.430\\
-0.080	-1.430\\
-0.063	1.251\\
-0.063	-1.251\\
-0.066	0.192\\
-0.066	-0.192\\
-0.066	0.395\\
-0.066	-0.395\\
-0.061	0.757\\
-0.061	-0.757\\
-0.068	0.951\\
-0.068	-0.951\\
-0.105	1.984\\
-0.105	-1.984\\
-0.110	1.929\\
-0.110	-1.929\\
-0.112	1.826\\
-0.112	-1.826\\
-0.112	1.673\\
-0.112	-1.673\\
-0.112	1.479\\
-0.112	-1.479\\
-0.112	1.244\\
-0.112	-1.244\\
-0.101	0.131\\
-0.101	-0.131\\
-0.105	0.416\\
-0.105	-0.416\\
-0.109	0.698\\
-0.109	-0.698\\
-0.110	0.984\\
-0.110	-0.984\\
-0.099	1.985\\
-0.099	-1.985\\
-0.099	1.925\\
-0.099	-1.925\\
-0.097	1.833\\
-0.097	-1.833\\
-0.098	1.667\\
-0.098	-1.667\\
-0.094	1.499\\
-0.094	-1.499\\
-0.078	0.108\\
-0.078	-0.108\\
-0.079	0.469\\
-0.079	-0.469\\
-0.089	0.695\\
-0.089	-0.695\\
-0.095	1.240\\
-0.095	-1.240\\
-0.088	1.023\\
-0.088	-1.023\\
-0.084	1.988\\
-0.084	-1.988\\
-0.083	1.945\\
-0.083	-1.945\\
-0.086	1.851\\
-0.086	-1.851\\
-0.086	1.696\\
-0.086	-1.696\\
-0.089	1.518\\
-0.089	-1.518\\
-0.090	1.279\\
-0.090	-1.279\\
-0.098	0.142\\
-0.098	-0.142\\
-0.097	0.468\\
-0.097	-0.468\\
-0.094	0.742\\
-0.094	-0.742\\
-0.093	1.039\\
-0.093	-1.039\\
-0.096	1.976\\
-0.096	-1.976\\
-0.086	1.905\\
-0.086	-1.905\\
-0.065	1.799\\
-0.065	-1.799\\
-0.051	1.656\\
-0.051	-1.656\\
-0.054	1.491\\
-0.054	-1.491\\
-0.062	1.263\\
-0.062	-1.263\\
-0.101	0.143\\
-0.101	-0.143\\
-0.097	0.458\\
-0.097	-0.458\\
-0.084	0.735\\
-0.084	-0.735\\
-0.076	1.024\\
-0.076	-1.024\\
-0.091	1.983\\
-0.091	-1.983\\
-0.082	1.928\\
-0.082	-1.928\\
-0.080	1.840\\
-0.080	-1.840\\
-0.081	1.676\\
-0.081	-1.676\\
-0.082	1.507\\
-0.082	-1.507\\
-0.091	0.116\\
-0.091	-0.116\\
-0.090	0.470\\
-0.090	-0.470\\
-0.086	0.707\\
-0.086	-0.707\\
-0.082	1.250\\
-0.082	-1.250\\
-0.086	1.030\\
-0.086	-1.030\\
-0.095	1.977\\
-0.095	-1.977\\
-0.080	1.916\\
-0.080	-1.916\\
-0.068	1.818\\
-0.068	-1.818\\
-0.069	1.682\\
-0.069	-1.682\\
-0.073	1.492\\
-0.073	-1.492\\
-0.081	1.275\\
-0.081	-1.275\\
-0.111	0.156\\
-0.111	-0.156\\
-0.105	0.444\\
-0.105	-0.444\\
-0.098	0.745\\
-0.098	-0.745\\
-0.088	1.014\\
-0.088	-1.014\\
-0.100	1.975\\
-0.100	-1.975\\
-0.099	1.905\\
-0.099	-1.905\\
-0.098	1.782\\
-0.098	-1.782\\
-0.098	1.636\\
-0.098	-1.636\\
-0.095	1.422\\
-0.095	-1.422\\
-0.102	1.231\\
-0.102	-1.231\\
-0.131	0.184\\
-0.131	-0.184\\
-0.118	0.389\\
-0.118	-0.389\\
-0.120	0.735\\
-0.120	-0.735\\
-0.099	0.941\\
-0.099	-0.941\\
-0.113	1.984\\
-0.113	-1.984\\
-0.119	1.944\\
-0.119	-1.944\\
-0.117	1.834\\
-0.117	-1.834\\
-0.117	1.696\\
-0.117	-1.696\\
-0.117	1.485\\
-0.117	-1.485\\
-0.116	1.277\\
-0.116	-1.277\\
-0.113	0.172\\
-0.113	-0.172\\
-0.114	0.411\\
-0.114	-0.411\\
-0.114	0.745\\
-0.114	-0.745\\
-0.116	0.988\\
-0.116	-0.988\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.904\\
-0.100	-1.904\\
-0.101	1.789\\
-0.101	-1.789\\
-0.101	1.627\\
-0.101	-1.627\\
-0.101	1.440\\
-0.101	-1.440\\
-0.101	1.204\\
-0.101	-1.204\\
-0.095	0.126\\
-0.095	-0.126\\
-0.096	0.438\\
-0.096	-0.438\\
-0.099	0.687\\
-0.099	-0.687\\
-0.100	0.973\\
-0.100	-0.973\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.899\\
-0.100	-1.899\\
-0.102	1.796\\
-0.102	-1.796\\
-0.102	1.616\\
-0.102	-1.616\\
-0.108	1.486\\
-0.108	-1.486\\
-0.104	0.116\\
-0.104	-0.116\\
-0.104	0.505\\
-0.104	-0.505\\
-0.106	0.714\\
-0.106	-0.714\\
-0.107	1.215\\
-0.107	-1.215\\
-0.107	1.065\\
-0.107	-1.065\\
-0.098	1.977\\
-0.098	-1.977\\
-0.093	1.907\\
-0.093	-1.907\\
-0.086	1.797\\
-0.086	-1.797\\
-0.080	1.644\\
-0.080	-1.644\\
-0.078	1.461\\
-0.078	-1.461\\
-0.080	1.236\\
-0.080	-1.236\\
-0.122	0.140\\
-0.122	-0.140\\
-0.114	0.440\\
-0.114	-0.440\\
-0.100	0.715\\
-0.100	-0.715\\
-0.090	0.994\\
-0.090	-0.994\\
-0.101	1.975\\
-0.101	-1.975\\
-0.102	1.899\\
-0.102	-1.899\\
-0.108	1.783\\
-0.108	-1.783\\
-0.109	1.609\\
-0.109	-1.609\\
-0.131	1.435\\
-0.131	-1.435\\
-0.128	0.119\\
-0.128	-0.119\\
-0.131	0.488\\
-0.131	-0.488\\
-0.146	0.699\\
-0.146	-0.699\\
-0.136	1.180\\
-0.136	-1.180\\
-0.159	1.017\\
-0.159	-1.017\\
-0.100	1.979\\
-0.100	-1.979\\
-0.101	1.912\\
-0.101	-1.912\\
-0.103	1.807\\
-0.103	-1.807\\
-0.103	1.647\\
-0.103	-1.647\\
-0.107	1.466\\
-0.107	-1.466\\
-0.107	1.223\\
-0.107	-1.223\\
-0.133	0.117\\
-0.133	-0.117\\
-0.129	0.439\\
-0.129	-0.439\\
-0.116	0.688\\
-0.116	-0.688\\
-0.114	0.989\\
-0.114	-0.989\\
-0.098	1.979\\
-0.098	-1.979\\
-0.093	1.920\\
-0.093	-1.920\\
-0.089	1.813\\
-0.089	-1.813\\
-0.084	1.687\\
-0.084	-1.687\\
-0.084	1.492\\
-0.084	-1.492\\
-0.084	1.297\\
-0.084	-1.297\\
-0.087	0.170\\
-0.087	-0.170\\
-0.087	0.452\\
-0.087	-0.452\\
-0.086	0.774\\
-0.086	-0.774\\
-0.085	1.025\\
-0.085	-1.025\\
-0.100	1.976\\
-0.100	-1.976\\
-0.101	1.910\\
-0.101	-1.910\\
-0.102	1.795\\
-0.102	-1.795\\
-0.100	1.666\\
-0.100	-1.666\\
-0.099	1.473\\
-0.099	-1.473\\
-0.093	1.291\\
-0.093	-1.291\\
-0.090	0.171\\
-0.090	-0.171\\
-0.091	0.452\\
-0.091	-0.452\\
-0.090	0.776\\
-0.090	-0.776\\
-0.093	1.021\\
-0.093	-1.021\\
-0.102	1.977\\
-0.102	-1.977\\
-0.106	1.906\\
-0.106	-1.906\\
-0.113	1.795\\
-0.113	-1.795\\
-0.118	1.633\\
-0.118	-1.633\\
-0.126	1.449\\
-0.126	-1.449\\
-0.129	1.208\\
-0.129	-1.208\\
-0.121	0.114\\
-0.121	-0.114\\
-0.125	0.435\\
-0.125	-0.435\\
-0.130	0.678\\
-0.130	-0.678\\
-0.132	0.976\\
-0.132	-0.976\\
-0.101	1.976\\
-0.101	-1.976\\
-0.105	1.911\\
-0.105	-1.911\\
-0.108	1.790\\
-0.108	-1.790\\
-0.115	1.657\\
-0.115	-1.657\\
-0.117	1.441\\
-0.117	-1.441\\
-0.118	1.266\\
-0.118	-1.266\\
-0.104	0.189\\
-0.104	-0.189\\
-0.109	0.406\\
-0.109	-0.406\\
-0.109	0.763\\
-0.109	-0.763\\
-0.117	0.967\\
-0.117	-0.967\\
-0.093	1.981\\
-0.093	-1.981\\
-0.082	1.927\\
-0.082	-1.927\\
-0.079	1.829\\
-0.079	-1.829\\
-0.080	1.685\\
-0.080	-1.685\\
-0.081	1.494\\
-0.081	-1.494\\
-0.084	1.271\\
-0.084	-1.271\\
-0.096	0.153\\
-0.096	-0.153\\
-0.094	0.444\\
-0.094	-0.444\\
-0.090	0.740\\
-0.090	-0.740\\
-0.086	1.012\\
-0.086	-1.012\\
-0.097	1.984\\
-0.097	-1.984\\
-0.095	1.930\\
-0.095	-1.930\\
-0.093	1.827\\
-0.093	-1.827\\
-0.092	1.681\\
-0.092	-1.681\\
-0.091	1.487\\
-0.091	-1.487\\
-0.088	1.265\\
-0.088	-1.265\\
-0.074	0.152\\
-0.074	-0.152\\
-0.077	0.437\\
-0.077	-0.437\\
-0.081	0.734\\
-0.081	-0.734\\
-0.086	1.004\\
-0.086	-1.004\\
-0.100	1.979\\
-0.100	-1.979\\
-0.099	1.909\\
-0.099	-1.909\\
-0.096	1.814\\
-0.096	-1.814\\
-0.096	1.649\\
-0.096	-1.649\\
-0.093	1.500\\
-0.093	-1.500\\
-0.094	0.126\\
-0.094	-0.126\\
-0.094	0.487\\
-0.094	-0.487\\
-0.094	0.725\\
-0.094	-0.725\\
-0.094	1.246\\
-0.094	-1.246\\
-0.093	1.048\\
-0.093	-1.048\\
-0.099	1.975\\
-0.099	-1.975\\
-0.097	1.903\\
-0.097	-1.903\\
-0.094	1.779\\
-0.094	-1.779\\
-0.089	1.627\\
-0.089	-1.627\\
-0.083	1.417\\
-0.083	-1.417\\
-0.080	1.222\\
-0.080	-1.222\\
-0.117	0.174\\
-0.117	-0.174\\
-0.104	0.406\\
-0.104	-0.406\\
-0.100	0.733\\
-0.100	-0.733\\
-0.080	0.949\\
-0.080	-0.949\\
-0.099	1.981\\
-0.099	-1.981\\
-0.096	1.921\\
-0.096	-1.921\\
-0.095	1.813\\
-0.095	-1.813\\
-0.093	1.665\\
-0.093	-1.665\\
-0.092	1.466\\
-0.092	-1.466\\
-0.089	1.243\\
-0.089	-1.243\\
-0.062	0.148\\
-0.062	-0.148\\
-0.074	0.404\\
-0.074	-0.404\\
-0.080	0.708\\
-0.080	-0.708\\
-0.088	0.973\\
-0.088	-0.973\\
-0.101	1.980\\
-0.101	-1.980\\
-0.104	1.916\\
-0.104	-1.916\\
-0.106	1.819\\
-0.106	-1.819\\
-0.106	1.664\\
-0.106	-1.664\\
-0.104	1.496\\
-0.104	-1.496\\
-0.103	1.258\\
-0.103	-1.258\\
-0.093	0.138\\
-0.093	-0.138\\
-0.093	0.469\\
-0.093	-0.469\\
-0.097	0.732\\
-0.097	-0.732\\
-0.098	1.031\\
-0.098	-1.031\\
-0.099	1.980\\
-0.099	-1.980\\
-0.098	1.917\\
-0.098	-1.917\\
-0.096	1.808\\
-0.096	-1.808\\
-0.096	1.655\\
-0.096	-1.655\\
-0.096	1.459\\
-0.096	-1.459\\
-0.096	1.226\\
-0.096	-1.226\\
-0.116	0.126\\
-0.116	-0.126\\
-0.106	0.393\\
-0.106	-0.393\\
-0.100	0.682\\
-0.100	-0.682\\
-0.097	0.963\\
-0.097	-0.963\\
-0.112	1.996\\
-0.112	-1.996\\
-0.109	1.948\\
-0.109	-1.948\\
-0.109	1.846\\
-0.109	-1.846\\
-0.108	1.697\\
-0.108	-1.697\\
-0.108	1.505\\
-0.108	-1.505\\
-0.108	1.278\\
-0.108	-1.278\\
-0.108	0.151\\
-0.108	-0.151\\
-0.108	0.449\\
-0.108	-0.449\\
-0.108	0.743\\
-0.108	-0.743\\
-0.108	1.020\\
-0.108	-1.020\\
-0.103	1.977\\
-0.103	-1.977\\
-0.114	1.920\\
-0.114	-1.920\\
-0.121	1.808\\
-0.121	-1.808\\
-0.123	1.692\\
-0.123	-1.692\\
-0.122	1.482\\
-0.122	-1.482\\
-0.113	1.300\\
-0.113	-1.300\\
-0.099	0.180\\
-0.099	-0.180\\
-0.103	0.435\\
-0.103	-0.435\\
-0.103	0.779\\
-0.103	-0.779\\
-0.113	1.009\\
-0.113	-1.009\\
-0.099	1.979\\
-0.099	-1.979\\
-0.095	1.917\\
-0.095	-1.917\\
-0.092	1.810\\
-0.092	-1.810\\
-0.087	1.667\\
-0.087	-1.667\\
-0.085	1.474\\
-0.085	-1.474\\
-0.080	1.260\\
-0.080	-1.260\\
-0.069	0.157\\
-0.069	-0.157\\
-0.071	0.439\\
-0.071	-0.439\\
-0.073	0.739\\
-0.073	-0.739\\
-0.078	1.000\\
-0.078	-1.000\\
-0.100	1.974\\
-0.100	-1.974\\
-0.099	1.897\\
-0.099	-1.897\\
-0.098	1.772\\
-0.098	-1.772\\
-0.095	1.607\\
-0.095	-1.607\\
-0.090	1.402\\
-0.090	-1.402\\
-0.076	1.198\\
-0.076	-1.198\\
-0.094	0.161\\
-0.094	-0.161\\
-0.091	0.453\\
-0.091	-0.453\\
-0.083	0.748\\
-0.083	-0.748\\
-0.071	0.975\\
-0.071	-0.975\\
-0.099	1.976\\
-0.099	-1.976\\
-0.096	1.906\\
-0.096	-1.906\\
-0.092	1.790\\
-0.092	-1.790\\
-0.084	1.638\\
-0.084	-1.638\\
-0.078	1.447\\
-0.078	-1.447\\
-0.073	1.236\\
-0.073	-1.236\\
-0.081	0.154\\
-0.081	-0.154\\
-0.079	0.439\\
-0.079	-0.439\\
-0.075	0.731\\
-0.075	-0.731\\
-0.072	0.987\\
-0.072	-0.987\\
-0.099	1.975\\
-0.099	-1.975\\
-0.092	1.904\\
-0.092	-1.904\\
-0.088	1.776\\
-0.088	-1.776\\
-0.055	1.641\\
-0.055	-1.641\\
-0.037	1.427\\
-0.037	-1.427\\
-0.045	1.314\\
-0.045	-1.314\\
-0.087	0.188\\
-0.087	-0.188\\
-0.080	0.436\\
-0.080	-0.436\\
-0.082	0.794\\
-0.082	-0.794\\
-0.056	1.006\\
-0.056	-1.006\\
-0.100	1.975\\
-0.100	-1.975\\
-0.100	1.902\\
-0.100	-1.902\\
-0.100	1.782\\
-0.100	-1.782\\
-0.101	1.623\\
-0.101	-1.623\\
-0.101	1.422\\
-0.101	-1.422\\
-0.100	1.203\\
-0.100	-1.203\\
-0.092	0.151\\
-0.092	-0.151\\
-0.094	0.411\\
-0.094	-0.411\\
-0.097	0.700\\
-0.097	-0.700\\
-0.100	0.947\\
-0.100	-0.947\\
-0.100	1.975\\
-0.100	-1.975\\
-0.102	1.900\\
-0.102	-1.900\\
-0.106	1.780\\
-0.106	-1.780\\
-0.115	1.621\\
-0.115	-1.621\\
-0.132	1.432\\
-0.132	-1.432\\
-0.151	1.240\\
-0.151	-1.240\\
-0.121	0.158\\
-0.121	-0.158\\
-0.124	0.464\\
-0.124	-0.464\\
-0.131	0.760\\
-0.131	-0.760\\
-0.144	1.019\\
-0.144	-1.019\\
-0.115	1.978\\
-0.115	-1.978\\
-0.134	1.943\\
-0.134	-1.943\\
-0.124	1.849\\
-0.124	-1.849\\
-0.122	1.696\\
-0.122	-1.696\\
-0.119	1.511\\
-0.119	-1.511\\
-0.117	1.276\\
-0.117	-1.276\\
-0.102	0.144\\
-0.102	-0.144\\
-0.104	0.457\\
-0.104	-0.457\\
-0.109	0.738\\
-0.109	-0.738\\
-0.112	1.028\\
-0.112	-1.028\\
-0.105	1.981\\
-0.105	-1.981\\
-0.112	1.921\\
-0.112	-1.921\\
-0.117	1.825\\
-0.117	-1.825\\
-0.118	1.664\\
-0.118	-1.664\\
-0.117	1.487\\
-0.117	-1.487\\
-0.117	1.236\\
-0.117	-1.236\\
-0.096	0.110\\
-0.096	-0.110\\
-0.099	0.448\\
-0.099	-0.448\\
-0.111	0.690\\
-0.111	-0.690\\
-0.112	1.004\\
-0.112	-1.004\\
-0.099	1.978\\
-0.099	-1.978\\
-0.098	1.911\\
-0.098	-1.911\\
-0.096	1.802\\
-0.096	-1.802\\
-0.095	1.645\\
-0.095	-1.645\\
-0.093	1.454\\
-0.093	-1.454\\
-0.092	1.218\\
-0.092	-1.218\\
-0.061	0.120\\
-0.061	-0.120\\
-0.072	0.409\\
-0.072	-0.409\\
-0.084	0.679\\
-0.084	-0.679\\
-0.088	0.966\\
-0.088	-0.966\\
-0.099	1.977\\
-0.099	-1.977\\
-0.095	1.905\\
-0.095	-1.905\\
-0.090	1.794\\
-0.090	-1.794\\
-0.085	1.631\\
-0.085	-1.631\\
-0.082	1.448\\
-0.082	-1.448\\
-0.133	0.087\\
-0.133	-0.087\\
-0.117	0.422\\
-0.117	-0.422\\
-0.086	0.661\\
-0.086	-0.661\\
-0.079	1.201\\
-0.079	-1.201\\
-0.086	0.970\\
-0.086	-0.970\\
-0.100	1.977\\
-0.100	-1.977\\
-0.100	1.909\\
-0.100	-1.909\\
-0.101	1.795\\
-0.101	-1.795\\
-0.104	1.652\\
-0.104	-1.652\\
-0.106	1.464\\
-0.106	-1.464\\
-0.110	1.262\\
-0.110	-1.262\\
-0.113	0.161\\
-0.113	-0.161\\
-0.112	0.450\\
-0.112	-0.450\\
-0.112	0.753\\
-0.112	-0.753\\
-0.111	1.008\\
-0.111	-1.008\\
-0.103	1.986\\
-0.103	-1.986\\
-0.105	1.933\\
-0.105	-1.933\\
-0.106	1.830\\
-0.106	-1.830\\
-0.106	1.680\\
-0.106	-1.680\\
-0.105	1.487\\
-0.105	-1.487\\
-0.104	1.258\\
-0.104	-1.258\\
-0.094	0.145\\
-0.094	-0.145\\
-0.097	0.432\\
-0.097	-0.432\\
-0.100	0.722\\
-0.100	-0.722\\
-0.103	0.998\\
-0.103	-0.998\\
-0.101	1.979\\
-0.101	-1.979\\
-0.104	1.913\\
-0.104	-1.913\\
-0.109	1.812\\
-0.109	-1.812\\
-0.109	1.650\\
-0.109	-1.650\\
-0.116	1.475\\
-0.116	-1.475\\
-0.145	0.109\\
-0.145	-0.109\\
-0.143	0.452\\
-0.143	-0.452\\
-0.125	0.686\\
-0.125	-0.686\\
-0.115	1.225\\
-0.115	-1.225\\
-0.126	1.001\\
-0.126	-1.001\\
-0.086	1.993\\
-0.086	-1.993\\
-0.086	1.942\\
-0.086	-1.942\\
-0.090	1.856\\
-0.090	-1.856\\
-0.089	1.690\\
-0.089	-1.690\\
-0.094	1.528\\
-0.094	-1.528\\
-0.093	1.270\\
-0.093	-1.270\\
-0.105	0.126\\
-0.105	-0.126\\
-0.105	0.485\\
-0.105	-0.485\\
-0.099	0.730\\
-0.099	-0.730\\
-0.100	1.054\\
-0.100	-1.054\\
-0.100	1.975\\
-0.100	-1.975\\
-0.099	1.898\\
-0.099	-1.898\\
-0.099	1.778\\
-0.099	-1.778\\
-0.098	1.609\\
-0.098	-1.609\\
-0.099	1.419\\
-0.099	-1.419\\
-0.121	0.137\\
-0.121	-0.137\\
-0.122	0.457\\
-0.122	-0.457\\
-0.116	0.703\\
-0.116	-0.703\\
-0.099	1.187\\
-0.099	-1.187\\
-0.112	0.975\\
-0.112	-0.975\\
-0.100	1.977\\
-0.100	-1.977\\
-0.103	1.913\\
-0.103	-1.913\\
-0.104	1.796\\
-0.104	-1.796\\
-0.110	1.654\\
-0.110	-1.654\\
-0.109	1.445\\
-0.109	-1.445\\
-0.122	1.243\\
-0.122	-1.243\\
-0.166	0.175\\
-0.166	-0.175\\
-0.143	0.387\\
-0.143	-0.387\\
-0.143	0.727\\
-0.143	-0.727\\
-0.119	0.956\\
-0.119	-0.956\\
-0.099	1.975\\
-0.099	-1.975\\
-0.097	1.902\\
-0.097	-1.902\\
-0.092	1.784\\
-0.092	-1.784\\
-0.085	1.622\\
-0.085	-1.622\\
-0.076	1.431\\
-0.076	-1.431\\
-0.070	1.206\\
-0.070	-1.206\\
-0.100	0.139\\
-0.100	-0.139\\
-0.092	0.436\\
-0.092	-0.436\\
-0.078	0.703\\
-0.078	-0.703\\
-0.070	0.972\\
-0.070	-0.972\\
-0.103	1.975\\
-0.103	-1.975\\
-0.112	1.906\\
-0.112	-1.906\\
-0.126	1.787\\
-0.126	-1.787\\
-0.146	1.655\\
-0.146	-1.655\\
-0.149	1.466\\
-0.149	-1.466\\
-0.133	1.276\\
-0.133	-1.276\\
-0.087	0.168\\
-0.087	-0.168\\
-0.098	0.434\\
-0.098	-0.434\\
-0.103	0.755\\
-0.103	-0.755\\
-0.125	1.002\\
-0.125	-1.002\\
-0.095	1.979\\
-0.095	-1.979\\
-0.085	1.914\\
-0.085	-1.914\\
-0.075	1.820\\
-0.075	-1.820\\
-0.074	1.659\\
-0.074	-1.659\\
-0.072	1.489\\
-0.072	-1.489\\
-0.083	0.109\\
-0.083	-0.109\\
-0.082	0.460\\
-0.082	-0.460\\
-0.076	0.691\\
-0.076	-0.691\\
-0.073	1.234\\
-0.073	-1.234\\
-0.075	1.012\\
-0.075	-1.012\\
-0.102	1.975\\
-0.102	-1.975\\
-0.109	1.901\\
-0.109	-1.901\\
-0.126	1.782\\
-0.126	-1.782\\
-0.154	1.622\\
-0.154	-1.622\\
-0.185	1.483\\
-0.185	-1.483\\
-0.160	1.279\\
-0.160	-1.279\\
-0.110	0.149\\
-0.110	-0.149\\
-0.113	0.469\\
-0.113	-0.469\\
-0.124	0.753\\
-0.124	-0.753\\
-0.135	1.042\\
-0.135	-1.042\\
-0.101	1.975\\
-0.101	-1.975\\
-0.104	1.901\\
-0.104	-1.901\\
-0.109	1.777\\
-0.109	-1.777\\
-0.119	1.618\\
-0.119	-1.618\\
-0.129	1.409\\
-0.129	-1.409\\
-0.145	1.206\\
-0.145	-1.206\\
-0.092	0.166\\
-0.092	-0.166\\
-0.113	0.408\\
-0.113	-0.408\\
-0.126	0.724\\
-0.126	-0.724\\
-0.149	0.945\\
-0.149	-0.945\\
-0.102	1.979\\
-0.102	-1.979\\
-0.107	1.921\\
-0.107	-1.921\\
-0.109	1.808\\
-0.109	-1.808\\
-0.115	1.679\\
-0.115	-1.679\\
-0.114	1.468\\
-0.114	-1.468\\
-0.119	1.280\\
-0.119	-1.280\\
-0.122	0.180\\
-0.122	-0.180\\
-0.120	0.421\\
-0.120	-0.421\\
-0.121	0.763\\
-0.121	-0.763\\
-0.118	0.989\\
-0.118	-0.989\\
-0.100	1.976\\
-0.100	-1.976\\
-0.099	1.902\\
-0.099	-1.902\\
-0.099	1.789\\
-0.099	-1.789\\
-0.098	1.621\\
-0.098	-1.621\\
-0.098	1.446\\
-0.098	-1.446\\
-0.108	0.121\\
-0.108	-0.121\\
-0.108	0.465\\
-0.108	-0.465\\
-0.103	0.693\\
-0.103	-0.693\\
-0.098	1.202\\
-0.098	-1.202\\
-0.102	0.997\\
-0.102	-0.997\\
-0.104	1.983\\
-0.104	-1.983\\
-0.108	1.939\\
-0.108	-1.939\\
-0.109	1.821\\
-0.109	-1.821\\
-0.106	1.698\\
-0.106	-1.698\\
-0.108	1.473\\
-0.108	-1.473\\
-0.101	1.292\\
-0.101	-1.292\\
-0.086	0.197\\
-0.086	-0.197\\
-0.095	0.397\\
-0.095	-0.397\\
-0.092	0.771\\
-0.092	-0.771\\
-0.104	0.978\\
-0.104	-0.978\\
-0.100	1.976\\
-0.100	-1.976\\
-0.101	1.905\\
-0.101	-1.905\\
-0.103	1.790\\
-0.103	-1.790\\
-0.108	1.635\\
-0.108	-1.635\\
-0.116	1.447\\
-0.116	-1.447\\
-0.127	1.232\\
-0.127	-1.232\\
-0.144	0.152\\
-0.144	-0.152\\
-0.144	0.449\\
-0.144	-0.449\\
-0.143	0.732\\
-0.143	-0.732\\
-0.137	0.993\\
-0.137	-0.993\\
-0.099	1.975\\
-0.099	-1.975\\
-0.094	1.902\\
-0.094	-1.902\\
-0.087	1.785\\
-0.087	-1.785\\
-0.076	1.625\\
-0.076	-1.625\\
-0.063	1.437\\
-0.063	-1.437\\
-0.056	1.220\\
-0.056	-1.220\\
-0.100	0.143\\
-0.100	-0.143\\
-0.091	0.440\\
-0.091	-0.440\\
-0.075	0.717\\
-0.075	-0.717\\
-0.061	0.986\\
-0.061	-0.986\\
-0.100	1.975\\
-0.100	-1.975\\
-0.099	1.899\\
-0.099	-1.899\\
-0.098	1.777\\
-0.098	-1.777\\
-0.095	1.613\\
-0.095	-1.613\\
-0.090	1.424\\
-0.090	-1.424\\
-0.087	1.213\\
-0.087	-1.213\\
-0.102	0.152\\
-0.102	-0.152\\
-0.101	0.461\\
-0.101	-0.461\\
-0.097	0.739\\
-0.097	-0.739\\
-0.091	0.998\\
-0.091	-0.998\\
-0.092	1.987\\
-0.092	-1.987\\
-0.088	1.937\\
-0.088	-1.937\\
-0.087	1.835\\
-0.087	-1.835\\
-0.087	1.686\\
-0.087	-1.686\\
-0.087	1.491\\
-0.087	-1.491\\
-0.086	1.264\\
-0.086	-1.264\\
-0.077	0.147\\
-0.077	-0.147\\
-0.079	0.434\\
-0.079	-0.434\\
-0.082	0.726\\
-0.082	-0.726\\
-0.084	1.002\\
-0.084	-1.002\\
-0.101	1.975\\
-0.101	-1.975\\
-0.106	1.902\\
-0.106	-1.902\\
-0.113	1.779\\
-0.113	-1.779\\
-0.128	1.625\\
-0.128	-1.625\\
-0.140	1.420\\
-0.140	-1.420\\
-0.154	1.226\\
-0.154	-1.226\\
-0.096	0.166\\
-0.096	-0.166\\
-0.116	0.414\\
-0.116	-0.414\\
-0.126	0.733\\
-0.126	-0.733\\
-0.151	0.963\\
-0.151	-0.963\\
-0.099	1.976\\
-0.099	-1.976\\
-0.095	1.906\\
-0.095	-1.906\\
-0.089	1.786\\
-0.089	-1.786\\
-0.081	1.639\\
-0.081	-1.639\\
-0.075	1.438\\
-0.075	-1.438\\
-0.081	1.237\\
-0.081	-1.237\\
-0.137	0.163\\
-0.137	-0.163\\
-0.118	0.411\\
-0.118	-0.411\\
-0.109	0.727\\
-0.109	-0.727\\
-0.085	0.969\\
-0.085	-0.969\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.903\\
-0.100	-1.903\\
-0.099	1.791\\
-0.099	-1.791\\
-0.098	1.632\\
-0.098	-1.632\\
-0.090	1.459\\
-0.090	-1.459\\
-0.085	1.236\\
-0.085	-1.236\\
-0.078	0.143\\
-0.078	-0.143\\
-0.077	0.468\\
-0.077	-0.468\\
-0.078	0.735\\
-0.078	-0.735\\
-0.077	1.019\\
-0.077	-1.019\\
-0.104	1.978\\
-0.104	-1.978\\
-0.114	1.906\\
-0.114	-1.906\\
-0.136	1.820\\
-0.136	-1.820\\
-0.139	1.668\\
-0.139	-1.668\\
-0.127	1.524\\
-0.127	-1.524\\
-0.124	1.273\\
-0.124	-1.273\\
-0.101	0.135\\
-0.101	-0.135\\
-0.101	0.486\\
-0.101	-0.486\\
-0.110	0.742\\
-0.110	-0.742\\
-0.110	1.058\\
-0.110	-1.058\\
-0.100	1.975\\
-0.100	-1.975\\
-0.099	1.900\\
-0.099	-1.900\\
-0.099	1.779\\
-0.099	-1.779\\
-0.097	1.618\\
-0.097	-1.618\\
-0.094	1.424\\
-0.094	-1.424\\
-0.089	1.215\\
-0.089	-1.215\\
-0.094	0.155\\
-0.094	-0.155\\
-0.092	0.450\\
-0.092	-0.450\\
-0.090	0.735\\
-0.090	-0.735\\
-0.087	0.984\\
-0.087	-0.984\\
-0.101	1.975\\
-0.101	-1.975\\
-0.103	1.905\\
-0.103	-1.905\\
-0.107	1.786\\
-0.107	-1.786\\
-0.111	1.637\\
-0.111	-1.637\\
-0.113	1.441\\
-0.113	-1.441\\
-0.104	1.239\\
-0.104	-1.239\\
-0.064	0.161\\
-0.064	-0.161\\
-0.073	0.430\\
-0.073	-0.430\\
-0.079	0.735\\
-0.079	-0.735\\
-0.098	0.980\\
-0.098	-0.980\\
-0.100	1.976\\
-0.100	-1.976\\
-0.100	1.903\\
-0.100	-1.903\\
-0.101	1.786\\
-0.101	-1.786\\
-0.101	1.627\\
-0.101	-1.627\\
-0.102	1.434\\
-0.102	-1.434\\
-0.102	1.208\\
-0.102	-1.208\\
-0.100	0.139\\
-0.100	-0.139\\
-0.101	0.430\\
-0.101	-0.430\\
-0.102	0.698\\
-0.102	-0.698\\
-0.102	0.966\\
-0.102	-0.966\\
-0.098	1.980\\
-0.098	-1.980\\
-0.095	1.916\\
-0.095	-1.916\\
-0.090	1.812\\
-0.090	-1.812\\
-0.089	1.655\\
-0.089	-1.655\\
-0.084	1.468\\
-0.084	-1.468\\
-0.083	1.228\\
-0.083	-1.228\\
-0.038	0.114\\
-0.038	-0.114\\
-0.051	0.422\\
-0.051	-0.422\\
-0.071	0.685\\
-0.071	-0.685\\
-0.075	0.982\\
-0.075	-0.982\\
-0.107	1.981\\
-0.107	-1.981\\
-0.117	1.921\\
-0.117	-1.921\\
-0.124	1.832\\
-0.124	-1.832\\
-0.123	1.671\\
-0.123	-1.671\\
-0.126	1.501\\
-0.126	-1.501\\
-0.125	1.248\\
-0.125	-1.248\\
-0.130	0.119\\
-0.130	-0.119\\
-0.130	0.466\\
-0.130	-0.466\\
-0.127	0.708\\
-0.127	-0.708\\
-0.127	1.025\\
-0.127	-1.025\\
-0.090	1.977\\
-0.090	-1.977\\
-0.063	1.930\\
-0.063	-1.930\\
-0.066	1.840\\
-0.066	-1.840\\
-0.071	1.701\\
-0.071	-1.701\\
-0.073	1.504\\
-0.073	-1.504\\
-0.075	1.288\\
-0.075	-1.288\\
-0.083	0.161\\
-0.083	-0.161\\
-0.082	0.447\\
-0.082	-0.447\\
-0.080	0.755\\
-0.080	-0.755\\
-0.077	1.020\\
-0.077	-1.020\\
-0.099	1.989\\
-0.099	-1.989\\
-0.099	1.930\\
-0.099	-1.930\\
-0.097	1.842\\
-0.097	-1.842\\
-0.098	1.676\\
-0.098	-1.676\\
-0.093	1.513\\
-0.093	-1.513\\
-0.079	0.120\\
-0.079	-0.120\\
-0.079	0.479\\
-0.079	-0.479\\
-0.087	0.715\\
-0.087	-0.715\\
-0.094	1.255\\
-0.094	-1.255\\
-0.086	1.041\\
-0.086	-1.041\\
-0.099	1.975\\
-0.099	-1.975\\
-0.093	1.902\\
-0.093	-1.902\\
-0.086	1.780\\
-0.086	-1.780\\
-0.068	1.621\\
-0.068	-1.621\\
-0.049	1.421\\
-0.049	-1.421\\
-0.020	1.230\\
-0.020	-1.230\\
-0.068	0.162\\
-0.068	-0.162\\
-0.060	0.444\\
-0.060	-0.444\\
-0.048	0.751\\
-0.048	-0.751\\
-0.027	0.994\\
-0.027	-0.994\\
-0.098	1.976\\
-0.098	-1.976\\
-0.093	1.904\\
-0.093	-1.904\\
-0.085	1.787\\
-0.085	-1.787\\
-0.075	1.628\\
-0.075	-1.628\\
-0.061	1.436\\
-0.061	-1.436\\
-0.051	1.209\\
-0.051	-1.209\\
-0.043	0.137\\
-0.043	-0.137\\
-0.040	0.433\\
-0.040	-0.433\\
-0.039	0.699\\
-0.039	-0.699\\
-0.040	0.969\\
-0.040	-0.969\\
-0.103	1.979\\
-0.103	-1.979\\
-0.113	1.921\\
-0.113	-1.921\\
-0.119	1.812\\
-0.119	-1.812\\
-0.126	1.684\\
-0.126	-1.684\\
-0.125	1.483\\
-0.125	-1.483\\
-0.125	1.287\\
-0.125	-1.287\\
-0.121	0.171\\
-0.121	-0.171\\
-0.122	0.440\\
-0.122	-0.440\\
-0.123	0.766\\
-0.123	-0.766\\
-0.124	1.010\\
-0.124	-1.010\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/Circulant_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.180,
xmax=-0.020,
ymin=-2.500,
ymax=2.500,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.100	1.978\\
-0.100	-1.978\\
-0.100	1.911\\
-0.100	-1.911\\
-0.100	1.802\\
-0.100	-1.802\\
-0.100	1.652\\
-0.100	-1.652\\
-0.100	1.466\\
-0.100	-1.466\\
-0.100	1.247\\
-0.100	-1.247\\
-0.100	0.149\\
-0.100	-0.149\\
-0.100	0.445\\
-0.100	-0.445\\
-0.100	0.731\\
-0.100	-0.731\\
-0.100	1.000\\
-0.100	-1.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.130	2.011\\
-0.130	-2.011\\
-0.109	1.933\\
-0.109	-1.933\\
-0.104	1.800\\
-0.104	-1.800\\
-0.108	1.679\\
-0.108	-1.679\\
-0.116	1.498\\
-0.116	-1.498\\
-0.112	1.242\\
-0.112	-1.242\\
-0.111	0.126\\
-0.111	-0.126\\
-0.117	0.442\\
-0.117	-0.442\\
-0.116	0.768\\
-0.116	-0.768\\
-0.107	1.010\\
-0.107	-1.010\\
-0.092	1.975\\
-0.092	-1.975\\
-0.085	1.908\\
-0.085	-1.908\\
-0.094	1.781\\
-0.094	-1.781\\
-0.096	1.657\\
-0.096	-1.657\\
-0.087	1.437\\
-0.087	-1.437\\
-0.085	1.243\\
-0.085	-1.243\\
-0.088	0.190\\
-0.088	-0.190\\
-0.080	0.378\\
-0.080	-0.378\\
-0.083	0.768\\
-0.083	-0.768\\
-0.096	0.934\\
-0.096	-0.934\\
-0.106	1.967\\
-0.106	-1.967\\
-0.125	1.887\\
-0.125	-1.887\\
-0.117	1.802\\
-0.117	-1.802\\
-0.119	1.668\\
-0.119	-1.668\\
-0.134	1.461\\
-0.134	-1.461\\
-0.137	1.240\\
-0.137	-1.240\\
-0.134	0.137\\
-0.134	-0.137\\
-0.141	0.433\\
-0.141	-0.433\\
-0.136	0.757\\
-0.136	-0.757\\
-0.127	1.018\\
-0.127	-1.018\\
-0.092	2.013\\
-0.092	-2.013\\
-0.097	1.931\\
-0.097	-1.931\\
-0.097	1.817\\
-0.097	-1.817\\
-0.093	1.684\\
-0.093	-1.684\\
-0.093	1.514\\
-0.093	-1.514\\
-0.094	1.252\\
-0.094	-1.252\\
-0.092	0.123\\
-0.092	-0.123\\
-0.092	0.465\\
-0.092	-0.465\\
-0.091	0.756\\
-0.091	-0.756\\
-0.092	1.040\\
-0.092	-1.040\\
-0.057	2.004\\
-0.057	-2.004\\
-0.092	1.944\\
-0.092	-1.944\\
-0.097	1.812\\
-0.097	-1.812\\
-0.088	1.669\\
-0.088	-1.669\\
-0.072	1.494\\
-0.072	-1.494\\
-0.089	1.294\\
-0.089	-1.294\\
-0.093	0.181\\
-0.093	-0.181\\
-0.072	0.453\\
-0.072	-0.453\\
-0.077	0.749\\
-0.077	-0.749\\
-0.096	0.998\\
-0.096	-0.998\\
-0.108	1.980\\
-0.108	-1.980\\
-0.111	1.915\\
-0.111	-1.915\\
-0.101	1.801\\
-0.101	-1.801\\
-0.098	1.631\\
-0.098	-1.631\\
-0.101	1.458\\
-0.101	-1.458\\
-0.074	0.118\\
-0.074	-0.118\\
-0.078	0.456\\
-0.078	-0.456\\
-0.086	0.679\\
-0.086	-0.679\\
-0.101	1.218\\
-0.101	-1.218\\
-0.084	0.992\\
-0.084	-0.992\\
-0.104	1.963\\
-0.104	-1.963\\
-0.123	1.862\\
-0.123	-1.862\\
-0.119	1.777\\
-0.119	-1.777\\
-0.112	1.652\\
-0.112	-1.652\\
-0.137	1.431\\
-0.137	-1.431\\
-0.146	1.207\\
-0.146	-1.207\\
-0.130	0.135\\
-0.130	-0.135\\
-0.155	0.421\\
-0.155	-0.421\\
-0.139	0.736\\
-0.139	-0.736\\
-0.115	0.992\\
-0.115	-0.992\\
-0.104	1.966\\
-0.104	-1.966\\
-0.120	1.893\\
-0.120	-1.893\\
-0.108	1.796\\
-0.108	-1.796\\
-0.107	1.647\\
-0.107	-1.647\\
-0.123	1.429\\
-0.123	-1.429\\
-0.127	1.257\\
-0.127	-1.257\\
-0.119	0.182\\
-0.119	-0.182\\
-0.141	0.418\\
-0.141	-0.418\\
-0.128	0.728\\
-0.128	-0.728\\
-0.110	0.978\\
-0.110	-0.978\\
-0.098	1.974\\
-0.098	-1.974\\
-0.096	1.895\\
-0.096	-1.895\\
-0.095	1.782\\
-0.095	-1.782\\
-0.094	1.663\\
-0.094	-1.663\\
-0.093	1.459\\
-0.093	-1.459\\
-0.088	1.218\\
-0.088	-1.218\\
-0.078	0.130\\
-0.078	-0.130\\
-0.087	0.422\\
-0.087	-0.422\\
-0.086	0.758\\
-0.086	-0.758\\
-0.083	0.986\\
-0.083	-0.986\\
-0.083	1.980\\
-0.083	-1.980\\
-0.083	1.923\\
-0.083	-1.923\\
-0.097	1.801\\
-0.097	-1.801\\
-0.099	1.646\\
-0.099	-1.646\\
-0.085	1.466\\
-0.085	-1.466\\
-0.090	1.240\\
-0.090	-1.240\\
-0.101	0.143\\
-0.101	-0.143\\
-0.087	0.445\\
-0.087	-0.445\\
-0.094	0.720\\
-0.094	-0.720\\
-0.103	0.991\\
-0.103	-0.991\\
-0.101	1.960\\
-0.101	-1.960\\
-0.108	1.847\\
-0.108	-1.847\\
-0.117	1.791\\
-0.117	-1.791\\
-0.103	1.630\\
-0.103	-1.630\\
-0.122	1.399\\
-0.122	-1.399\\
-0.123	0.158\\
-0.123	-0.158\\
-0.162	0.443\\
-0.162	-0.443\\
-0.123	0.674\\
-0.123	-0.674\\
-0.145	1.213\\
-0.145	-1.213\\
-0.112	1.006\\
-0.112	-1.006\\
-0.122	1.990\\
-0.122	-1.990\\
-0.114	1.929\\
-0.114	-1.929\\
-0.107	1.804\\
-0.107	-1.804\\
-0.106	1.631\\
-0.106	-1.631\\
-0.129	1.465\\
-0.129	-1.465\\
-0.124	1.223\\
-0.124	-1.223\\
-0.152	0.117\\
-0.152	-0.117\\
-0.169	0.458\\
-0.169	-0.458\\
-0.133	0.672\\
-0.133	-0.672\\
-0.127	0.990\\
-0.127	-0.990\\
-0.094	1.968\\
-0.094	-1.968\\
-0.079	1.888\\
-0.079	-1.888\\
-0.088	1.783\\
-0.088	-1.783\\
-0.087	1.668\\
-0.087	-1.668\\
-0.075	1.450\\
-0.075	-1.450\\
-0.071	1.230\\
-0.071	-1.230\\
-0.073	0.147\\
-0.073	-0.147\\
-0.068	0.413\\
-0.068	-0.413\\
-0.071	0.767\\
-0.071	-0.767\\
-0.082	0.985\\
-0.082	-0.985\\
-0.077	1.967\\
-0.077	-1.967\\
-0.072	1.932\\
-0.072	-1.932\\
-0.099	1.809\\
-0.099	-1.809\\
-0.090	1.678\\
-0.090	-1.678\\
-0.071	1.485\\
-0.071	-1.485\\
-0.092	1.277\\
-0.092	-1.277\\
-0.100	0.164\\
-0.100	-0.164\\
-0.075	0.444\\
-0.075	-0.444\\
-0.081	0.761\\
-0.081	-0.761\\
-0.104	1.009\\
-0.104	-1.009\\
-0.115	2.064\\
-0.115	-2.064\\
-0.101	1.941\\
-0.101	-1.941\\
-0.101	1.802\\
-0.101	-1.802\\
-0.098	1.653\\
-0.098	-1.653\\
-0.102	1.486\\
-0.102	-1.486\\
-0.100	1.251\\
-0.100	-1.251\\
-0.090	0.149\\
-0.090	-0.149\\
-0.097	0.432\\
-0.097	-0.432\\
-0.094	0.742\\
-0.094	-0.742\\
-0.094	0.973\\
-0.094	-0.973\\
-0.075	2.030\\
-0.075	-2.030\\
-0.095	1.936\\
-0.095	-1.936\\
-0.099	1.806\\
-0.099	-1.806\\
-0.100	1.658\\
-0.100	-1.658\\
-0.092	1.505\\
-0.092	-1.505\\
-0.095	1.235\\
-0.095	-1.235\\
-0.103	0.112\\
-0.103	-0.112\\
-0.094	0.464\\
-0.094	-0.464\\
-0.097	0.735\\
-0.097	-0.735\\
-0.105	1.014\\
-0.105	-1.014\\
-0.097	1.962\\
-0.097	-1.962\\
-0.079	1.882\\
-0.079	-1.882\\
-0.094	1.811\\
-0.094	-1.811\\
-0.092	1.646\\
-0.092	-1.646\\
-0.068	1.436\\
-0.068	-1.436\\
-0.077	1.276\\
-0.077	-1.276\\
-0.089	0.176\\
-0.089	-0.176\\
-0.059	0.449\\
-0.059	-0.449\\
-0.074	0.715\\
-0.074	-0.715\\
-0.094	1.004\\
-0.094	-1.004\\
-0.099	1.965\\
-0.099	-1.965\\
-0.097	1.875\\
-0.097	-1.875\\
-0.096	1.777\\
-0.096	-1.777\\
-0.097	1.632\\
-0.097	-1.632\\
-0.095	1.412\\
-0.095	-1.412\\
-0.086	1.196\\
-0.086	-1.196\\
-0.056	0.156\\
-0.056	-0.156\\
-0.064	0.386\\
-0.064	-0.386\\
-0.078	0.688\\
-0.078	-0.688\\
-0.087	0.950\\
-0.087	-0.950\\
-0.141	1.986\\
-0.141	-1.986\\
-0.116	1.938\\
-0.116	-1.938\\
-0.104	1.803\\
-0.104	-1.803\\
-0.105	1.667\\
-0.105	-1.667\\
-0.124	1.484\\
-0.124	-1.484\\
-0.111	1.259\\
-0.111	-1.259\\
-0.101	0.154\\
-0.101	-0.154\\
-0.121	0.439\\
-0.121	-0.439\\
-0.114	0.756\\
-0.114	-0.756\\
-0.097	0.995\\
-0.097	-0.995\\
-0.068	1.977\\
-0.068	-1.977\\
-0.075	1.932\\
-0.075	-1.932\\
-0.096	1.813\\
-0.096	-1.813\\
-0.094	1.643\\
-0.094	-1.643\\
-0.070	1.503\\
-0.070	-1.503\\
-0.089	0.103\\
-0.089	-0.103\\
-0.071	0.491\\
-0.071	-0.491\\
-0.081	0.700\\
-0.081	-0.700\\
-0.080	1.228\\
-0.080	-1.228\\
-0.097	1.035\\
-0.097	-1.035\\
-0.099	1.998\\
-0.099	-1.998\\
-0.099	1.927\\
-0.099	-1.927\\
-0.099	1.800\\
-0.099	-1.800\\
-0.098	1.656\\
-0.098	-1.656\\
-0.097	1.472\\
-0.097	-1.472\\
-0.097	1.251\\
-0.097	-1.251\\
-0.095	0.155\\
-0.095	-0.155\\
-0.095	0.434\\
-0.095	-0.434\\
-0.095	0.743\\
-0.095	-0.743\\
-0.097	0.985\\
-0.097	-0.985\\
-0.086	1.971\\
-0.086	-1.971\\
-0.073	1.914\\
-0.073	-1.914\\
-0.091	1.787\\
-0.091	-1.787\\
-0.095	1.652\\
-0.095	-1.652\\
-0.078	1.431\\
-0.078	-1.431\\
-0.075	1.250\\
-0.075	-1.250\\
-0.082	0.202\\
-0.082	-0.202\\
-0.064	0.372\\
-0.064	-0.372\\
-0.074	0.756\\
-0.074	-0.756\\
-0.095	0.934\\
-0.095	-0.934\\
-0.126	2.039\\
-0.126	-2.039\\
-0.104	1.941\\
-0.104	-1.941\\
-0.102	1.799\\
-0.102	-1.799\\
-0.103	1.653\\
-0.103	-1.653\\
-0.111	1.461\\
-0.111	-1.461\\
-0.109	1.264\\
-0.109	-1.264\\
-0.110	0.190\\
-0.110	-0.190\\
-0.116	0.394\\
-0.116	-0.394\\
-0.114	0.754\\
-0.114	-0.754\\
-0.103	0.946\\
-0.103	-0.946\\
-0.085	1.995\\
-0.085	-1.995\\
-0.092	1.931\\
-0.092	-1.931\\
-0.098	1.804\\
-0.098	-1.804\\
-0.099	1.631\\
-0.099	-1.631\\
-0.091	1.455\\
-0.091	-1.455\\
-0.091	1.232\\
-0.091	-1.232\\
-0.095	0.138\\
-0.095	-0.138\\
-0.087	0.444\\
-0.087	-0.444\\
-0.095	0.682\\
-0.095	-0.682\\
-0.098	0.983\\
-0.098	-0.983\\
-0.102	1.975\\
-0.102	-1.975\\
-0.102	1.903\\
-0.102	-1.903\\
-0.092	1.793\\
-0.092	-1.793\\
-0.087	1.648\\
-0.087	-1.648\\
-0.086	1.460\\
-0.086	-1.460\\
-0.077	1.222\\
-0.077	-1.222\\
-0.038	0.128\\
-0.038	-0.128\\
-0.057	0.438\\
-0.057	-0.438\\
-0.059	0.725\\
-0.059	-0.725\\
-0.054	0.990\\
-0.054	-0.990\\
-0.102	1.978\\
-0.102	-1.978\\
-0.106	1.908\\
-0.106	-1.908\\
-0.111	1.796\\
-0.111	-1.796\\
-0.118	1.652\\
-0.118	-1.652\\
-0.124	1.462\\
-0.124	-1.462\\
-0.133	1.234\\
-0.133	-1.234\\
-0.162	0.141\\
-0.162	-0.141\\
-0.150	0.436\\
-0.150	-0.436\\
-0.149	0.734\\
-0.149	-0.734\\
-0.146	0.991\\
-0.146	-0.991\\
-0.100	1.963\\
-0.100	-1.963\\
-0.098	1.871\\
-0.098	-1.871\\
-0.103	1.806\\
-0.103	-1.806\\
-0.101	1.623\\
-0.101	-1.623\\
-0.107	1.429\\
-0.107	-1.429\\
-0.116	0.132\\
-0.116	-0.132\\
-0.132	0.482\\
-0.132	-0.482\\
-0.107	0.643\\
-0.107	-0.643\\
-0.109	1.213\\
-0.109	-1.213\\
-0.111	1.016\\
-0.111	-1.016\\
-0.097	1.967\\
-0.097	-1.967\\
-0.091	1.886\\
-0.091	-1.886\\
-0.104	1.822\\
-0.104	-1.822\\
-0.096	1.660\\
-0.096	-1.660\\
-0.088	1.473\\
-0.088	-1.473\\
-0.102	0.128\\
-0.102	-0.128\\
-0.089	0.460\\
-0.089	-0.460\\
-0.092	0.732\\
-0.092	-0.732\\
-0.098	1.243\\
-0.098	-1.243\\
-0.105	1.042\\
-0.105	-1.042\\
-0.093	1.960\\
-0.093	-1.960\\
-0.045	1.882\\
-0.045	-1.882\\
-0.091	1.809\\
-0.091	-1.809\\
-0.086	1.649\\
-0.086	-1.649\\
-0.036	1.449\\
-0.036	-1.449\\
-0.064	1.270\\
-0.064	-1.270\\
-0.084	0.165\\
-0.084	-0.165\\
-0.033	0.452\\
-0.033	-0.452\\
-0.056	0.720\\
-0.056	-0.720\\
-0.094	1.004\\
-0.094	-1.004\\
-0.107	1.963\\
-0.107	-1.963\\
-0.135	1.890\\
-0.135	-1.890\\
-0.109	1.796\\
-0.109	-1.796\\
-0.111	1.661\\
-0.111	-1.661\\
-0.139	1.439\\
-0.139	-1.439\\
-0.126	1.267\\
-0.126	-1.267\\
-0.109	0.179\\
-0.109	-0.179\\
-0.144	0.418\\
-0.144	-0.418\\
-0.132	0.752\\
-0.132	-0.752\\
-0.103	0.984\\
-0.103	-0.984\\
-0.105	1.967\\
-0.105	-1.967\\
-0.114	1.902\\
-0.114	-1.902\\
-0.096	1.806\\
-0.096	-1.806\\
-0.093	1.647\\
-0.093	-1.647\\
-0.097	1.452\\
-0.097	-1.452\\
-0.085	1.263\\
-0.085	-1.263\\
-0.074	0.169\\
-0.074	-0.169\\
-0.076	0.448\\
-0.076	-0.448\\
-0.079	0.718\\
-0.079	-0.718\\
-0.080	0.998\\
-0.080	-0.998\\
-0.103	1.977\\
-0.103	-1.977\\
-0.105	1.906\\
-0.105	-1.906\\
-0.099	1.810\\
-0.099	-1.810\\
-0.099	1.633\\
-0.099	-1.633\\
-0.101	1.483\\
-0.101	-1.483\\
-0.094	0.100\\
-0.094	-0.100\\
-0.096	0.494\\
-0.096	-0.494\\
-0.097	0.678\\
-0.097	-0.678\\
-0.101	1.215\\
-0.101	-1.215\\
-0.093	1.033\\
-0.093	-1.033\\
-0.100	1.971\\
-0.100	-1.971\\
-0.099	1.895\\
-0.099	-1.895\\
-0.099	1.789\\
-0.099	-1.789\\
-0.099	1.643\\
-0.099	-1.643\\
-0.098	1.439\\
-0.098	-1.439\\
-0.096	1.226\\
-0.096	-1.226\\
-0.094	0.154\\
-0.094	-0.154\\
-0.094	0.420\\
-0.094	-0.420\\
-0.095	0.721\\
-0.095	-0.721\\
-0.097	0.973\\
-0.097	-0.973\\
-0.098	1.962\\
-0.098	-1.962\\
-0.082	1.878\\
-0.082	-1.878\\
-0.093	1.796\\
-0.093	-1.796\\
-0.099	1.637\\
-0.099	-1.637\\
-0.085	1.396\\
-0.085	-1.396\\
-0.086	1.258\\
-0.086	-1.258\\
-0.105	0.204\\
-0.105	-0.204\\
-0.083	0.398\\
-0.083	-0.398\\
-0.096	0.706\\
-0.096	-0.706\\
-0.101	0.969\\
-0.101	-0.969\\
-0.127	1.978\\
-0.127	-1.978\\
-0.116	1.937\\
-0.116	-1.937\\
-0.104	1.799\\
-0.104	-1.799\\
-0.095	1.661\\
-0.095	-1.661\\
-0.115	1.445\\
-0.115	-1.445\\
-0.096	1.285\\
-0.096	-1.285\\
-0.079	0.209\\
-0.079	-0.209\\
-0.102	0.395\\
-0.102	-0.395\\
-0.089	0.765\\
-0.089	-0.765\\
-0.091	0.956\\
-0.091	-0.956\\
-0.102	1.962\\
-0.102	-1.962\\
-0.114	1.862\\
-0.114	-1.862\\
-0.099	1.807\\
-0.099	-1.807\\
-0.101	1.633\\
-0.101	-1.633\\
-0.114	1.442\\
-0.114	-1.442\\
-0.095	0.129\\
-0.095	-0.129\\
-0.112	0.474\\
-0.112	-0.474\\
-0.105	0.680\\
-0.105	-0.680\\
-0.108	1.218\\
-0.108	-1.218\\
-0.091	1.028\\
-0.091	-1.028\\
-0.137	1.985\\
-0.137	-1.985\\
-0.116	1.938\\
-0.116	-1.938\\
-0.106	1.801\\
-0.106	-1.801\\
-0.101	1.636\\
-0.101	-1.636\\
-0.120	1.446\\
-0.120	-1.446\\
-0.119	1.240\\
-0.119	-1.240\\
-0.107	0.161\\
-0.107	-0.161\\
-0.125	0.414\\
-0.125	-0.414\\
-0.109	0.702\\
-0.109	-0.702\\
-0.103	0.963\\
-0.103	-0.963\\
-0.112	1.969\\
-0.112	-1.969\\
-0.126	1.908\\
-0.126	-1.908\\
-0.104	1.787\\
-0.104	-1.787\\
-0.091	1.665\\
-0.091	-1.665\\
-0.116	1.451\\
-0.116	-1.451\\
-0.094	1.247\\
-0.094	-1.247\\
-0.060	0.167\\
-0.060	-0.167\\
-0.101	0.404\\
-0.101	-0.404\\
-0.085	0.770\\
-0.085	-0.770\\
-0.071	0.964\\
-0.071	-0.964\\
-0.136	2.004\\
-0.136	-2.004\\
-0.110	1.940\\
-0.110	-1.940\\
-0.106	1.805\\
-0.106	-1.805\\
-0.117	1.652\\
-0.117	-1.652\\
-0.137	1.470\\
-0.137	-1.470\\
-0.131	1.273\\
-0.131	-1.273\\
-0.140	0.179\\
-0.140	-0.179\\
-0.161	0.433\\
-0.161	-0.433\\
-0.153	0.735\\
-0.153	-0.735\\
-0.122	0.979\\
-0.122	-0.979\\
-0.077	1.997\\
-0.077	-1.997\\
-0.089	1.935\\
-0.089	-1.935\\
-0.092	1.806\\
-0.092	-1.806\\
-0.075	1.665\\
-0.075	-1.665\\
-0.066	1.485\\
-0.066	-1.485\\
-0.070	1.274\\
-0.070	-1.274\\
-0.062	0.167\\
-0.062	-0.167\\
-0.053	0.443\\
-0.053	-0.443\\
-0.053	0.754\\
-0.053	-0.754\\
-0.071	0.997\\
-0.071	-0.997\\
-0.105	1.966\\
-0.105	-1.966\\
-0.126	1.894\\
-0.126	-1.894\\
-0.109	1.818\\
-0.109	-1.818\\
-0.108	1.636\\
-0.108	-1.636\\
-0.144	1.466\\
-0.144	-1.466\\
-0.130	1.256\\
-0.130	-1.256\\
-0.123	0.147\\
-0.123	-0.147\\
-0.155	0.489\\
-0.155	-0.489\\
-0.131	0.683\\
-0.131	-0.683\\
-0.115	1.024\\
-0.115	-1.024\\
-0.092	1.969\\
-0.092	-1.969\\
-0.075	1.899\\
-0.075	-1.899\\
-0.089	1.806\\
-0.089	-1.806\\
-0.092	1.634\\
-0.092	-1.634\\
-0.062	1.458\\
-0.062	-1.458\\
-0.061	0.131\\
-0.061	-0.131\\
-0.034	0.472\\
-0.034	-0.472\\
-0.064	0.682\\
-0.064	-0.682\\
-0.065	1.229\\
-0.065	-1.229\\
-0.074	1.011\\
-0.074	-1.011\\
-0.097	1.966\\
-0.097	-1.966\\
-0.090	1.879\\
-0.090	-1.879\\
-0.094	1.765\\
-0.094	-1.765\\
-0.100	1.655\\
-0.100	-1.655\\
-0.090	1.426\\
-0.090	-1.426\\
-0.091	1.215\\
-0.091	-1.215\\
-0.107	0.167\\
-0.107	-0.167\\
-0.089	0.385\\
-0.089	-0.385\\
-0.097	0.759\\
-0.097	-0.759\\
-0.105	0.941\\
-0.105	-0.941\\
-0.121	1.974\\
-0.121	-1.974\\
-0.129	1.917\\
-0.129	-1.917\\
-0.109	1.788\\
-0.109	-1.788\\
-0.098	1.639\\
-0.098	-1.639\\
-0.118	1.461\\
-0.118	-1.461\\
-0.118	1.208\\
-0.118	-1.208\\
-0.074	0.105\\
-0.074	-0.105\\
-0.106	0.428\\
-0.106	-0.428\\
-0.092	0.711\\
-0.092	-0.711\\
-0.087	0.959\\
-0.087	-0.959\\
-0.104	1.963\\
-0.104	-1.963\\
-0.125	1.877\\
-0.125	-1.877\\
-0.104	1.798\\
-0.104	-1.798\\
-0.101	1.644\\
-0.101	-1.644\\
-0.122	1.437\\
-0.122	-1.437\\
-0.111	1.239\\
-0.111	-1.239\\
-0.089	0.155\\
-0.089	-0.155\\
-0.115	0.441\\
-0.115	-0.441\\
-0.105	0.714\\
-0.105	-0.714\\
-0.088	0.999\\
-0.088	-0.999\\
-0.102	1.968\\
-0.102	-1.968\\
-0.106	1.891\\
-0.106	-1.891\\
-0.096	1.807\\
-0.096	-1.807\\
-0.097	1.640\\
-0.097	-1.640\\
-0.096	1.461\\
-0.096	-1.461\\
-0.084	0.134\\
-0.084	-0.134\\
-0.086	0.468\\
-0.086	-0.468\\
-0.089	0.699\\
-0.089	-0.699\\
-0.093	1.233\\
-0.093	-1.233\\
-0.085	1.019\\
-0.085	-1.019\\
-0.108	1.969\\
-0.108	-1.969\\
-0.123	1.895\\
-0.123	-1.895\\
-0.102	1.803\\
-0.102	-1.803\\
-0.102	1.647\\
-0.102	-1.647\\
-0.119	1.469\\
-0.119	-1.469\\
-0.096	0.124\\
-0.096	-0.124\\
-0.115	0.460\\
-0.115	-0.460\\
-0.107	0.716\\
-0.107	-0.716\\
-0.111	1.227\\
-0.111	-1.227\\
-0.091	1.018\\
-0.091	-1.018\\
-0.127	1.977\\
-0.127	-1.977\\
-0.120	1.931\\
-0.120	-1.931\\
-0.100	1.799\\
-0.100	-1.799\\
-0.089	1.663\\
-0.089	-1.663\\
-0.109	1.471\\
-0.109	-1.471\\
-0.091	1.257\\
-0.091	-1.257\\
-0.064	0.160\\
-0.064	-0.160\\
-0.091	0.429\\
-0.091	-0.429\\
-0.080	0.756\\
-0.080	-0.756\\
-0.071	0.984\\
-0.071	-0.984\\
-0.097	1.974\\
-0.097	-1.974\\
-0.096	1.907\\
-0.096	-1.907\\
-0.106	1.804\\
-0.106	-1.804\\
-0.109	1.643\\
-0.109	-1.643\\
-0.115	1.464\\
-0.115	-1.464\\
-0.120	1.239\\
-0.120	-1.239\\
-0.138	0.141\\
-0.138	-0.141\\
-0.139	0.458\\
-0.139	-0.458\\
-0.131	0.708\\
-0.131	-0.708\\
-0.129	1.006\\
-0.129	-1.006\\
-0.095	1.970\\
-0.095	-1.970\\
-0.081	1.905\\
-0.081	-1.905\\
-0.087	1.815\\
-0.087	-1.815\\
-0.083	1.670\\
-0.083	-1.670\\
-0.072	1.475\\
-0.072	-1.475\\
-0.074	1.269\\
-0.074	-1.269\\
-0.076	0.154\\
-0.076	-0.154\\
-0.068	0.447\\
-0.068	-0.447\\
-0.071	0.752\\
-0.071	-0.752\\
-0.079	1.021\\
-0.079	-1.021\\
-0.095	2.003\\
-0.095	-2.003\\
-0.098	1.930\\
-0.098	-1.930\\
-0.101	1.799\\
-0.101	-1.799\\
-0.105	1.636\\
-0.105	-1.636\\
-0.106	1.453\\
-0.106	-1.453\\
-0.109	1.231\\
-0.109	-1.231\\
-0.152	0.146\\
-0.152	-0.146\\
-0.139	0.412\\
-0.139	-0.412\\
-0.132	0.699\\
-0.132	-0.699\\
-0.116	0.959\\
-0.116	-0.959\\
-0.123	2.030\\
-0.123	-2.030\\
-0.105	1.935\\
-0.105	-1.935\\
-0.103	1.802\\
-0.103	-1.802\\
-0.105	1.653\\
-0.105	-1.653\\
-0.112	1.500\\
-0.112	-1.500\\
-0.109	1.227\\
-0.109	-1.227\\
-0.113	0.106\\
-0.113	-0.106\\
-0.115	0.461\\
-0.115	-0.461\\
-0.113	0.729\\
-0.113	-0.729\\
-0.109	1.005\\
-0.109	-1.005\\
-0.096	1.991\\
-0.096	-1.991\\
-0.097	1.917\\
-0.097	-1.917\\
-0.097	1.785\\
-0.097	-1.785\\
-0.095	1.648\\
-0.095	-1.648\\
-0.093	1.464\\
-0.093	-1.464\\
-0.090	1.216\\
-0.090	-1.216\\
-0.063	0.127\\
-0.063	-0.127\\
-0.081	0.416\\
-0.081	-0.416\\
-0.077	0.737\\
-0.077	-0.737\\
-0.082	0.952\\
-0.082	-0.952\\
-0.124	2.034\\
-0.124	-2.034\\
-0.103	1.941\\
-0.103	-1.941\\
-0.101	1.801\\
-0.101	-1.801\\
-0.098	1.665\\
-0.098	-1.665\\
-0.106	1.476\\
-0.106	-1.476\\
-0.100	1.273\\
-0.100	-1.273\\
-0.092	0.180\\
-0.092	-0.180\\
-0.102	0.418\\
-0.102	-0.418\\
-0.097	0.765\\
-0.097	-0.765\\
-0.095	0.969\\
-0.095	-0.969\\
-0.098	1.972\\
-0.098	-1.972\\
-0.095	1.890\\
-0.095	-1.890\\
-0.096	1.792\\
-0.096	-1.792\\
-0.098	1.632\\
-0.098	-1.632\\
-0.092	1.459\\
-0.092	-1.459\\
-0.086	0.088\\
-0.086	-0.088\\
-0.084	0.466\\
-0.084	-0.466\\
-0.091	0.682\\
-0.091	-0.682\\
-0.092	1.191\\
-0.092	-1.191\\
-0.090	1.006\\
-0.090	-1.006\\
-0.069	2.042\\
-0.069	-2.042\\
-0.096	1.940\\
-0.096	-1.940\\
-0.098	1.800\\
-0.098	-1.800\\
-0.099	1.658\\
-0.099	-1.658\\
-0.090	1.479\\
-0.090	-1.479\\
-0.094	1.256\\
-0.094	-1.256\\
-0.100	0.162\\
-0.100	-0.162\\
-0.090	0.422\\
-0.090	-0.422\\
-0.095	0.755\\
-0.095	-0.755\\
-0.101	0.968\\
-0.101	-0.968\\
-0.103	1.962\\
-0.103	-1.962\\
-0.121	1.861\\
-0.121	-1.861\\
-0.119	1.782\\
-0.119	-1.782\\
-0.103	1.629\\
-0.103	-1.629\\
-0.125	1.410\\
-0.125	-1.410\\
-0.132	0.144\\
-0.132	-0.144\\
-0.164	0.419\\
-0.164	-0.419\\
-0.121	0.671\\
-0.121	-0.671\\
-0.144	1.193\\
-0.144	-1.193\\
-0.113	0.976\\
-0.113	-0.976\\
-0.100	1.962\\
-0.100	-1.962\\
-0.101	1.861\\
-0.101	-1.861\\
-0.104	1.788\\
-0.104	-1.788\\
-0.101	1.632\\
-0.101	-1.632\\
-0.104	1.422\\
-0.104	-1.422\\
-0.112	0.134\\
-0.112	-0.134\\
-0.116	0.447\\
-0.116	-0.447\\
-0.108	0.682\\
-0.108	-0.682\\
-0.109	1.199\\
-0.109	-1.199\\
-0.108	1.003\\
-0.108	-1.003\\
-0.091	1.979\\
-0.091	-1.979\\
-0.087	1.916\\
-0.087	-1.916\\
-0.095	1.787\\
-0.095	-1.787\\
-0.095	1.659\\
-0.095	-1.659\\
-0.087	1.444\\
-0.087	-1.444\\
-0.086	1.252\\
-0.086	-1.252\\
-0.087	0.187\\
-0.087	-0.187\\
-0.080	0.391\\
-0.080	-0.391\\
-0.083	0.765\\
-0.083	-0.765\\
-0.095	0.949\\
-0.095	-0.949\\
-0.102	1.964\\
-0.102	-1.964\\
-0.110	1.865\\
-0.110	-1.865\\
-0.102	1.803\\
-0.102	-1.803\\
-0.101	1.634\\
-0.101	-1.634\\
-0.113	1.450\\
-0.113	-1.450\\
-0.101	0.110\\
-0.101	-0.110\\
-0.114	0.475\\
-0.114	-0.475\\
-0.106	0.683\\
-0.106	-0.683\\
-0.111	1.202\\
-0.111	-1.202\\
-0.097	1.033\\
-0.097	-1.033\\
-0.052	1.988\\
-0.052	-1.988\\
-0.085	1.943\\
-0.085	-1.943\\
-0.092	1.805\\
-0.092	-1.805\\
-0.081	1.653\\
-0.081	-1.653\\
-0.056	1.474\\
-0.056	-1.474\\
-0.066	1.270\\
-0.066	-1.270\\
-0.061	0.171\\
-0.061	-0.171\\
-0.037	0.440\\
-0.037	-0.440\\
-0.047	0.736\\
-0.047	-0.736\\
-0.077	0.986\\
-0.077	-0.986\\
-0.094	1.984\\
-0.094	-1.984\\
-0.093	1.916\\
-0.093	-1.916\\
-0.098	1.793\\
-0.098	-1.793\\
-0.100	1.627\\
-0.100	-1.627\\
-0.096	1.438\\
-0.096	-1.438\\
-0.095	1.206\\
-0.095	-1.206\\
-0.111	0.122\\
-0.111	-0.122\\
-0.104	0.409\\
-0.104	-0.409\\
-0.104	0.671\\
-0.104	-0.671\\
-0.102	0.952\\
-0.102	-0.952\\
-0.099	1.960\\
-0.099	-1.960\\
-0.089	1.860\\
-0.089	-1.860\\
-0.093	1.815\\
-0.093	-1.815\\
-0.098	1.628\\
-0.098	-1.628\\
-0.078	1.422\\
-0.078	-1.422\\
-0.077	1.251\\
-0.077	-1.251\\
-0.089	0.162\\
-0.089	-0.162\\
-0.061	0.477\\
-0.061	-0.477\\
-0.086	0.665\\
-0.086	-0.665\\
-0.094	1.016\\
-0.094	-1.016\\
-0.097	1.965\\
-0.097	-1.965\\
-0.084	1.873\\
-0.084	-1.873\\
-0.092	1.796\\
-0.092	-1.796\\
-0.099	1.628\\
-0.099	-1.628\\
-0.081	1.444\\
-0.081	-1.444\\
-0.089	0.102\\
-0.089	-0.102\\
-0.072	0.473\\
-0.072	-0.473\\
-0.090	0.665\\
-0.090	-0.665\\
-0.079	1.191\\
-0.079	-1.191\\
-0.097	1.015\\
-0.097	-1.015\\
-0.155	1.985\\
-0.155	-1.985\\
-0.116	1.943\\
-0.116	-1.943\\
-0.105	1.813\\
-0.105	-1.813\\
-0.104	1.630\\
-0.104	-1.630\\
-0.139	1.488\\
-0.139	-1.488\\
-0.123	0.115\\
-0.123	-0.115\\
-0.152	0.497\\
-0.152	-0.497\\
-0.123	0.667\\
-0.123	-0.667\\
-0.126	1.235\\
-0.126	-1.235\\
-0.111	1.017\\
-0.111	-1.017\\
-0.097	1.970\\
-0.097	-1.970\\
-0.094	1.908\\
-0.094	-1.908\\
-0.101	1.830\\
-0.101	-1.830\\
-0.098	1.654\\
-0.098	-1.654\\
-0.092	1.498\\
-0.092	-1.498\\
-0.098	1.270\\
-0.098	-1.270\\
-0.100	0.146\\
-0.100	-0.146\\
-0.093	0.488\\
-0.093	-0.488\\
-0.095	0.713\\
-0.095	-0.713\\
-0.100	1.038\\
-0.100	-1.038\\
-0.104	1.962\\
-0.104	-1.962\\
-0.121	1.868\\
-0.121	-1.868\\
-0.093	1.803\\
-0.093	-1.803\\
-0.107	1.656\\
-0.107	-1.656\\
-0.131	1.445\\
-0.131	-1.445\\
-0.109	1.233\\
-0.109	-1.233\\
-0.092	0.137\\
-0.092	-0.137\\
-0.130	0.442\\
-0.130	-0.442\\
-0.120	0.734\\
-0.120	-0.734\\
-0.085	1.024\\
-0.085	-1.024\\
-0.103	1.973\\
-0.103	-1.973\\
-0.107	1.892\\
-0.107	-1.892\\
-0.092	1.804\\
-0.092	-1.804\\
-0.096	1.654\\
-0.096	-1.654\\
-0.099	1.480\\
-0.099	-1.480\\
-0.079	0.097\\
-0.079	-0.097\\
-0.093	0.465\\
-0.093	-0.465\\
-0.092	0.724\\
-0.092	-0.724\\
-0.095	1.209\\
-0.095	-1.209\\
-0.075	1.039\\
-0.075	-1.039\\
-0.131	2.026\\
-0.131	-2.026\\
-0.105	1.942\\
-0.105	-1.942\\
-0.102	1.807\\
-0.102	-1.807\\
-0.100	1.639\\
-0.100	-1.639\\
-0.111	1.463\\
-0.111	-1.463\\
-0.107	1.257\\
-0.107	-1.257\\
-0.099	0.164\\
-0.099	-0.164\\
-0.108	0.432\\
-0.108	-0.432\\
-0.102	0.709\\
-0.102	-0.709\\
-0.099	0.976\\
-0.099	-0.976\\
-0.102	1.963\\
-0.102	-1.963\\
-0.109	1.874\\
-0.109	-1.874\\
-0.104	1.782\\
-0.104	-1.782\\
-0.102	1.654\\
-0.102	-1.654\\
-0.111	1.416\\
-0.111	-1.416\\
-0.109	1.244\\
-0.109	-1.244\\
-0.099	0.184\\
-0.099	-0.184\\
-0.115	0.397\\
-0.115	-0.397\\
-0.108	0.748\\
-0.108	-0.748\\
-0.098	0.970\\
-0.098	-0.970\\
-0.120	1.993\\
-0.120	-1.993\\
-0.109	1.934\\
-0.109	-1.934\\
-0.101	1.802\\
-0.101	-1.802\\
-0.097	1.659\\
-0.097	-1.659\\
-0.108	1.465\\
-0.108	-1.465\\
-0.099	1.273\\
-0.099	-1.273\\
-0.089	0.180\\
-0.089	-0.180\\
-0.100	0.425\\
-0.100	-0.425\\
-0.095	0.751\\
-0.095	-0.751\\
-0.092	0.978\\
-0.092	-0.978\\
-0.084	2.005\\
-0.084	-2.005\\
-0.095	1.935\\
-0.095	-1.935\\
-0.104	1.827\\
-0.104	-1.827\\
-0.101	1.668\\
-0.101	-1.668\\
-0.096	1.528\\
-0.096	-1.528\\
-0.101	1.267\\
-0.101	-1.267\\
-0.104	0.135\\
-0.104	-0.135\\
-0.098	0.495\\
-0.098	-0.495\\
-0.100	0.725\\
-0.100	-0.725\\
-0.106	1.043\\
-0.106	-1.043\\
-0.112	1.960\\
-0.112	-1.960\\
-0.167	1.905\\
-0.167	-1.905\\
-0.114	1.798\\
-0.114	-1.798\\
-0.107	1.648\\
-0.107	-1.648\\
-0.147	1.446\\
-0.147	-1.446\\
-0.137	1.249\\
-0.137	-1.249\\
-0.112	0.165\\
-0.112	-0.165\\
-0.152	0.422\\
-0.152	-0.422\\
-0.129	0.730\\
-0.129	-0.730\\
-0.103	0.973\\
-0.103	-0.973\\
-0.078	2.008\\
-0.078	-2.008\\
-0.094	1.938\\
-0.094	-1.938\\
-0.098	1.799\\
-0.098	-1.799\\
-0.099	1.665\\
-0.099	-1.665\\
-0.089	1.460\\
-0.089	-1.460\\
-0.095	1.280\\
-0.095	-1.280\\
-0.101	0.197\\
-0.101	-0.197\\
-0.089	0.403\\
-0.089	-0.403\\
-0.094	0.771\\
-0.094	-0.771\\
-0.101	0.959\\
-0.101	-0.959\\
-0.100	1.972\\
-0.100	-1.972\\
-0.102	1.901\\
-0.102	-1.901\\
-0.103	1.794\\
-0.103	-1.794\\
-0.104	1.652\\
-0.104	-1.652\\
-0.106	1.446\\
-0.106	-1.446\\
-0.111	1.247\\
-0.111	-1.247\\
-0.117	0.166\\
-0.117	-0.166\\
-0.115	0.423\\
-0.115	-0.423\\
-0.114	0.737\\
-0.114	-0.737\\
-0.110	0.981\\
-0.110	-0.981\\
-0.121	1.969\\
-0.121	-1.969\\
-0.136	1.917\\
-0.136	-1.917\\
-0.110	1.790\\
-0.110	-1.790\\
-0.111	1.670\\
-0.111	-1.670\\
-0.132	1.472\\
-0.132	-1.472\\
-0.125	1.237\\
-0.125	-1.237\\
-0.115	0.140\\
-0.115	-0.140\\
-0.134	0.424\\
-0.134	-0.424\\
-0.128	0.767\\
-0.128	-0.767\\
-0.106	0.987\\
-0.106	-0.987\\
-0.100	1.960\\
-0.100	-1.960\\
-0.100	1.849\\
-0.100	-1.849\\
-0.107	1.761\\
-0.107	-1.761\\
-0.102	1.639\\
-0.102	-1.639\\
-0.101	1.398\\
-0.101	-1.398\\
-0.124	0.149\\
-0.124	-0.149\\
-0.115	0.402\\
-0.115	-0.402\\
-0.111	0.709\\
-0.111	-0.709\\
-0.114	1.178\\
-0.114	-1.178\\
-0.117	0.980\\
-0.117	-0.980\\
-0.103	1.970\\
-0.103	-1.970\\
-0.110	1.894\\
-0.110	-1.894\\
-0.106	1.810\\
-0.106	-1.810\\
-0.104	1.636\\
-0.104	-1.636\\
-0.120	1.469\\
-0.120	-1.469\\
-0.119	0.122\\
-0.119	-0.122\\
-0.131	0.482\\
-0.131	-0.482\\
-0.118	0.687\\
-0.118	-0.687\\
-0.117	1.227\\
-0.117	-1.227\\
-0.115	1.026\\
-0.115	-1.026\\
-0.097	1.968\\
-0.097	-1.968\\
-0.094	1.893\\
-0.094	-1.893\\
-0.103	1.792\\
-0.103	-1.792\\
-0.110	1.645\\
-0.110	-1.645\\
-0.106	1.433\\
-0.106	-1.433\\
-0.124	1.236\\
-0.124	-1.236\\
-0.152	0.168\\
-0.152	-0.168\\
-0.142	0.413\\
-0.142	-0.413\\
-0.139	0.722\\
-0.139	-0.722\\
-0.129	0.973\\
-0.129	-0.973\\
-0.109	1.962\\
-0.109	-1.962\\
-0.149	1.888\\
-0.149	-1.888\\
-0.109	1.808\\
-0.109	-1.808\\
-0.118	1.657\\
-0.118	-1.657\\
-0.156	1.464\\
-0.156	-1.464\\
-0.134	1.255\\
-0.134	-1.255\\
-0.119	0.147\\
-0.119	-0.147\\
-0.156	0.451\\
-0.156	-0.451\\
-0.142	0.735\\
-0.142	-0.735\\
-0.109	1.015\\
-0.109	-1.015\\
-0.110	2.020\\
-0.110	-2.020\\
-0.103	1.934\\
-0.103	-1.934\\
-0.103	1.798\\
-0.103	-1.798\\
-0.109	1.656\\
-0.109	-1.656\\
-0.112	1.482\\
-0.112	-1.482\\
-0.113	1.242\\
-0.113	-1.242\\
-0.131	0.141\\
-0.131	-0.141\\
-0.124	0.434\\
-0.124	-0.434\\
-0.126	0.744\\
-0.126	-0.744\\
-0.120	0.980\\
-0.120	-0.980\\
-0.131	2.012\\
-0.131	-2.012\\
-0.108	1.937\\
-0.108	-1.937\\
-0.103	1.807\\
-0.103	-1.807\\
-0.100	1.625\\
-0.100	-1.625\\
-0.111	1.471\\
-0.111	-1.471\\
-0.097	0.100\\
-0.097	-0.100\\
-0.107	0.472\\
-0.107	-0.472\\
-0.101	0.657\\
-0.101	-0.657\\
-0.112	1.220\\
-0.112	-1.220\\
-0.097	0.994\\
-0.097	-0.994\\
-0.108	1.969\\
-0.108	-1.969\\
-0.123	1.901\\
-0.123	-1.901\\
-0.105	1.817\\
-0.105	-1.817\\
-0.115	1.674\\
-0.115	-1.674\\
-0.129	1.480\\
-0.129	-1.480\\
-0.118	1.252\\
-0.118	-1.252\\
-0.113	0.134\\
-0.113	-0.134\\
-0.129	0.448\\
-0.129	-0.448\\
-0.125	0.755\\
-0.125	-0.755\\
-0.108	1.035\\
-0.108	-1.035\\
-0.094	1.979\\
-0.094	-1.979\\
-0.092	1.922\\
-0.092	-1.922\\
-0.098	1.811\\
-0.098	-1.811\\
-0.099	1.628\\
-0.099	-1.628\\
-0.089	1.455\\
-0.089	-1.455\\
-0.091	1.241\\
-0.091	-1.241\\
-0.092	0.142\\
-0.092	-0.142\\
-0.080	0.473\\
-0.080	-0.473\\
-0.092	0.666\\
-0.092	-0.666\\
-0.096	1.004\\
-0.096	-1.004\\
-0.089	1.961\\
-0.089	-1.961\\
-0.047	1.914\\
-0.047	-1.914\\
-0.097	1.818\\
-0.097	-1.818\\
-0.089	1.645\\
-0.089	-1.645\\
-0.049	1.487\\
-0.049	-1.487\\
-0.079	1.267\\
-0.079	-1.267\\
-0.091	0.150\\
-0.091	-0.150\\
-0.054	0.485\\
-0.054	-0.485\\
-0.070	0.704\\
-0.070	-0.704\\
-0.098	1.023\\
-0.098	-1.023\\
-0.086	1.993\\
-0.086	-1.993\\
-0.093	1.934\\
-0.093	-1.934\\
-0.097	1.810\\
-0.097	-1.810\\
-0.091	1.666\\
-0.091	-1.666\\
-0.083	1.485\\
-0.083	-1.485\\
-0.090	1.281\\
-0.090	-1.281\\
-0.090	0.171\\
-0.090	-0.171\\
-0.080	0.449\\
-0.080	-0.449\\
-0.083	0.748\\
-0.083	-0.748\\
-0.093	1.001\\
-0.093	-1.001\\
-0.102	1.967\\
-0.102	-1.967\\
-0.109	1.878\\
-0.109	-1.878\\
-0.108	1.780\\
-0.108	-1.780\\
-0.102	1.630\\
-0.102	-1.630\\
-0.113	1.436\\
-0.113	-1.436\\
-0.136	0.100\\
-0.136	-0.100\\
-0.138	0.439\\
-0.138	-0.439\\
-0.117	0.674\\
-0.117	-0.674\\
-0.116	1.181\\
-0.116	-1.181\\
-0.119	0.978\\
-0.119	-0.978\\
-0.097	1.993\\
-0.097	-1.993\\
-0.097	1.929\\
-0.097	-1.929\\
-0.098	1.803\\
-0.098	-1.803\\
-0.094	1.644\\
-0.094	-1.644\\
-0.089	1.456\\
-0.089	-1.456\\
-0.087	1.256\\
-0.087	-1.256\\
-0.076	0.169\\
-0.076	-0.169\\
-0.071	0.429\\
-0.071	-0.429\\
-0.076	0.721\\
-0.076	-0.721\\
-0.088	0.978\\
-0.088	-0.978\\
-0.087	1.969\\
-0.087	-1.969\\
-0.073	1.918\\
-0.073	-1.918\\
-0.093	1.799\\
-0.093	-1.799\\
-0.083	1.676\\
-0.083	-1.676\\
-0.068	1.458\\
-0.068	-1.458\\
-0.077	1.282\\
-0.077	-1.282\\
-0.083	0.185\\
-0.083	-0.185\\
-0.063	0.416\\
-0.063	-0.416\\
-0.067	0.775\\
-0.067	-0.775\\
-0.090	0.984\\
-0.090	-0.984\\
-0.083	1.978\\
-0.083	-1.978\\
-0.082	1.932\\
-0.082	-1.932\\
-0.092	1.817\\
-0.092	-1.817\\
-0.080	1.655\\
-0.080	-1.655\\
-0.057	1.494\\
-0.057	-1.494\\
-0.076	1.284\\
-0.076	-1.284\\
-0.077	0.165\\
-0.077	-0.165\\
-0.054	0.474\\
-0.054	-0.474\\
-0.061	0.726\\
-0.061	-0.726\\
-0.082	1.015\\
-0.082	-1.015\\
-0.091	1.965\\
-0.091	-1.965\\
-0.064	1.896\\
-0.064	-1.896\\
-0.086	1.785\\
-0.086	-1.785\\
-0.096	1.650\\
-0.096	-1.650\\
-0.071	1.428\\
-0.071	-1.428\\
-0.070	1.242\\
-0.070	-1.242\\
-0.091	0.186\\
-0.091	-0.186\\
-0.060	0.387\\
-0.060	-0.387\\
-0.078	0.746\\
-0.078	-0.746\\
-0.097	0.946\\
-0.097	-0.946\\
-0.106	2.043\\
-0.106	-2.043\\
-0.100	1.941\\
-0.100	-1.941\\
-0.099	1.803\\
-0.099	-1.803\\
-0.090	1.653\\
-0.090	-1.653\\
-0.092	1.474\\
-0.092	-1.474\\
-0.088	1.264\\
-0.088	-1.264\\
-0.067	0.173\\
-0.067	-0.173\\
-0.073	0.421\\
-0.073	-0.421\\
-0.068	0.744\\
-0.068	-0.744\\
-0.084	0.968\\
-0.084	-0.968\\
-0.090	1.970\\
-0.090	-1.970\\
-0.074	1.900\\
-0.074	-1.900\\
-0.088	1.782\\
-0.088	-1.782\\
-0.095	1.643\\
-0.095	-1.643\\
-0.078	1.435\\
-0.078	-1.435\\
-0.071	1.219\\
-0.071	-1.219\\
-0.064	0.163\\
-0.064	-0.163\\
-0.060	0.390\\
-0.060	-0.390\\
-0.071	0.726\\
-0.071	-0.726\\
-0.087	0.940\\
-0.087	-0.940\\
-0.103	1.963\\
-0.103	-1.963\\
-0.112	1.861\\
-0.112	-1.861\\
-0.102	1.779\\
-0.102	-1.779\\
-0.106	1.655\\
-0.106	-1.655\\
-0.122	1.432\\
-0.122	-1.432\\
-0.099	0.120\\
-0.099	-0.120\\
-0.127	0.422\\
-0.127	-0.422\\
-0.118	0.741\\
-0.118	-0.741\\
-0.118	1.196\\
-0.118	-1.196\\
-0.090	1.009\\
-0.090	-1.009\\
-0.070	1.992\\
-0.070	-1.992\\
-0.087	1.933\\
-0.087	-1.933\\
-0.096	1.794\\
-0.096	-1.794\\
-0.103	1.666\\
-0.103	-1.666\\
-0.086	1.469\\
-0.086	-1.469\\
-0.097	1.254\\
-0.097	-1.254\\
-0.117	0.164\\
-0.117	-0.164\\
-0.093	0.414\\
-0.093	-0.414\\
-0.103	0.769\\
-0.103	-0.769\\
-0.113	0.968\\
-0.113	-0.968\\
-0.092	2.024\\
-0.092	-2.024\\
-0.097	1.939\\
-0.097	-1.939\\
-0.096	1.809\\
-0.096	-1.809\\
-0.083	1.661\\
-0.083	-1.661\\
-0.078	1.493\\
-0.078	-1.493\\
-0.081	1.275\\
-0.081	-1.275\\
-0.072	0.165\\
-0.072	-0.165\\
-0.065	0.454\\
-0.065	-0.454\\
-0.065	0.743\\
-0.065	-0.743\\
-0.079	0.999\\
-0.079	-0.999\\
-0.080	2.033\\
-0.080	-2.033\\
-0.097	1.942\\
-0.097	-1.942\\
-0.101	1.817\\
-0.101	-1.817\\
-0.102	1.639\\
-0.102	-1.639\\
-0.099	1.503\\
-0.099	-1.503\\
-0.100	1.264\\
-0.100	-1.264\\
-0.106	0.144\\
-0.106	-0.144\\
-0.105	0.491\\
-0.105	-0.491\\
-0.105	0.694\\
-0.105	-0.694\\
-0.106	1.016\\
-0.106	-1.016\\
-0.096	1.980\\
-0.096	-1.980\\
-0.093	1.915\\
-0.093	-1.915\\
-0.092	1.798\\
-0.092	-1.798\\
-0.082	1.651\\
-0.082	-1.651\\
-0.075	1.459\\
-0.075	-1.459\\
-0.066	1.246\\
-0.066	-1.246\\
-0.042	0.158\\
-0.042	-0.158\\
-0.046	0.431\\
-0.046	-0.431\\
-0.048	0.733\\
-0.048	-0.733\\
-0.062	0.984\\
-0.062	-0.984\\
-0.110	1.996\\
-0.110	-1.996\\
-0.105	1.935\\
-0.105	-1.935\\
-0.104	1.816\\
-0.104	-1.816\\
-0.109	1.640\\
-0.109	-1.640\\
-0.128	1.489\\
-0.128	-1.489\\
-0.116	1.271\\
-0.116	-1.271\\
-0.120	0.156\\
-0.120	-0.156\\
-0.141	0.486\\
-0.141	-0.486\\
-0.129	0.695\\
-0.129	-0.695\\
-0.115	1.013\\
-0.115	-1.013\\
-0.096	1.963\\
-0.096	-1.963\\
-0.072	1.891\\
-0.072	-1.891\\
-0.093	1.806\\
-0.093	-1.806\\
-0.090	1.652\\
-0.090	-1.652\\
-0.064	1.437\\
-0.064	-1.437\\
-0.076	1.281\\
-0.076	-1.281\\
-0.089	0.184\\
-0.089	-0.184\\
-0.056	0.437\\
-0.056	-0.437\\
-0.070	0.730\\
-0.070	-0.730\\
-0.094	0.994\\
-0.094	-0.994\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/Hurwitz_p_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.015,
ymax=0.035,
axis background/.style={fill=white},
title style={font=\bfseries},
title={The constrained stability radius is 0.20587},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	-0.0112759192891759\\
0.02	-0.0106618213554303\\
0.03	-0.0100518421039431\\
0.04	-0.00941586976174754\\
0.05	-0.00881546098908945\\
0.06	-0.00821976180162589\\
0.07	-0.00762872811580917\\
0.08	-0.00704494053066849\\
0.09	-0.00646279877579373\\
0.1	-0.00588522539636167\\
0.11	-0.00531217060296136\\
0.12	-0.00474356684287228\\
0.13	-0.00417935605452427\\
0.14	-0.00361948187457878\\
0.15	-0.00306388862173968\\
0.16	-0.0025125233354091\\
0.17	-0.00196533211978631\\
0.18	-0.00142226243013324\\
0.19	-0.000883270772789751\\
0.2	-0.000348278563922257\\
0.21	0.000182738059222063\\
0.22	0.000709838885517226\\
0.23	0.00123307406919538\\
0.24	0.00175249328132407\\
0.25	0.00226702886982883\\
0.26	0.00277934074268379\\
0.27	0.00328761131365361\\
0.28	0.00379228567276173\\
0.29	0.00429468843956765\\
0.3	0.00479035242834547\\
0.31	0.00528485525981803\\
0.32	0.0057762589368332\\
0.33	0.00626348195436443\\
0.34	0.00674735604777903\\
0.35	0.00722792472103793\\
0.36	0.0077052309752055\\
0.37	0.00817931715819448\\
0.38	0.00865022503840997\\
0.39	0.00911799579419501\\
0.4	0.00958267000770723\\
0.41	0.0100442876289495\\
0.42	0.0105028880662334\\
0.43	0.010958510132926\\
0.44	0.0114111919792053\\
0.45	0.011860971288131\\
0.46	0.0123072738908839\\
0.47	0.0127519698465619\\
0.48	0.0131927734189111\\
0.49	0.0136317953549376\\
0.5	0.014067209925486\\
0.51	0.014500728342231\\
0.52	0.0149311952585829\\
0.53	0.0153590405868731\\
0.54	0.0157842965038364\\
0.55	0.0162066316304849\\
0.56	0.0166271684971868\\
0.57	0.0170444484536973\\
0.58	0.0174600619622379\\
0.59	0.0178725110068622\\
0.6	0.0182828941051873\\
0.61	0.0186396264813442\\
0.62	0.0190969514817356\\
0.63	0.0195001425503559\\
0.64	0.0199009659517658\\
0.65	0.0202994200531377\\
0.66	0.0206954898732258\\
0.67	0.0210906793867513\\
0.68	0.0214828341801746\\
0.69	0.021872829214447\\
0.7	0.0222606893484147\\
0.71	0.0226464389947867\\
0.72	0.0230301021386636\\
0.73	0.0234117023313833\\
0.74	0.0237912627367749\\
0.75	0.0241688060977743\\
0.76	0.0245443547832253\\
0.77	0.0249179307821991\\
0.78	0.0252896778940259\\
0.79	0.0256594088952854\\
0.8	0.026027236647099\\
0.81	0.0263931822026049\\
0.82	0.0267572663025271\\
0.83	0.0271195093410675\\
0.84	0.0274799314077424\\
0.85	0.0278385522749024\\
0.86	0.028195391401057\\
0.87	0.0285504681765645\\
0.88	0.028903801744913\\
0.89	0.0292554102754802\\
0.9	0.0296053120696585\\
0.91	0.029953525121034\\
0.92	0.0303000671690713\\
0.93	0.0306449556694712\\
0.94	0.0309882077028008\\
0.95	0.0313298397730283\\
0.96	0.0316698690788397\\
0.97	0.0320083120416992\\
0.98	0.0323451848459688\\
0.99	0.0326805034292552\\
1	0.0330142834791668\\
};
\addlegendentry{data1}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.0330142834791668\\
0.5	0.014067209925486\\
0.25	0.00226702886982883\\
0.205874322618637	-3.5864876178307e-05\\
};
\addlegendentry{data2}

\node[right, align=left]
at (axis cs:1,0.033) {Iteration 1};
\node[right, align=left]
at (axis cs:0.5,0.014) {Iteration 2};
\node[right, align=left]
at (axis cs:0.25,0.002) {Iteration 3};
\node[right, align=left]
at (axis cs:0.206,-0) {Iteration 4};
\end{axis}
\end{tikzpicture}%

==> figure/Hurwitz_p_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-8.000,
xmax=0.000,
ymin=-6.000,
ymax=6.000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-7.733	0.000\\
-0.321	5.189\\
-0.321	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-7.693	0.000\\
-0.315	5.205\\
-0.315	-5.205\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.017	0.191\\
-0.017	-0.191\\
-0.120	0.000\\
-7.718	0.000\\
-0.316	5.197\\
-0.316	-5.197\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.134	0.000\\
-7.706	0.000\\
-0.319	5.199\\
-0.319	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.722	0.000\\
-0.319	5.193\\
-0.319	-5.193\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.653	0.000\\
-0.309	5.223\\
-0.309	-5.223\\
-0.570	1.769\\
-0.570	-1.769\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.654	0.000\\
-0.309	5.222\\
-0.309	-5.222\\
-0.570	1.769\\
-0.570	-1.769\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.696	0.000\\
-0.313	5.205\\
-0.313	-5.205\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.670	0.000\\
-0.316	5.214\\
-0.316	-5.214\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.195\\
-0.006	-0.195\\
-0.138	0.000\\
-7.851	0.000\\
-0.331	5.143\\
-0.331	-5.143\\
-0.574	1.773\\
-0.574	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.667	0.000\\
-0.315	5.215\\
-0.315	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.714	0.000\\
-0.314	5.198\\
-0.314	-5.198\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.511\\
-0.166	-0.511\\
-0.009	0.194\\
-0.009	-0.194\\
-0.134	0.000\\
-7.711	0.000\\
-0.324	5.196\\
-0.324	-5.196\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.133	0.000\\
-7.738	0.000\\
-0.324	5.185\\
-0.324	-5.185\\
-0.571	1.772\\
-0.571	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.137	0.000\\
-7.738	0.000\\
-0.313	5.190\\
-0.313	-5.190\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.702	0.000\\
-0.318	5.200\\
-0.318	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.800	0.000\\
-0.324	5.163\\
-0.324	-5.163\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.664	0.000\\
-0.321	5.215\\
-0.321	-5.215\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.729	0.000\\
-0.319	5.191\\
-0.319	-5.191\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.138	0.000\\
-7.797	0.000\\
-0.317	5.169\\
-0.317	-5.169\\
-0.573	1.770\\
-0.573	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.766	0.000\\
-0.325	5.176\\
-0.325	-5.176\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.707	0.000\\
-0.315	5.200\\
-0.315	-5.200\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.767	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.126	0.000\\
-7.581	0.000\\
-0.309	5.249\\
-0.309	-5.249\\
-0.568	1.770\\
-0.568	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.732	0.000\\
-0.317	5.191\\
-0.317	-5.191\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.693	0.000\\
-0.324	5.202\\
-0.324	-5.202\\
-0.570	1.772\\
-0.570	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.013	0.190\\
-0.013	-0.190\\
-0.128	0.000\\
-7.702	0.000\\
-0.326	5.196\\
-0.326	-5.196\\
-0.571	1.773\\
-0.571	-1.773\\
-0.164	0.510\\
-0.164	-0.510\\
-0.018	0.191\\
-0.018	-0.191\\
-0.119	0.000\\
-7.625	0.000\\
-0.314	5.230\\
-0.314	-5.230\\
-0.569	1.771\\
-0.569	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.190\\
-0.019	-0.190\\
-0.118	0.000\\
-7.808	0.000\\
-0.323	5.162\\
-0.323	-5.162\\
-0.573	1.771\\
-0.573	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.189\\
-0.017	-0.189\\
-0.122	0.000\\
-7.693	0.000\\
-0.315	5.206\\
-0.315	-5.206\\
-0.570	1.770\\
-0.570	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.753	0.000\\
-0.318	5.184\\
-0.318	-5.184\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.135	0.000\\
-7.755	0.000\\
-0.331	5.176\\
-0.331	-5.176\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.139	0.000\\
-7.685	0.000\\
-0.318	5.208\\
-0.318	-5.208\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.132	0.000\\
-7.751	0.000\\
-0.326	5.179\\
-0.326	-5.179\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.715	0.000\\
-0.324	5.195\\
-0.324	-5.195\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.134	0.000\\
-7.667	0.000\\
-0.316	5.215\\
-0.316	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.696	0.000\\
-0.313	5.205\\
-0.313	-5.205\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.510\\
-0.164	-0.510\\
-0.017	0.191\\
-0.017	-0.191\\
-0.119	0.000\\
-7.717	0.000\\
-0.317	5.197\\
-0.317	-5.197\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.126	0.000\\
-7.763	0.000\\
-0.317	5.180\\
-0.317	-5.180\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.714	0.000\\
-0.325	5.193\\
-0.325	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.126	0.000\\
-7.733	0.000\\
-0.325	5.185\\
-0.325	-5.185\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.192\\
-0.011	-0.192\\
-0.132	0.000\\
-7.727	0.000\\
-0.319	5.192\\
-0.319	-5.192\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.704	0.000\\
-0.319	5.201\\
-0.319	-5.201\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.676	0.000\\
-0.318	5.211\\
-0.318	-5.211\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.132	0.000\\
-7.736	0.000\\
-0.322	5.185\\
-0.322	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.511\\
-0.166	-0.511\\
-0.009	0.194\\
-0.009	-0.194\\
-0.134	0.000\\
-7.768	0.000\\
-0.333	5.170\\
-0.333	-5.170\\
-0.572	1.774\\
-0.572	-1.774\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.132	0.000\\
-7.730	0.000\\
-0.326	5.189\\
-0.326	-5.189\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.015	0.193\\
-0.015	-0.193\\
-0.122	0.000\\
-7.707	0.000\\
-0.312	5.203\\
-0.312	-5.203\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.784	0.000\\
-0.326	5.168\\
-0.326	-5.168\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.140	0.000\\
-7.688	0.000\\
-0.319	5.206\\
-0.319	-5.206\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.780	0.000\\
-0.320	5.172\\
-0.320	-5.172\\
-0.573	1.771\\
-0.573	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.139	0.000\\
-7.665	0.000\\
-0.319	5.215\\
-0.319	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.747	0.000\\
-0.321	5.182\\
-0.321	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.123	0.000\\
-7.723	0.000\\
-0.326	5.191\\
-0.326	-5.191\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.695	0.000\\
-0.321	5.201\\
-0.321	-5.201\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.709	0.000\\
-0.329	5.196\\
-0.329	-5.196\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.838	0.000\\
-0.322	5.151\\
-0.322	-5.151\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.127	0.000\\
-7.723	0.000\\
-0.315	5.193\\
-0.315	-5.193\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.733	0.000\\
-0.314	5.192\\
-0.314	-5.192\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.781	0.000\\
-0.322	5.170\\
-0.322	-5.170\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.706	0.000\\
-0.320	5.200\\
-0.320	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.707	0.000\\
-0.322	5.198\\
-0.322	-5.198\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.121	0.000\\
-7.758	0.000\\
-0.316	5.183\\
-0.316	-5.183\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.692	0.000\\
-0.312	5.208\\
-0.312	-5.208\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.789	0.000\\
-0.322	5.167\\
-0.322	-5.167\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.757	0.000\\
-0.321	5.178\\
-0.321	-5.178\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.814	0.000\\
-0.327	5.156\\
-0.327	-5.156\\
-0.574	1.773\\
-0.574	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.676	0.000\\
-0.312	5.213\\
-0.312	-5.213\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.137	0.000\\
-7.757	0.000\\
-0.325	5.179\\
-0.325	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.701	0.000\\
-0.319	5.200\\
-0.319	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.737	0.000\\
-0.318	5.186\\
-0.318	-5.186\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.136	0.000\\
-7.783	0.000\\
-0.323	5.169\\
-0.323	-5.169\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.020	0.190\\
-0.020	-0.190\\
-0.116	0.000\\
-7.745	0.000\\
-0.319	5.186\\
-0.319	-5.186\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.014	0.190\\
-0.014	-0.190\\
-0.127	0.000\\
-7.730	0.000\\
-0.323	5.189\\
-0.323	-5.189\\
-0.571	1.772\\
-0.571	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.713	0.000\\
-0.330	5.192\\
-0.330	-5.192\\
-0.570	1.773\\
-0.570	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.131	0.000\\
-7.747	0.000\\
-0.322	5.183\\
-0.322	-5.183\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.189\\
-0.021	-0.189\\
-0.115	0.000\\
-7.831	0.000\\
-0.323	5.152\\
-0.323	-5.152\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.729	0.000\\
-0.313	5.194\\
-0.313	-5.194\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.818	0.000\\
-0.331	5.153\\
-0.331	-5.153\\
-0.573	1.773\\
-0.573	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.682	0.000\\
-0.324	5.205\\
-0.324	-5.205\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.827	0.000\\
-0.323	5.153\\
-0.323	-5.153\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.655	0.000\\
-0.314	5.220\\
-0.314	-5.220\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.121	0.000\\
-7.759	0.000\\
-0.322	5.177\\
-0.322	-5.177\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.135	0.000\\
-7.803	0.000\\
-0.321	5.164\\
-0.321	-5.164\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.658	0.000\\
-0.322	5.217\\
-0.322	-5.217\\
-0.569	1.771\\
-0.569	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.190\\
-0.017	-0.190\\
-0.120	0.000\\
-7.693	0.000\\
-0.312	5.206\\
-0.312	-5.206\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.716	0.000\\
-0.320	5.196\\
-0.320	-5.196\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.754	0.000\\
-0.324	5.179\\
-0.324	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.005	0.194\\
-0.005	-0.194\\
-0.141	0.000\\
-7.708	0.000\\
-0.317	5.199\\
-0.317	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.138	0.000\\
-7.764	0.000\\
-0.325	5.178\\
-0.325	-5.178\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.707	0.000\\
-0.320	5.199\\
-0.320	-5.199\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.129	0.000\\
-7.683	0.000\\
-0.319	5.207\\
-0.319	-5.207\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.771	0.000\\
-0.321	5.176\\
-0.321	-5.176\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.733	0.000\\
-0.321	5.188\\
-0.321	-5.188\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.813	0.000\\
-0.323	5.160\\
-0.323	-5.160\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.134	0.000\\
-7.799	0.000\\
-0.328	5.164\\
-0.328	-5.164\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.747	0.000\\
-0.312	5.188\\
-0.312	-5.188\\
-0.573	1.770\\
-0.573	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.128	0.000\\
-7.737	0.000\\
-0.316	5.189\\
-0.316	-5.189\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.649	0.000\\
-0.319	5.218\\
-0.319	-5.218\\
-0.570	1.772\\
-0.570	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.840	0.000\\
-0.324	5.149\\
-0.324	-5.149\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.719	0.000\\
-0.325	5.193\\
-0.325	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.682	0.000\\
-0.322	5.207\\
-0.322	-5.207\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.730	0.000\\
-0.329	5.187\\
-0.329	-5.187\\
-0.571	1.773\\
-0.571	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.850	0.000\\
-0.325	5.145\\
-0.325	-5.145\\
-0.575	1.772\\
-0.575	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.698	0.000\\
-0.320	5.201\\
-0.320	-5.201\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.132	0.000\\
-7.780	0.000\\
-0.329	5.170\\
-0.329	-5.170\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.760	0.000\\
-0.319	5.180\\
-0.319	-5.180\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.190\\
-0.019	-0.190\\
-0.116	0.000\\
-7.664	0.000\\
-0.310	5.219\\
-0.310	-5.219\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.137	0.000\\
-7.794	0.000\\
-0.330	5.164\\
-0.330	-5.164\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.754	0.000\\
-0.326	5.180\\
-0.326	-5.180\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.138	0.000\\
-7.770	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.192\\
-0.007	-0.192\\
-0.138	0.000\\
-7.742	0.000\\
-0.318	5.186\\
-0.318	-5.186\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.191\\
-0.019	-0.191\\
-0.116	0.000\\
-7.719	0.000\\
-0.318	5.195\\
-0.318	-5.195\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.664	0.000\\
-0.310	5.219\\
-0.310	-5.219\\
-0.570	1.770\\
-0.570	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.124	0.000\\
-7.737	0.000\\
-0.318	5.190\\
-0.318	-5.190\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.123	0.000\\
-7.711	0.000\\
-0.320	5.197\\
-0.320	-5.197\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.190\\
-0.021	-0.190\\
-0.113	0.000\\
-7.689	0.000\\
-0.317	5.206\\
-0.317	-5.206\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.826	0.000\\
-0.328	5.153\\
-0.328	-5.153\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.812	0.000\\
-0.327	5.158\\
-0.327	-5.158\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.137	0.000\\
-7.701	0.000\\
-0.324	5.199\\
-0.324	-5.199\\
-0.570	1.772\\
-0.570	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.136	0.000\\
-7.763	0.000\\
-0.323	5.177\\
-0.323	-5.177\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.192\\
-0.016	-0.192\\
-0.121	0.000\\
-7.831	0.000\\
-0.326	5.151\\
-0.326	-5.151\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.801	0.000\\
-0.319	5.166\\
-0.319	-5.166\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.133	0.000\\
-7.700	0.000\\
-0.312	5.204\\
-0.312	-5.204\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.191\\
-0.021	-0.191\\
-0.113	0.000\\
-7.692	0.000\\
-0.325	5.202\\
-0.325	-5.202\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.135	0.000\\
-7.706	0.000\\
-0.319	5.199\\
-0.319	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.743	0.000\\
-0.328	5.183\\
-0.328	-5.183\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.731	0.000\\
-0.322	5.188\\
-0.322	-5.188\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.194\\
-0.010	-0.194\\
-0.132	0.000\\
-7.803	0.000\\
-0.331	5.159\\
-0.331	-5.159\\
-0.573	1.773\\
-0.573	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.719	0.000\\
-0.321	5.194\\
-0.321	-5.194\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.124	0.000\\
-7.764	0.000\\
-0.324	5.177\\
-0.324	-5.177\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.751	0.000\\
-0.321	5.183\\
-0.321	-5.183\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.190\\
-0.015	-0.190\\
-0.124	0.000\\
-7.765	0.000\\
-0.327	5.174\\
-0.327	-5.174\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.123	0.000\\
-7.724	0.000\\
-0.315	5.195\\
-0.315	-5.195\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.804	0.000\\
-0.321	5.165\\
-0.321	-5.165\\
-0.573	1.771\\
-0.573	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.706	0.000\\
-0.322	5.199\\
-0.322	-5.199\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.139	0.000\\
-7.813	0.000\\
-0.324	5.160\\
-0.324	-5.160\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.126	0.000\\
-7.759	0.000\\
-0.317	5.183\\
-0.317	-5.183\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.689	0.000\\
-0.324	5.203\\
-0.324	-5.203\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.128	0.000\\
-7.737	0.000\\
-0.323	5.185\\
-0.323	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.191\\
-0.013	-0.191\\
-0.127	0.000\\
-7.839	0.000\\
-0.324	5.151\\
-0.324	-5.151\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.713	0.000\\
-0.324	5.194\\
-0.324	-5.194\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.131	0.000\\
-7.691	0.000\\
-0.321	5.204\\
-0.321	-5.204\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.011	0.190\\
-0.011	-0.190\\
-0.133	0.000\\
-7.748	0.000\\
-0.323	5.182\\
-0.323	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.687	0.000\\
-0.320	5.206\\
-0.320	-5.206\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.709	0.000\\
-0.323	5.196\\
-0.323	-5.196\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.782	0.000\\
-0.327	5.169\\
-0.327	-5.169\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.131	0.000\\
-7.695	0.000\\
-0.321	5.203\\
-0.321	-5.203\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.742	0.000\\
-0.316	5.189\\
-0.316	-5.189\\
-0.572	1.770\\
-0.572	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.190\\
-0.017	-0.190\\
-0.121	0.000\\
-7.758	0.000\\
-0.327	5.177\\
-0.327	-5.177\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.510\\
-0.165	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.793	0.000\\
-0.320	5.167\\
-0.320	-5.167\\
-0.573	1.771\\
-0.573	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.131	0.000\\
-7.681	0.000\\
-0.323	5.206\\
-0.323	-5.206\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.513\\
-0.165	-0.513\\
-0.007	0.192\\
-0.007	-0.192\\
-0.139	0.000\\
-7.780	0.000\\
-0.321	5.173\\
-0.321	-5.173\\
-0.573	1.771\\
-0.573	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.122	0.000\\
-7.830	0.000\\
-0.324	5.154\\
-0.324	-5.154\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.760	0.000\\
-0.323	5.179\\
-0.323	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.746	0.000\\
-0.325	5.183\\
-0.325	-5.183\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.192\\
-0.019	-0.192\\
-0.117	0.000\\
-7.752	0.000\\
-0.322	5.180\\
-0.322	-5.180\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.735	0.000\\
-0.320	5.189\\
-0.320	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.140	0.000\\
-7.735	0.000\\
-0.313	5.191\\
-0.313	-5.191\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.193\\
-0.013	-0.193\\
-0.128	0.000\\
-7.720	0.000\\
-0.321	5.193\\
-0.321	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.677	0.000\\
-0.318	5.212\\
-0.318	-5.212\\
-0.569	1.770\\
-0.569	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.612	0.000\\
-0.316	5.233\\
-0.316	-5.233\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.705	0.000\\
-0.320	5.200\\
-0.320	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.782	0.000\\
-0.324	5.171\\
-0.324	-5.171\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.733	0.000\\
-0.321	5.187\\
-0.321	-5.187\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.018	0.190\\
-0.018	-0.190\\
-0.119	0.000\\
-7.684	0.000\\
-0.318	5.207\\
-0.318	-5.207\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.671	0.000\\
-0.318	5.213\\
-0.318	-5.213\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.743	0.000\\
-0.319	5.188\\
-0.319	-5.188\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.758	0.000\\
-0.327	5.178\\
-0.327	-5.178\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.193\\
-0.014	-0.193\\
-0.124	0.000\\
-7.730	0.000\\
-0.321	5.190\\
-0.321	-5.190\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.513\\
-0.165	-0.513\\
-0.009	0.191\\
-0.009	-0.191\\
-0.135	0.000\\
-7.781	0.000\\
-0.323	5.170\\
-0.323	-5.170\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.753	0.000\\
-0.321	5.182\\
-0.321	-5.182\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.814	0.000\\
-0.327	5.158\\
-0.327	-5.158\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.191\\
-0.009	-0.191\\
-0.136	0.000\\
-7.649	0.000\\
-0.315	5.221\\
-0.315	-5.221\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.797	0.000\\
-0.320	5.165\\
-0.320	-5.165\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.136	0.000\\
-7.704	0.000\\
-0.320	5.201\\
-0.320	-5.201\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.136	0.000\\
-7.794	0.000\\
-0.317	5.169\\
-0.317	-5.169\\
-0.574	1.770\\
-0.574	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.132	0.000\\
-7.735	0.000\\
-0.321	5.189\\
-0.321	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.126	0.000\\
-7.702	0.000\\
-0.321	5.200\\
-0.321	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.511\\
-0.166	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.762	0.000\\
-0.322	5.178\\
-0.322	-5.178\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.511\\
-0.166	-0.511\\
-0.010	0.194\\
-0.010	-0.194\\
-0.132	0.000\\
-7.796	0.000\\
-0.322	5.165\\
-0.322	-5.165\\
-0.574	1.772\\
-0.574	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.022	0.190\\
-0.022	-0.190\\
-0.112	0.000\\
-7.684	0.000\\
-0.317	5.209\\
-0.317	-5.209\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.716	0.000\\
-0.321	5.194\\
-0.321	-5.194\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.140	0.000\\
-7.739	0.000\\
-0.323	5.185\\
-0.323	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.655	0.000\\
-0.314	5.220\\
-0.314	-5.220\\
-0.569	1.770\\
-0.569	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.645	0.000\\
-0.310	5.224\\
-0.310	-5.224\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.757	0.000\\
-0.321	5.181\\
-0.321	-5.181\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.796	0.000\\
-0.323	5.165\\
-0.323	-5.165\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.132	0.000\\
-7.724	0.000\\
-0.327	5.191\\
-0.327	-5.191\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.136	0.000\\
-7.626	0.000\\
-0.312	5.231\\
-0.312	-5.231\\
-0.569	1.770\\
-0.569	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.135	0.000\\
-7.767	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.136	0.000\\
-7.748	0.000\\
-0.323	5.182\\
-0.323	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.020	0.191\\
-0.020	-0.191\\
-0.114	0.000\\
-7.730	0.000\\
-0.331	5.186\\
-0.331	-5.186\\
-0.571	1.773\\
-0.571	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.012	0.190\\
-0.012	-0.190\\
-0.130	0.000\\
-7.728	0.000\\
-0.318	5.191\\
-0.318	-5.191\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.193\\
-0.013	-0.193\\
-0.126	0.000\\
-7.675	0.000\\
-0.308	5.215\\
-0.308	-5.215\\
-0.571	1.769\\
-0.571	-1.769\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.747	0.000\\
-0.317	5.187\\
-0.317	-5.187\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.799	0.000\\
-0.331	5.162\\
-0.331	-5.162\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.677	0.000\\
-0.314	5.213\\
-0.314	-5.213\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.637	0.000\\
-0.315	5.226\\
-0.315	-5.226\\
-0.569	1.770\\
-0.569	-1.770\\
-0.166	0.513\\
-0.166	-0.513\\
-0.005	0.194\\
-0.005	-0.194\\
-0.142	0.000\\
-7.828	0.000\\
-0.320	5.156\\
-0.320	-5.156\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.129	0.000\\
-7.772	0.000\\
-0.324	5.174\\
-0.324	-5.174\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/Hurwitz_p_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.2000,
xmax=0.020,
ymin=-0.600,
ymax=0.600,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-7.733	0.000\\
-0.321	5.189\\
-0.321	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-7.693	0.000\\
-0.315	5.205\\
-0.315	-5.205\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.017	0.191\\
-0.017	-0.191\\
-0.120	0.000\\
-7.718	0.000\\
-0.316	5.197\\
-0.316	-5.197\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.134	0.000\\
-7.706	0.000\\
-0.319	5.199\\
-0.319	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.722	0.000\\
-0.319	5.193\\
-0.319	-5.193\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.653	0.000\\
-0.309	5.223\\
-0.309	-5.223\\
-0.570	1.769\\
-0.570	-1.769\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.654	0.000\\
-0.309	5.222\\
-0.309	-5.222\\
-0.570	1.769\\
-0.570	-1.769\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.696	0.000\\
-0.313	5.205\\
-0.313	-5.205\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.670	0.000\\
-0.316	5.214\\
-0.316	-5.214\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.195\\
-0.006	-0.195\\
-0.138	0.000\\
-7.851	0.000\\
-0.331	5.143\\
-0.331	-5.143\\
-0.574	1.773\\
-0.574	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.667	0.000\\
-0.315	5.215\\
-0.315	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.714	0.000\\
-0.314	5.198\\
-0.314	-5.198\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.511\\
-0.166	-0.511\\
-0.009	0.194\\
-0.009	-0.194\\
-0.134	0.000\\
-7.711	0.000\\
-0.324	5.196\\
-0.324	-5.196\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.133	0.000\\
-7.738	0.000\\
-0.324	5.185\\
-0.324	-5.185\\
-0.571	1.772\\
-0.571	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.137	0.000\\
-7.738	0.000\\
-0.313	5.190\\
-0.313	-5.190\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.702	0.000\\
-0.318	5.200\\
-0.318	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.800	0.000\\
-0.324	5.163\\
-0.324	-5.163\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.664	0.000\\
-0.321	5.215\\
-0.321	-5.215\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.729	0.000\\
-0.319	5.191\\
-0.319	-5.191\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.138	0.000\\
-7.797	0.000\\
-0.317	5.169\\
-0.317	-5.169\\
-0.573	1.770\\
-0.573	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.766	0.000\\
-0.325	5.176\\
-0.325	-5.176\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.707	0.000\\
-0.315	5.200\\
-0.315	-5.200\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.767	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.126	0.000\\
-7.581	0.000\\
-0.309	5.249\\
-0.309	-5.249\\
-0.568	1.770\\
-0.568	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.732	0.000\\
-0.317	5.191\\
-0.317	-5.191\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.693	0.000\\
-0.324	5.202\\
-0.324	-5.202\\
-0.570	1.772\\
-0.570	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.013	0.190\\
-0.013	-0.190\\
-0.128	0.000\\
-7.702	0.000\\
-0.326	5.196\\
-0.326	-5.196\\
-0.571	1.773\\
-0.571	-1.773\\
-0.164	0.510\\
-0.164	-0.510\\
-0.018	0.191\\
-0.018	-0.191\\
-0.119	0.000\\
-7.625	0.000\\
-0.314	5.230\\
-0.314	-5.230\\
-0.569	1.771\\
-0.569	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.190\\
-0.019	-0.190\\
-0.118	0.000\\
-7.808	0.000\\
-0.323	5.162\\
-0.323	-5.162\\
-0.573	1.771\\
-0.573	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.189\\
-0.017	-0.189\\
-0.122	0.000\\
-7.693	0.000\\
-0.315	5.206\\
-0.315	-5.206\\
-0.570	1.770\\
-0.570	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.753	0.000\\
-0.318	5.184\\
-0.318	-5.184\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.135	0.000\\
-7.755	0.000\\
-0.331	5.176\\
-0.331	-5.176\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.139	0.000\\
-7.685	0.000\\
-0.318	5.208\\
-0.318	-5.208\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.132	0.000\\
-7.751	0.000\\
-0.326	5.179\\
-0.326	-5.179\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.715	0.000\\
-0.324	5.195\\
-0.324	-5.195\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.134	0.000\\
-7.667	0.000\\
-0.316	5.215\\
-0.316	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.696	0.000\\
-0.313	5.205\\
-0.313	-5.205\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.510\\
-0.164	-0.510\\
-0.017	0.191\\
-0.017	-0.191\\
-0.119	0.000\\
-7.717	0.000\\
-0.317	5.197\\
-0.317	-5.197\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.126	0.000\\
-7.763	0.000\\
-0.317	5.180\\
-0.317	-5.180\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.714	0.000\\
-0.325	5.193\\
-0.325	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.126	0.000\\
-7.733	0.000\\
-0.325	5.185\\
-0.325	-5.185\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.192\\
-0.011	-0.192\\
-0.132	0.000\\
-7.727	0.000\\
-0.319	5.192\\
-0.319	-5.192\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.704	0.000\\
-0.319	5.201\\
-0.319	-5.201\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.676	0.000\\
-0.318	5.211\\
-0.318	-5.211\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.132	0.000\\
-7.736	0.000\\
-0.322	5.185\\
-0.322	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.511\\
-0.166	-0.511\\
-0.009	0.194\\
-0.009	-0.194\\
-0.134	0.000\\
-7.768	0.000\\
-0.333	5.170\\
-0.333	-5.170\\
-0.572	1.774\\
-0.572	-1.774\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.132	0.000\\
-7.730	0.000\\
-0.326	5.189\\
-0.326	-5.189\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.015	0.193\\
-0.015	-0.193\\
-0.122	0.000\\
-7.707	0.000\\
-0.312	5.203\\
-0.312	-5.203\\
-0.571	1.770\\
-0.571	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.784	0.000\\
-0.326	5.168\\
-0.326	-5.168\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.140	0.000\\
-7.688	0.000\\
-0.319	5.206\\
-0.319	-5.206\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.780	0.000\\
-0.320	5.172\\
-0.320	-5.172\\
-0.573	1.771\\
-0.573	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.139	0.000\\
-7.665	0.000\\
-0.319	5.215\\
-0.319	-5.215\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.747	0.000\\
-0.321	5.182\\
-0.321	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.123	0.000\\
-7.723	0.000\\
-0.326	5.191\\
-0.326	-5.191\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.695	0.000\\
-0.321	5.201\\
-0.321	-5.201\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.709	0.000\\
-0.329	5.196\\
-0.329	-5.196\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.838	0.000\\
-0.322	5.151\\
-0.322	-5.151\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.127	0.000\\
-7.723	0.000\\
-0.315	5.193\\
-0.315	-5.193\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.733	0.000\\
-0.314	5.192\\
-0.314	-5.192\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.781	0.000\\
-0.322	5.170\\
-0.322	-5.170\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.706	0.000\\
-0.320	5.200\\
-0.320	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.707	0.000\\
-0.322	5.198\\
-0.322	-5.198\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.121	0.000\\
-7.758	0.000\\
-0.316	5.183\\
-0.316	-5.183\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.692	0.000\\
-0.312	5.208\\
-0.312	-5.208\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.789	0.000\\
-0.322	5.167\\
-0.322	-5.167\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.757	0.000\\
-0.321	5.178\\
-0.321	-5.178\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.814	0.000\\
-0.327	5.156\\
-0.327	-5.156\\
-0.574	1.773\\
-0.574	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.676	0.000\\
-0.312	5.213\\
-0.312	-5.213\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.137	0.000\\
-7.757	0.000\\
-0.325	5.179\\
-0.325	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.701	0.000\\
-0.319	5.200\\
-0.319	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.737	0.000\\
-0.318	5.186\\
-0.318	-5.186\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.136	0.000\\
-7.783	0.000\\
-0.323	5.169\\
-0.323	-5.169\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.020	0.190\\
-0.020	-0.190\\
-0.116	0.000\\
-7.745	0.000\\
-0.319	5.186\\
-0.319	-5.186\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.014	0.190\\
-0.014	-0.190\\
-0.127	0.000\\
-7.730	0.000\\
-0.323	5.189\\
-0.323	-5.189\\
-0.571	1.772\\
-0.571	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.713	0.000\\
-0.330	5.192\\
-0.330	-5.192\\
-0.570	1.773\\
-0.570	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.131	0.000\\
-7.747	0.000\\
-0.322	5.183\\
-0.322	-5.183\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.189\\
-0.021	-0.189\\
-0.115	0.000\\
-7.831	0.000\\
-0.323	5.152\\
-0.323	-5.152\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.729	0.000\\
-0.313	5.194\\
-0.313	-5.194\\
-0.572	1.770\\
-0.572	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.818	0.000\\
-0.331	5.153\\
-0.331	-5.153\\
-0.573	1.773\\
-0.573	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.682	0.000\\
-0.324	5.205\\
-0.324	-5.205\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.827	0.000\\
-0.323	5.153\\
-0.323	-5.153\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.655	0.000\\
-0.314	5.220\\
-0.314	-5.220\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.121	0.000\\
-7.759	0.000\\
-0.322	5.177\\
-0.322	-5.177\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.135	0.000\\
-7.803	0.000\\
-0.321	5.164\\
-0.321	-5.164\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.131	0.000\\
-7.658	0.000\\
-0.322	5.217\\
-0.322	-5.217\\
-0.569	1.771\\
-0.569	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.190\\
-0.017	-0.190\\
-0.120	0.000\\
-7.693	0.000\\
-0.312	5.206\\
-0.312	-5.206\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.716	0.000\\
-0.320	5.196\\
-0.320	-5.196\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.754	0.000\\
-0.324	5.179\\
-0.324	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.005	0.194\\
-0.005	-0.194\\
-0.141	0.000\\
-7.708	0.000\\
-0.317	5.199\\
-0.317	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.138	0.000\\
-7.764	0.000\\
-0.325	5.178\\
-0.325	-5.178\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.707	0.000\\
-0.320	5.199\\
-0.320	-5.199\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.129	0.000\\
-7.683	0.000\\
-0.319	5.207\\
-0.319	-5.207\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.771	0.000\\
-0.321	5.176\\
-0.321	-5.176\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.733	0.000\\
-0.321	5.188\\
-0.321	-5.188\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.813	0.000\\
-0.323	5.160\\
-0.323	-5.160\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.134	0.000\\
-7.799	0.000\\
-0.328	5.164\\
-0.328	-5.164\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.747	0.000\\
-0.312	5.188\\
-0.312	-5.188\\
-0.573	1.770\\
-0.573	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.128	0.000\\
-7.737	0.000\\
-0.316	5.189\\
-0.316	-5.189\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.649	0.000\\
-0.319	5.218\\
-0.319	-5.218\\
-0.570	1.772\\
-0.570	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.840	0.000\\
-0.324	5.149\\
-0.324	-5.149\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.719	0.000\\
-0.325	5.193\\
-0.325	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.682	0.000\\
-0.322	5.207\\
-0.322	-5.207\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.130	0.000\\
-7.730	0.000\\
-0.329	5.187\\
-0.329	-5.187\\
-0.571	1.773\\
-0.571	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.850	0.000\\
-0.325	5.145\\
-0.325	-5.145\\
-0.575	1.772\\
-0.575	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.698	0.000\\
-0.320	5.201\\
-0.320	-5.201\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.132	0.000\\
-7.780	0.000\\
-0.329	5.170\\
-0.329	-5.170\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.760	0.000\\
-0.319	5.180\\
-0.319	-5.180\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.190\\
-0.019	-0.190\\
-0.116	0.000\\
-7.664	0.000\\
-0.310	5.219\\
-0.310	-5.219\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.137	0.000\\
-7.794	0.000\\
-0.330	5.164\\
-0.330	-5.164\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.754	0.000\\
-0.326	5.180\\
-0.326	-5.180\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.138	0.000\\
-7.770	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.192\\
-0.007	-0.192\\
-0.138	0.000\\
-7.742	0.000\\
-0.318	5.186\\
-0.318	-5.186\\
-0.572	1.771\\
-0.572	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.191\\
-0.019	-0.191\\
-0.116	0.000\\
-7.719	0.000\\
-0.318	5.195\\
-0.318	-5.195\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.664	0.000\\
-0.310	5.219\\
-0.310	-5.219\\
-0.570	1.770\\
-0.570	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.124	0.000\\
-7.737	0.000\\
-0.318	5.190\\
-0.318	-5.190\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.123	0.000\\
-7.711	0.000\\
-0.320	5.197\\
-0.320	-5.197\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.190\\
-0.021	-0.190\\
-0.113	0.000\\
-7.689	0.000\\
-0.317	5.206\\
-0.317	-5.206\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.125	0.000\\
-7.826	0.000\\
-0.328	5.153\\
-0.328	-5.153\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.134	0.000\\
-7.812	0.000\\
-0.327	5.158\\
-0.327	-5.158\\
-0.573	1.772\\
-0.573	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.137	0.000\\
-7.701	0.000\\
-0.324	5.199\\
-0.324	-5.199\\
-0.570	1.772\\
-0.570	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.136	0.000\\
-7.763	0.000\\
-0.323	5.177\\
-0.323	-5.177\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.016	0.192\\
-0.016	-0.192\\
-0.121	0.000\\
-7.831	0.000\\
-0.326	5.151\\
-0.326	-5.151\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.801	0.000\\
-0.319	5.166\\
-0.319	-5.166\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.133	0.000\\
-7.700	0.000\\
-0.312	5.204\\
-0.312	-5.204\\
-0.571	1.770\\
-0.571	-1.770\\
-0.164	0.510\\
-0.164	-0.510\\
-0.021	0.191\\
-0.021	-0.191\\
-0.113	0.000\\
-7.692	0.000\\
-0.325	5.202\\
-0.325	-5.202\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.192\\
-0.009	-0.192\\
-0.135	0.000\\
-7.706	0.000\\
-0.319	5.199\\
-0.319	-5.199\\
-0.571	1.771\\
-0.571	-1.771\\
-0.164	0.510\\
-0.164	-0.510\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.743	0.000\\
-0.328	5.183\\
-0.328	-5.183\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.731	0.000\\
-0.322	5.188\\
-0.322	-5.188\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.194\\
-0.010	-0.194\\
-0.132	0.000\\
-7.803	0.000\\
-0.331	5.159\\
-0.331	-5.159\\
-0.573	1.773\\
-0.573	-1.773\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.719	0.000\\
-0.321	5.194\\
-0.321	-5.194\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.124	0.000\\
-7.764	0.000\\
-0.324	5.177\\
-0.324	-5.177\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.191\\
-0.013	-0.191\\
-0.128	0.000\\
-7.751	0.000\\
-0.321	5.183\\
-0.321	-5.183\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.190\\
-0.015	-0.190\\
-0.124	0.000\\
-7.765	0.000\\
-0.327	5.174\\
-0.327	-5.174\\
-0.573	1.772\\
-0.573	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.123	0.000\\
-7.724	0.000\\
-0.315	5.195\\
-0.315	-5.195\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.804	0.000\\
-0.321	5.165\\
-0.321	-5.165\\
-0.573	1.771\\
-0.573	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.124	0.000\\
-7.706	0.000\\
-0.322	5.199\\
-0.322	-5.199\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.194\\
-0.006	-0.194\\
-0.139	0.000\\
-7.813	0.000\\
-0.324	5.160\\
-0.324	-5.160\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.126	0.000\\
-7.759	0.000\\
-0.317	5.183\\
-0.317	-5.183\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.689	0.000\\
-0.324	5.203\\
-0.324	-5.203\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.128	0.000\\
-7.737	0.000\\
-0.323	5.185\\
-0.323	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.191\\
-0.013	-0.191\\
-0.127	0.000\\
-7.839	0.000\\
-0.324	5.151\\
-0.324	-5.151\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.713	0.000\\
-0.324	5.194\\
-0.324	-5.194\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.131	0.000\\
-7.691	0.000\\
-0.321	5.204\\
-0.321	-5.204\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.512\\
-0.164	-0.512\\
-0.011	0.190\\
-0.011	-0.190\\
-0.133	0.000\\
-7.748	0.000\\
-0.323	5.182\\
-0.323	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.512\\
-0.166	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.687	0.000\\
-0.320	5.206\\
-0.320	-5.206\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.709	0.000\\
-0.323	5.196\\
-0.323	-5.196\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.782	0.000\\
-0.327	5.169\\
-0.327	-5.169\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.512\\
-0.164	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.131	0.000\\
-7.695	0.000\\
-0.321	5.203\\
-0.321	-5.203\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.125	0.000\\
-7.742	0.000\\
-0.316	5.189\\
-0.316	-5.189\\
-0.572	1.770\\
-0.572	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.017	0.190\\
-0.017	-0.190\\
-0.121	0.000\\
-7.758	0.000\\
-0.327	5.177\\
-0.327	-5.177\\
-0.572	1.773\\
-0.572	-1.773\\
-0.165	0.510\\
-0.165	-0.510\\
-0.016	0.192\\
-0.016	-0.192\\
-0.122	0.000\\
-7.793	0.000\\
-0.320	5.167\\
-0.320	-5.167\\
-0.573	1.771\\
-0.573	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.131	0.000\\
-7.681	0.000\\
-0.323	5.206\\
-0.323	-5.206\\
-0.570	1.772\\
-0.570	-1.772\\
-0.165	0.513\\
-0.165	-0.513\\
-0.007	0.192\\
-0.007	-0.192\\
-0.139	0.000\\
-7.780	0.000\\
-0.321	5.173\\
-0.321	-5.173\\
-0.573	1.771\\
-0.573	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.190\\
-0.016	-0.190\\
-0.122	0.000\\
-7.830	0.000\\
-0.324	5.154\\
-0.324	-5.154\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.128	0.000\\
-7.760	0.000\\
-0.323	5.179\\
-0.323	-5.179\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.010	0.193\\
-0.010	-0.193\\
-0.133	0.000\\
-7.746	0.000\\
-0.325	5.183\\
-0.325	-5.183\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.019	0.192\\
-0.019	-0.192\\
-0.117	0.000\\
-7.752	0.000\\
-0.322	5.180\\
-0.322	-5.180\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.193\\
-0.012	-0.193\\
-0.129	0.000\\
-7.735	0.000\\
-0.320	5.189\\
-0.320	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.140	0.000\\
-7.735	0.000\\
-0.313	5.191\\
-0.313	-5.191\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.193\\
-0.013	-0.193\\
-0.128	0.000\\
-7.720	0.000\\
-0.321	5.193\\
-0.321	-5.193\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.677	0.000\\
-0.318	5.212\\
-0.318	-5.212\\
-0.569	1.770\\
-0.569	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.191\\
-0.010	-0.191\\
-0.133	0.000\\
-7.612	0.000\\
-0.316	5.233\\
-0.316	-5.233\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.705	0.000\\
-0.320	5.200\\
-0.320	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.512\\
-0.165	-0.512\\
-0.007	0.193\\
-0.007	-0.193\\
-0.138	0.000\\
-7.782	0.000\\
-0.324	5.171\\
-0.324	-5.171\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.733	0.000\\
-0.321	5.187\\
-0.321	-5.187\\
-0.572	1.772\\
-0.572	-1.772\\
-0.164	0.511\\
-0.164	-0.511\\
-0.018	0.190\\
-0.018	-0.190\\
-0.119	0.000\\
-7.684	0.000\\
-0.318	5.207\\
-0.318	-5.207\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.671	0.000\\
-0.318	5.213\\
-0.318	-5.213\\
-0.570	1.771\\
-0.570	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.128	0.000\\
-7.743	0.000\\
-0.319	5.188\\
-0.319	-5.188\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.192\\
-0.013	-0.192\\
-0.127	0.000\\
-7.758	0.000\\
-0.327	5.178\\
-0.327	-5.178\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.193\\
-0.014	-0.193\\
-0.124	0.000\\
-7.730	0.000\\
-0.321	5.190\\
-0.321	-5.190\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.513\\
-0.165	-0.513\\
-0.009	0.191\\
-0.009	-0.191\\
-0.135	0.000\\
-7.781	0.000\\
-0.323	5.170\\
-0.323	-5.170\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.191\\
-0.015	-0.191\\
-0.123	0.000\\
-7.753	0.000\\
-0.321	5.182\\
-0.321	-5.182\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.191\\
-0.014	-0.191\\
-0.125	0.000\\
-7.814	0.000\\
-0.327	5.158\\
-0.327	-5.158\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.191\\
-0.009	-0.191\\
-0.136	0.000\\
-7.649	0.000\\
-0.315	5.221\\
-0.315	-5.221\\
-0.569	1.771\\
-0.569	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.797	0.000\\
-0.320	5.165\\
-0.320	-5.165\\
-0.574	1.772\\
-0.574	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.136	0.000\\
-7.704	0.000\\
-0.320	5.201\\
-0.320	-5.201\\
-0.570	1.771\\
-0.570	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.007	0.194\\
-0.007	-0.194\\
-0.136	0.000\\
-7.794	0.000\\
-0.317	5.169\\
-0.317	-5.169\\
-0.574	1.770\\
-0.574	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.010	0.192\\
-0.010	-0.192\\
-0.132	0.000\\
-7.735	0.000\\
-0.321	5.189\\
-0.321	-5.189\\
-0.571	1.771\\
-0.571	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.014	0.192\\
-0.014	-0.192\\
-0.126	0.000\\
-7.702	0.000\\
-0.321	5.200\\
-0.321	-5.200\\
-0.571	1.771\\
-0.571	-1.771\\
-0.166	0.511\\
-0.166	-0.511\\
-0.011	0.193\\
-0.011	-0.193\\
-0.130	0.000\\
-7.762	0.000\\
-0.322	5.178\\
-0.322	-5.178\\
-0.572	1.772\\
-0.572	-1.772\\
-0.166	0.511\\
-0.166	-0.511\\
-0.010	0.194\\
-0.010	-0.194\\
-0.132	0.000\\
-7.796	0.000\\
-0.322	5.165\\
-0.322	-5.165\\
-0.574	1.772\\
-0.574	-1.772\\
-0.164	0.510\\
-0.164	-0.510\\
-0.022	0.190\\
-0.022	-0.190\\
-0.112	0.000\\
-7.684	0.000\\
-0.317	5.209\\
-0.317	-5.209\\
-0.570	1.771\\
-0.570	-1.771\\
-0.164	0.511\\
-0.164	-0.511\\
-0.016	0.191\\
-0.016	-0.191\\
-0.122	0.000\\
-7.716	0.000\\
-0.321	5.194\\
-0.321	-5.194\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.006	0.193\\
-0.006	-0.193\\
-0.140	0.000\\
-7.739	0.000\\
-0.323	5.185\\
-0.323	-5.185\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.135	0.000\\
-7.655	0.000\\
-0.314	5.220\\
-0.314	-5.220\\
-0.569	1.770\\
-0.569	-1.770\\
-0.164	0.511\\
-0.164	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.130	0.000\\
-7.645	0.000\\
-0.310	5.224\\
-0.310	-5.224\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.193\\
-0.008	-0.193\\
-0.137	0.000\\
-7.757	0.000\\
-0.321	5.181\\
-0.321	-5.181\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.015	0.192\\
-0.015	-0.192\\
-0.123	0.000\\
-7.796	0.000\\
-0.323	5.165\\
-0.323	-5.165\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.191\\
-0.011	-0.191\\
-0.132	0.000\\
-7.724	0.000\\
-0.327	5.191\\
-0.327	-5.191\\
-0.571	1.772\\
-0.571	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.008	0.192\\
-0.008	-0.192\\
-0.136	0.000\\
-7.626	0.000\\
-0.312	5.231\\
-0.312	-5.231\\
-0.569	1.770\\
-0.569	-1.770\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.135	0.000\\
-7.767	0.000\\
-0.321	5.177\\
-0.321	-5.177\\
-0.572	1.771\\
-0.572	-1.771\\
-0.166	0.512\\
-0.166	-0.512\\
-0.008	0.194\\
-0.008	-0.194\\
-0.136	0.000\\
-7.748	0.000\\
-0.323	5.182\\
-0.323	-5.182\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.510\\
-0.165	-0.510\\
-0.020	0.191\\
-0.020	-0.191\\
-0.114	0.000\\
-7.730	0.000\\
-0.331	5.186\\
-0.331	-5.186\\
-0.571	1.773\\
-0.571	-1.773\\
-0.165	0.512\\
-0.165	-0.512\\
-0.012	0.190\\
-0.012	-0.190\\
-0.130	0.000\\
-7.728	0.000\\
-0.318	5.191\\
-0.318	-5.191\\
-0.572	1.771\\
-0.572	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.013	0.193\\
-0.013	-0.193\\
-0.126	0.000\\
-7.675	0.000\\
-0.308	5.215\\
-0.308	-5.215\\
-0.571	1.769\\
-0.571	-1.769\\
-0.165	0.512\\
-0.165	-0.512\\
-0.009	0.193\\
-0.009	-0.193\\
-0.134	0.000\\
-7.747	0.000\\
-0.317	5.187\\
-0.317	-5.187\\
-0.572	1.770\\
-0.572	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.799	0.000\\
-0.331	5.162\\
-0.331	-5.162\\
-0.573	1.772\\
-0.573	-1.772\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.192\\
-0.012	-0.192\\
-0.129	0.000\\
-7.677	0.000\\
-0.314	5.213\\
-0.314	-5.213\\
-0.570	1.770\\
-0.570	-1.770\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
-7.637	0.000\\
-0.315	5.226\\
-0.315	-5.226\\
-0.569	1.770\\
-0.569	-1.770\\
-0.166	0.513\\
-0.166	-0.513\\
-0.005	0.194\\
-0.005	-0.194\\
-0.142	0.000\\
-7.828	0.000\\
-0.320	5.156\\
-0.320	-5.156\\
-0.574	1.771\\
-0.574	-1.771\\
-0.165	0.511\\
-0.165	-0.511\\
-0.012	0.191\\
-0.012	-0.191\\
-0.129	0.000\\
-7.772	0.000\\
-0.324	5.174\\
-0.324	-5.174\\
-0.572	1.772\\
-0.572	-1.772\\
-0.165	0.512\\
-0.165	-0.512\\
-0.011	0.192\\
-0.011	-0.192\\
-0.130	0.000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/agents_vs_sr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:9.5,1.4)}, anchor=north east}
]

\addplot[only marks, mark=square, mark options={}, mark size=5.0pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.472668716962924\\
2	0.348795355366569\\
3	0.300345839745955\\
4	0.278852552493227\\
5	0.257675912044122\\
6	0.235463746584936\\
7	0.218893611883018\\
8	0.204109124501717\\
9	0.192447445872489\\
10	0.182591080368647\\
};
\addlegendentry{\Large Unconstrained adversaries}

\addplot[only marks, mark=asterisk, mark options={}, mark size=5.000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	1.41774388847238\\
2	0.413293046490177\\
3	0.33412331991404\\
4	0.2871880951696\\
5	0.258642027966532\\
6	0.235537723951546\\
7	0.218202269158359\\
8	0.204124347549686\\
9	0.192460050522755\\
10	0.182574216142382\\
};
\addlegendentry{\Large Sign preserving adversaries}

\end{axis}
\end{tikzpicture}%

==> figure/circulant_10_agent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.1,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={The constrained stability radius is 0.18259},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	-0.0945243727999394\\
0.02	-0.0890459488469777\\
0.03	-0.0835684053620607\\
0.04	-0.0780914977579597\\
0.05	-0.0726142721553324\\
0.06	-0.0671384693356049\\
0.07	-0.0616607252186623\\
0.08	-0.0561841957666634\\
0.09	-0.0507069697602713\\
0.1	-0.0452297442189969\\
0.11	-0.0397509253930288\\
0.12	-0.0342733209477254\\
0.13	-0.0287961330114192\\
0.14	-0.0233188690023637\\
0.15	-0.0178416366009551\\
0.16	-0.0123644110111833\\
0.17	-0.00688718545131027\\
0.18	-0.00141003085014628\\
0.19	0.00406719106741841\\
0.2	0.00954448110684498\\
0.21	0.0150217080350918\\
0.22	0.0204989331625389\\
0.23	0.0259760783504246\\
0.24	0.0314533834779454\\
0.25	0.0369306086265559\\
0.26	0.0424078337728887\\
0.27	0.0478850589196342\\
0.28	0.053362284066232\\
0.29	0.0588395092128209\\
0.3	0.0643167343596671\\
0.31	0.0697939595056949\\
0.32	0.0752711846519507\\
0.33	0.080748409797555\\
0.34	0.0862256349434137\\
0.35	0.0917028600896705\\
0.36	0.0971800852359321\\
0.37	0.102657310382208\\
0.38	0.108134535528645\\
0.39	0.113611760675559\\
0.4	0.119088906198431\\
0.41	0.124566131175369\\
0.42	0.13004338109296\\
0.43	0.135520549966984\\
0.44	0.140997774236886\\
0.45	0.146474998544285\\
0.46	0.151952222858149\\
0.47	0.157429447187572\\
0.48	0.162906672835198\\
0.49	0.168383897990211\\
0.5	0.173861122832576\\
0.51	0.179338349190001\\
0.52	0.184815574094723\\
0.53	0.190292798710707\\
0.54	0.195770023244333\\
0.55	0.201247247768517\\
0.56	0.206724472492514\\
0.57	0.212201697550999\\
0.58	0.217678922985955\\
0.59	0.223156148893379\\
0.6	0.228633372807817\\
0.61	0.23411059738163\\
0.62	0.239587821932763\\
0.63	0.245065046505246\\
0.64	0.250542271075086\\
0.65	0.256019495652599\\
0.66	0.261496720234092\\
0.67	0.266973944811009\\
0.68	0.272451169391618\\
0.69	0.277928393987277\\
0.7	0.2834056185872\\
0.71	0.288882843190161\\
0.72	0.294360065871902\\
0.73	0.299837288633461\\
0.74	0.305314511530702\\
0.75	0.310791734631938\\
0.76	0.316268958014635\\
0.77	0.321746181734643\\
0.78	0.327223405880259\\
0.79	0.332700630513915\\
0.8	0.338177855683334\\
0.81	0.343655159958568\\
0.82	0.349132386198819\\
0.83	0.354609613103861\\
0.84	0.360086840677803\\
0.85	0.365564065368743\\
0.86	0.371041290027955\\
0.87	0.376518514661535\\
0.88	0.381995739283561\\
0.89	0.387472963898345\\
0.9	0.392950188501097\\
0.91	0.398427413094684\\
0.92	0.403904637687165\\
0.93	0.409381862280619\\
0.94	0.41485908686389\\
0.95	0.420336311434126\\
0.96	0.425813535978309\\
0.97	0.431290760525034\\
0.98	0.436767985081716\\
0.99	0.442245209615236\\
1	0.447722434142451\\
};
\addlegendentry{data1}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.44771677119198\\
0.182591080368647	8.06156285885825e-06\\
};
\addlegendentry{data2}

\node[right, align=left]
at (axis cs:1,0.448) {Iteration 1};
\node[right, align=left]
at (axis cs:0.183,0) {Iteration 2};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/circulant_1_agent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.1,
ymax=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={The constrained stability radius is 0.47267},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	-0.0980063425079188\\
0.02	-0.0959997004635593\\
0.03	-0.0939996160592126\\
0.04	-0.0919973626332619\\
0.05	-0.0899940859762427\\
0.06	-0.087989639519858\\
0.07	-0.0859835287911426\\
0.08	-0.0839753907605402\\
0.09	-0.0819649318768728\\
0.1	-0.0799518570043158\\
0.11	-0.0779358692148196\\
0.12	-0.0759166695745946\\
0.13	-0.0738939569601928\\
0.14	-0.0718674278021245\\
0.15	-0.0698367758964061\\
0.16	-0.0678016921379695\\
0.17	-0.0657618644298565\\
0.18	-0.0637170575802197\\
0.19	-0.0616667930238441\\
0.2	-0.0596108259509636\\
0.21	-0.0575488304926145\\
0.22	-0.0554804755155451\\
0.23	-0.0534053435364743\\
0.24	-0.0513232572963443\\
0.25	-0.0492338712987776\\
0.26	-0.0471366707668108\\
0.27	-0.0450313797903148\\
0.28	-0.0429176373963648\\
0.29	-0.0407950735608725\\
0.3	-0.0386633125670478\\
0.31	-0.0365219717405781\\
0.32	-0.0343705796519784\\
0.33	-0.0322089014904176\\
0.34	-0.0300364502190325\\
0.35	-0.0278528117716218\\
0.36	-0.0256575632665919\\
0.37	-0.0234502725989674\\
0.38	-0.0212304980103824\\
0.39	-0.0189977876417945\\
0.4	-0.016751679068753\\
0.41	-0.0144916988168511\\
0.42	-0.0122173618575564\\
0.43	-0.00992817103923601\\
0.44	-0.00762361675425981\\
0.45	-0.0053031758947073\\
0.46	-0.00296631189689598\\
0.47	-0.000612473433102913\\
0.48	0.00175890558461402\\
0.49	0.00414840718630311\\
0.5	0.00655662979971018\\
0.51	0.00898418909788781\\
0.52	0.0114317187085864\\
0.53	0.0138998710543994\\
0.54	0.0163893182613777\\
0.55	0.018900752977895\\
0.56	0.0214348893444081\\
0.57	0.023992463978662\\
0.58	0.0265742370080382\\
0.59	0.0291809931361318\\
0.6	0.0318135428019473\\
0.61	0.0344727233398277\\
0.62	0.0371594002685743\\
0.63	0.0398744685692397\\
0.64	0.0426188540832462\\
0.65	0.0453935149377843\\
0.66	0.0481994431148255\\
0.67	0.0510376659926081\\
0.68	0.0539092480495304\\
0.69	0.0568152926589394\\
0.7	0.0597569438748483\\
0.71	0.0627353884350447\\
0.72	0.0657518578116733\\
0.73	0.068807540714449\\
0.74	0.0719040331315501\\
0.75	0.0750424439637271\\
0.76	0.0782243010349743\\
0.77	0.0814510880667469\\
0.78	0.0847242646178232\\
0.79	0.0880457158737231\\
0.8	0.0914168438437114\\
0.81	0.0948394854991295\\
0.82	0.0983153635342661\\
0.83	0.101846648396205\\
0.84	0.10543503216752\\
0.85	0.109082660259998\\
0.86	0.112791673540744\\
0.87	0.116564300115958\\
0.88	0.120402769255333\\
0.89	0.124309793628815\\
0.9	0.128287612149443\\
0.91	0.132338957062489\\
0.92	0.136466577517398\\
0.93	0.140673340701918\\
0.94	0.144962137220083\\
0.95	0.149336383350448\\
0.96	0.153799032875158\\
0.97	0.158353575515118\\
0.98	0.163003541159659\\
0.99	0.167752612126907\\
1	0.172604619431795\\
};
\addlegendentry{data1}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.172604620108553\\
0.648089879071585	0.0448611362567597\\
0.486960716103385	0.00342021738368312\\
0.472668716962924	1.86408269829395e-05\\
};
\addlegendentry{data2}

\node[right, align=left]
at (axis cs:1,0.173) {Iteration 1};
\node[right, align=left]
at (axis cs:0.648,0.045) {Iteration 2};
\node[right, align=left]
at (axis cs:0.487,0.003) {Iteration 3};
\node[right, align=left]
at (axis cs:0.473,0) {Iteration 4};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/grid_boundary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.000,
xmax=0.000,
ymin=-0.600,
ymax=0.600,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-1.000	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-3.000	0.000\\
-2.940	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.766	0.000\\
-1.029	0.000\\
-1.234	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.723	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.633	0.000\\
-2.564	0.000\\
-2.500	0.000\\
-2.633	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.367	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.367	0.000\\
-2.396	0.000\\
-2.472	0.000\\
-2.472	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.450	0.000\\
-2.337	0.000\\
-2.450	0.000\\
-1.663	0.000\\
-1.604	0.000\\
-1.528	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.300	0.000\\
-1.604	0.000\\
-2.174	0.000\\
-2.337	0.000\\
-2.295	0.000\\
-1.826	0.000\\
-2.237	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-1.899	0.000\\
-1.705	0.000\\
-1.700	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.137	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-3.195	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.945	0.003\\
-2.945	-0.003\\
-1.002	0.000\\
-1.029	0.000\\
-1.033	0.000\\
-1.062	0.000\\
-2.890	0.000\\
-2.871	0.000\\
-2.853	0.000\\
-2.810	0.000\\
-1.110	0.000\\
-1.116	0.000\\
-1.147	0.000\\
-1.153	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.710	0.000\\
-2.697	0.000\\
-1.244	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-1.277	0.000\\
-1.289	0.000\\
-2.633	0.000\\
-2.624	0.000\\
-2.613	0.000\\
-2.577	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-2.564	0.000\\
-1.394	0.000\\
-1.387	0.000\\
-2.511	0.006\\
-2.511	-0.006\\
-1.436	0.000\\
-1.437	0.000\\
-2.472	0.000\\
-1.511	0.000\\
-2.455	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.527	0.000\\
-2.396	0.000\\
-2.384	0.000\\
-2.379	0.000\\
-1.550	0.000\\
-1.555	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.615	0.000\\
-2.319	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.669	0.000\\
-2.242	0.000\\
-2.237	0.000\\
-2.204	0.000\\
-1.763	0.000\\
-1.721	0.000\\
-1.700	0.000\\
-1.764	0.000\\
-2.070	0.000\\
-2.061	0.000\\
-2.031	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.100	0.000\\
-1.705	0.000\\
-1.705	0.000\\
-2.152	0.000\\
-1.825	0.000\\
-1.899	0.000\\
-1.909	0.000\\
-2.164	0.000\\
-1.862	0.008\\
-1.862	-0.008\\
-2.163	0.003\\
-2.163	-0.003\\
-1.863	0.000\\
-1.939	0.000\\
-2.161	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-0.671	0.000\\
-3.023	0.000\\
-1.006	0.000\\
-1.029	0.000\\
-1.052	0.000\\
-1.060	0.000\\
-2.986	0.000\\
-2.971	0.000\\
-2.938	0.000\\
-2.920	0.000\\
-2.890	0.000\\
-2.864	0.000\\
-1.110	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.129	0.000\\
-2.787	0.000\\
-2.765	0.000\\
-1.190	0.000\\
-2.765	0.000\\
-2.719	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.646	0.000\\
-1.277	0.000\\
-1.279	0.000\\
-2.633	0.000\\
-1.320	0.000\\
-2.621	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-2.568	0.000\\
-1.427	0.000\\
-1.436	0.000\\
-2.492	0.009\\
-2.492	-0.009\\
-2.472	0.000\\
-1.494	0.004\\
-1.494	-0.004\\
-1.528	0.000\\
-2.450	0.000\\
-2.454	0.000\\
-2.391	0.000\\
-2.396	0.000\\
-1.544	0.000\\
-1.550	0.000\\
-2.338	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.607	0.000\\
-1.642	0.000\\
-1.663	0.000\\
-2.300	0.002\\
-2.300	-0.002\\
-2.300	0.000\\
-1.683	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.705	0.000\\
-1.761	0.000\\
-1.763	0.000\\
-2.101	0.000\\
-1.810	0.000\\
-1.987	0.000\\
-2.063	0.000\\
-2.061	0.000\\
-2.096	0.000\\
-1.939	0.000\\
-1.934	0.000\\
-2.177	0.000\\
-2.149	0.003\\
-2.149	-0.003\\
-1.899	0.000\\
-1.863	0.000\\
-1.853	0.000\\
-1.901	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.836	0.003\\
-1.836	-0.003\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.959	0.000\\
-2.939	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.040	0.000\\
-1.061	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.124	0.000\\
-1.147	0.000\\
-2.876	0.000\\
-2.853	0.000\\
-1.172	0.000\\
-2.825	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.293	0.000\\
-1.277	0.000\\
-1.268	0.000\\
-2.723	0.000\\
-2.730	0.000\\
-2.702	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-1.387	0.000\\
-1.414	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-2.613	0.000\\
-2.585	0.000\\
-1.436	0.000\\
-2.564	0.000\\
-1.460	0.000\\
-1.503	0.000\\
-2.527	0.000\\
-2.498	0.000\\
-1.528	0.000\\
-2.472	0.000\\
-1.544	0.000\\
-1.550	0.000\\
-2.452	0.000\\
-2.450	0.000\\
-1.586	0.000\\
-2.407	0.000\\
-1.604	0.000\\
-2.243	0.155\\
-2.243	-0.155\\
-2.396	0.000\\
-1.621	0.000\\
-2.362	0.000\\
-1.663	0.000\\
-2.337	0.000\\
-1.681	0.000\\
-1.700	0.000\\
-2.303	0.000\\
-2.300	0.000\\
-2.287	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.704	0.000\\
-1.750	0.000\\
-1.763	0.000\\
-2.245	0.000\\
-2.237	0.000\\
-1.783	0.000\\
-1.942	0.013\\
-1.942	-0.013\\
-2.048	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-2.177	0.000\\
-2.110	0.011\\
-2.110	-0.011\\
-2.101	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-1.853	0.000\\
-1.889	0.000\\
-2.137	0.000\\
-2.147	0.000\\
-1.832	0.000\\
-2.164	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.264	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.037	0.000\\
-1.060	0.000\\
-2.995	0.000\\
-2.971	0.000\\
-2.956	0.000\\
-2.933	0.000\\
-2.890	0.000\\
-2.875	0.000\\
-2.853	0.000\\
-2.833	0.000\\
-1.110	0.000\\
-1.122	0.000\\
-1.147	0.000\\
-1.166	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.744	0.000\\
-2.723	0.000\\
-2.688	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.273	0.007\\
-1.273	-0.007\\
-1.277	0.000\\
-2.633	0.000\\
-2.620	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.375	0.000\\
-1.387	0.000\\
-2.570	0.000\\
-2.564	0.000\\
-2.558	0.000\\
-1.408	0.000\\
-1.436	0.000\\
-1.453	0.000\\
-2.483	0.000\\
-1.499	0.000\\
-2.472	0.000\\
-2.467	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.425	0.000\\
-1.543	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.372	0.000\\
-1.589	0.000\\
-1.604	0.000\\
-1.601	0.000\\
-2.337	0.000\\
-2.326	0.000\\
-1.663	0.000\\
-1.675	0.000\\
-2.300	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.295	0.000\\
-2.296	0.000\\
-1.705	0.000\\
-1.739	0.000\\
-2.241	0.000\\
-2.237	0.000\\
-2.229	0.000\\
-1.763	0.000\\
-1.771	0.000\\
-1.945	0.000\\
-1.939	0.000\\
-2.174	0.000\\
-2.050	0.000\\
-2.061	0.000\\
-2.074	0.000\\
-1.911	0.000\\
-1.899	0.000\\
-1.894	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-1.846	0.000\\
-2.164	0.000\\
-2.113	0.000\\
-2.137	0.000\\
-2.162	0.000\\
-1.835	0.002\\
-1.835	-0.002\\
-1.836	0.000\\
-2.161	0.000\\
-2.139	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.041	0.000\\
-1.060	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.961	0.000\\
-2.939	0.000\\
-2.890	0.000\\
-2.876	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-2.835	0.000\\
-1.126	0.000\\
-1.147	0.000\\
-1.162	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.729	0.000\\
-2.723	0.000\\
-2.717	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.279	0.013\\
-1.279	-0.013\\
-2.633	0.000\\
-2.625	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.373	0.000\\
-2.576	0.000\\
-2.564	0.000\\
-1.684	0.291\\
-1.684	-0.291\\
-1.387	0.000\\
-2.553	0.000\\
-1.436	0.000\\
-1.446	0.017\\
-1.446	-0.017\\
-2.499	0.000\\
-2.472	0.000\\
-1.496	0.000\\
-2.461	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.537	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.394	0.010\\
-2.394	-0.010\\
-1.604	0.000\\
-1.634	0.026\\
-1.634	-0.026\\
-2.337	0.000\\
-2.330	0.000\\
-1.651	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.768	0.000\\
-2.221	0.000\\
-2.170	0.000\\
-1.939	0.000\\
-2.022	0.000\\
-1.920	0.008\\
-1.920	-0.008\\
-2.061	0.000\\
-2.137	0.000\\
-1.899	0.000\\
-2.148	0.000\\
-2.101	0.000\\
-2.088	0.003\\
-2.088	-0.003\\
-2.164	0.000\\
-1.863	0.000\\
-1.835	0.010\\
-1.835	-0.010\\
-1.825	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.850	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.958	0.000\\
-2.939	0.000\\
-1.005	0.000\\
-1.029	0.000\\
-1.044	0.000\\
-1.062	0.000\\
-2.890	0.000\\
-2.875	0.000\\
-1.763	0.562\\
-1.763	-0.562\\
-1.110	0.000\\
-2.853	0.000\\
-2.827	0.000\\
-1.127	0.000\\
-1.147	0.000\\
-1.176	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.732	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-1.277	0.000\\
-1.270	0.000\\
-2.698	0.000\\
-1.311	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-1.367	0.000\\
-1.378	0.000\\
-2.613	0.000\\
-2.575	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-2.538	0.000\\
-1.431	0.000\\
-1.436	0.000\\
-1.473	0.000\\
-2.494	0.000\\
-1.509	0.000\\
-2.472	0.000\\
-2.460	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.405	0.000\\
-1.540	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-1.600	0.000\\
-2.369	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-1.650	0.000\\
-2.323	0.000\\
-1.663	0.000\\
-1.680	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-2.238	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.202	0.000\\
-2.068	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.101	0.000\\
-1.902	0.000\\
-1.899	0.000\\
-2.172	0.000\\
-2.014	0.000\\
-1.827	0.006\\
-1.827	-0.006\\
-1.939	0.000\\
-1.935	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-2.143	0.000\\
-1.861	0.000\\
-1.836	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.038	0.000\\
-1.060	0.000\\
-2.995	0.000\\
-2.971	0.000\\
-2.963	0.000\\
-2.945	0.000\\
-2.890	0.000\\
-2.880	0.000\\
-2.835	0.079\\
-2.835	-0.079\\
-1.110	0.000\\
-2.853	0.000\\
-1.122	0.000\\
-1.147	0.000\\
-1.172	0.000\\
-2.767	0.000\\
-2.765	0.000\\
-2.750	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.696	0.000\\
-1.281	0.000\\
-1.270	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-2.624	0.000\\
-2.613	0.000\\
-2.562	0.031\\
-2.562	-0.031\\
-2.564	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-1.387	0.000\\
-1.401	0.000\\
-1.436	0.000\\
-1.461	0.000\\
-2.486	0.000\\
-2.474	0.000\\
-2.472	0.000\\
-1.499	0.000\\
-2.450	0.000\\
-2.405	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.550	0.000\\
-1.554	0.000\\
-1.565	0.000\\
-2.381	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.613	0.000\\
-2.335	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.298	0.000\\
-1.687	0.000\\
-1.709	0.010\\
-1.709	-0.010\\
-2.237	0.000\\
-2.228	0.007\\
-2.228	-0.007\\
-1.700	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.773	0.000\\
-2.101	0.000\\
-2.094	0.000\\
-2.086	0.000\\
-2.061	0.000\\
-2.175	0.000\\
-2.030	0.000\\
-1.939	0.000\\
-1.924	0.008\\
-1.924	-0.008\\
-1.899	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.863	0.000\\
-1.840	0.009\\
-1.840	-0.009\\
-2.163	0.000\\
-1.872	0.000\\
-1.836	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-2.143	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.144	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.035	0.000\\
-1.060	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.950	0.000\\
-2.930	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.121	0.000\\
-2.872	0.000\\
-2.853	0.000\\
-2.809	0.000\\
-1.147	0.000\\
-1.159	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.766	0.000\\
-2.740	0.000\\
-2.723	0.000\\
-2.669	0.000\\
-1.268	0.007\\
-1.268	-0.007\\
-1.277	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.373	0.000\\
-2.614	0.000\\
-2.613	0.000\\
-2.579	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-1.409	0.000\\
-2.530	0.000\\
-1.436	0.000\\
-1.444	0.000\\
-2.476	0.000\\
-1.498	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-1.540	0.000\\
-2.451	0.000\\
-2.450	0.000\\
-2.436	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-1.593	0.010\\
-1.593	-0.010\\
-1.604	0.000\\
-2.360	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.670	0.000\\
-2.313	0.000\\
-2.300	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-1.705	0.000\\
-2.292	0.000\\
-2.295	0.000\\
-2.247	0.000\\
-2.237	0.000\\
-1.744	0.000\\
-2.217	0.000\\
-1.763	0.000\\
-1.768	0.000\\
-2.062	0.014\\
-2.062	-0.014\\
-2.174	0.000\\
-2.061	0.000\\
-1.953	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-2.129	0.009\\
-2.129	-0.009\\
-1.902	0.011\\
-1.902	-0.011\\
-1.863	0.000\\
-2.137	0.000\\
-1.899	0.000\\
-2.164	0.000\\
-1.847	0.000\\
-1.834	0.002\\
-1.834	-0.002\\
-2.161	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.847	0.000\\
-3.043	0.000\\
-2.988	0.000\\
-2.971	0.000\\
-1.008	0.000\\
-1.029	0.000\\
-1.065	0.000\\
-1.056	0.000\\
-2.941	0.000\\
-2.923	0.000\\
-2.890	0.000\\
-2.867	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.130	0.000\\
-1.147	0.000\\
-2.786	0.000\\
-1.202	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.725	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.273	0.000\\
-1.341	0.000\\
-2.645	0.000\\
-1.367	0.000\\
-1.382	0.000\\
-2.633	0.000\\
-2.615	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.572	0.000\\
-2.564	0.000\\
-1.426	0.000\\
-1.436	0.000\\
-2.502	0.000\\
-1.494	0.000\\
-1.513	0.000\\
-1.528	0.000\\
-2.479	0.000\\
-2.472	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.447	0.000\\
-2.396	0.000\\
-2.401	0.000\\
-1.597	0.000\\
-1.604	0.000\\
-2.341	0.000\\
-2.337	0.000\\
-1.652	0.000\\
-1.663	0.000\\
-2.295	0.000\\
-2.300	0.000\\
-2.300	0.000\\
-2.286	0.000\\
-1.696	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-1.708	0.000\\
-2.239	0.000\\
-2.237	0.000\\
-1.760	0.000\\
-1.763	0.000\\
-2.174	0.000\\
-2.054	0.000\\
-2.061	0.000\\
-1.988	0.000\\
-1.945	0.000\\
-1.939	0.000\\
-2.107	0.000\\
-1.899	0.000\\
-1.892	0.000\\
-1.820	0.000\\
-2.101	0.000\\
-2.128	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.164	0.000\\
-2.156	0.000\\
-2.161	0.000\\
-1.864	0.000\\
-1.834	0.000\\
-1.841	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.020	0.000\\
-2.987	0.000\\
-2.971	0.000\\
-2.944	0.000\\
-0.996	0.000\\
-1.021	0.000\\
-1.029	0.000\\
-2.907	0.000\\
-1.058	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.860	0.000\\
-1.106	0.000\\
-1.110	0.000\\
-1.146	0.000\\
-1.147	0.000\\
-2.794	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.736	0.000\\
-2.723	0.000\\
-1.224	0.000\\
-1.235	0.000\\
-1.233	0.000\\
-1.264	0.000\\
-2.652	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-1.357	0.000\\
-2.617	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-2.558	0.000\\
-1.367	0.000\\
-2.518	0.000\\
-1.387	0.000\\
-1.386	0.000\\
-1.436	0.000\\
-1.444	0.000\\
-2.472	0.000\\
-2.463	0.011\\
-2.463	-0.011\\
-1.488	0.000\\
-2.450	0.000\\
-2.408	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.543	0.012\\
-1.543	-0.012\\
-1.550	0.000\\
-2.339	0.000\\
-2.337	0.000\\
-1.594	0.000\\
-1.604	0.000\\
-2.316	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.296	0.000\\
-1.663	0.000\\
-1.667	0.000\\
-2.237	0.000\\
-2.234	0.000\\
-1.690	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.766	0.000\\
-1.705	0.000\\
-2.178	0.010\\
-2.178	-0.010\\
-2.132	0.000\\
-2.101	0.000\\
-2.104	0.000\\
-2.137	0.000\\
-1.897	0.000\\
-1.899	0.000\\
-2.164	0.000\\
-1.827	0.012\\
-1.827	-0.012\\
-1.871	0.000\\
-1.863	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.704	0.000\\
-1.937	0.000\\
-2.006	0.000\\
-2.064	0.000\\
-1.836	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-2.162	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.039	0.000\\
-1.063	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.960	0.000\\
-2.936	0.000\\
-2.890	0.000\\
-2.878	0.000\\
-2.853	0.000\\
-2.839	0.000\\
-1.110	0.000\\
-1.122	0.000\\
-1.147	0.000\\
-1.164	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.751	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-2.723	0.000\\
-2.686	0.000\\
-1.255	0.000\\
-1.277	0.000\\
-1.302	0.000\\
-2.633	0.000\\
-2.614	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.380	0.000\\
-2.573	0.022\\
-2.573	-0.022\\
-2.564	0.000\\
-1.387	0.000\\
-1.419	0.000\\
-1.436	0.000\\
-1.441	0.000\\
-2.482	0.035\\
-2.482	-0.035\\
-2.472	0.000\\
-1.520	0.000\\
-2.450	0.000\\
-2.447	0.000\\
-2.396	0.000\\
-1.527	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.566	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-2.325	0.019\\
-2.325	-0.019\\
-2.307	0.046\\
-2.307	-0.046\\
-2.300	0.000\\
-1.628	0.000\\
-2.295	0.000\\
-2.280	0.000\\
-1.663	0.000\\
-1.674	0.000\\
-2.237	0.000\\
-2.215	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-1.760	0.005\\
-1.760	-0.005\\
-1.763	0.000\\
-2.164	0.023\\
-2.164	-0.023\\
-2.089	0.018\\
-2.089	-0.018\\
-2.101	0.000\\
-2.137	0.000\\
-1.871	0.015\\
-1.871	-0.015\\
-1.822	0.000\\
-2.046	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-1.935	0.003\\
-1.935	-0.003\\
-2.061	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.705	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.935	0.000\\
-2.998	0.000\\
-2.971	0.000\\
-2.965	0.000\\
-2.938	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.058	0.009\\
-1.058	-0.009\\
-2.890	0.000\\
-2.883	0.000\\
-2.853	0.000\\
-2.844	0.000\\
-1.110	0.000\\
-1.131	0.000\\
-1.147	0.000\\
-1.192	0.000\\
-2.765	0.000\\
-2.756	0.000\\
-2.766	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.708	0.000\\
-1.277	0.000\\
-1.299	0.013\\
-1.299	-0.013\\
-1.367	0.000\\
-1.374	0.000\\
-2.633	0.000\\
-2.618	0.000\\
-2.612	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.561	0.000\\
-2.564	0.000\\
-1.426	0.000\\
-1.436	0.000\\
-1.488	0.011\\
-1.488	-0.011\\
-2.480	0.004\\
-2.480	-0.004\\
-2.472	0.000\\
-2.450	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.543	0.000\\
-2.396	0.000\\
-2.382	0.000\\
-1.604	0.000\\
-1.621	0.013\\
-1.621	-0.013\\
-2.337	0.000\\
-2.328	0.000\\
-1.663	0.000\\
-1.677	0.000\\
-2.300	0.000\\
-2.292	0.006\\
-2.292	-0.006\\
-2.295	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.760	0.000\\
-1.763	0.000\\
-2.176	0.000\\
-1.797	0.000\\
-2.143	0.013\\
-2.143	-0.013\\
-2.066	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.088	0.000\\
-1.926	0.000\\
-1.939	0.000\\
-2.164	0.000\\
-1.975	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.847	0.000\\
-1.904	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.837	0.005\\
-1.837	-0.005\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.077	0.000\\
-2.991	0.000\\
-2.971	0.000\\
-2.943	0.000\\
-2.929	0.000\\
-0.966	0.000\\
-1.012	0.000\\
-1.029	0.000\\
-1.059	0.000\\
-1.080	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-2.866	0.000\\
-2.853	0.000\\
-1.136	0.000\\
-1.147	0.000\\
-2.802	0.000\\
-1.205	0.000\\
-1.234	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-2.723	0.000\\
-2.726	0.000\\
-1.275	0.000\\
-2.663	0.000\\
-1.346	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-2.621	0.000\\
-2.613	0.000\\
-1.380	0.000\\
-1.387	0.000\\
-2.565	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-2.510	0.000\\
-1.494	0.000\\
-2.488	0.000\\
-2.472	0.000\\
-2.459	0.000\\
-1.517	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-1.541	0.000\\
-1.550	0.000\\
-2.397	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-1.604	0.000\\
-2.345	0.000\\
-2.337	0.000\\
-1.660	0.000\\
-1.663	0.000\\
-2.317	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.686	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-2.236	0.000\\
-2.237	0.000\\
-1.764	0.000\\
-1.763	0.000\\
-2.066	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.935	0.000\\
-1.902	0.000\\
-1.899	0.000\\
-2.099	0.000\\
-2.101	0.000\\
-2.171	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-1.828	0.002\\
-1.828	-0.002\\
-2.179	0.000\\
-2.003	0.000\\
-2.141	0.000\\
-2.164	0.000\\
-1.860	0.000\\
-2.163	0.000\\
-1.836	0.000\\
-1.837	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.150	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.037	0.000\\
-1.060	0.000\\
-2.994	0.000\\
-2.971	0.000\\
-2.933	0.000\\
-2.952	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-1.121	0.000\\
-2.872	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.163	0.000\\
-2.821	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.738	0.000\\
-1.266	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.276	0.000\\
-2.683	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.375	0.000\\
-2.620	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-1.407	0.000\\
-2.575	0.000\\
-2.564	0.000\\
-2.541	0.000\\
-1.436	0.000\\
-1.448	0.000\\
-2.487	0.000\\
-1.500	0.000\\
-2.472	0.000\\
-2.461	0.000\\
-1.528	0.000\\
-1.541	0.000\\
-1.550	0.000\\
-2.450	0.000\\
-2.420	0.000\\
-1.582	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-1.605	0.000\\
-2.369	0.000\\
-1.663	0.000\\
-1.673	0.000\\
-2.337	0.000\\
-2.322	0.000\\
-1.700	0.000\\
-2.300	0.000\\
-1.739	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.769	0.000\\
-2.237	0.000\\
-2.243	0.000\\
-2.221	0.000\\
-2.295	0.000\\
-1.946	0.000\\
-1.939	0.000\\
-2.296	0.000\\
-1.908	0.000\\
-2.070	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-2.173	0.000\\
-2.112	0.000\\
-1.899	0.000\\
-1.848	0.000\\
-1.832	0.000\\
-2.137	0.000\\
-2.141	0.000\\
-2.051	0.000\\
-2.164	0.000\\
-1.893	0.000\\
-1.837	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-2.162	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.670	0.000\\
-3.111	0.000\\
-1.007	0.000\\
-1.029	0.000\\
-1.052	0.000\\
-1.063	0.000\\
-2.991	0.000\\
-2.971	0.000\\
-2.943	0.000\\
-2.931	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-2.868	0.000\\
-2.853	0.000\\
-1.129	0.000\\
-1.147	0.000\\
-1.194	0.000\\
-2.795	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.727	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.272	0.000\\
-1.333	0.000\\
-2.653	0.000\\
-1.367	0.000\\
-2.633	0.000\\
-2.617	0.000\\
-2.613	0.000\\
-1.381	0.000\\
-1.387	0.000\\
-1.427	0.000\\
-2.570	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-1.489	0.000\\
-2.505	0.000\\
-1.512	0.000\\
-1.528	0.000\\
-2.480	0.000\\
-2.472	0.000\\
-2.451	0.000\\
-2.450	0.000\\
-1.546	0.000\\
-1.550	0.000\\
-2.401	0.000\\
-2.396	0.000\\
-1.597	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-2.342	0.000\\
-1.651	0.000\\
-1.663	0.000\\
-1.692	0.000\\
-2.302	0.000\\
-2.300	0.000\\
-2.293	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-1.705	0.000\\
-2.238	0.000\\
-2.237	0.000\\
-1.761	0.000\\
-1.763	0.000\\
-2.058	0.000\\
-2.061	0.000\\
-2.104	0.000\\
-2.101	0.000\\
-1.991	0.000\\
-1.941	0.000\\
-1.939	0.000\\
-1.895	0.000\\
-1.899	0.000\\
-2.173	0.000\\
-1.819	0.000\\
-2.166	0.000\\
-2.132	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-1.862	0.000\\
-2.161	0.000\\
-2.159	0.000\\
-1.831	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.422	0.000\\
-2.994	0.000\\
-2.971	0.000\\
-2.950	0.000\\
-2.940	0.000\\
-0.986	0.000\\
-1.017	0.000\\
-1.029	0.000\\
-1.061	0.000\\
-1.087	0.000\\
-2.890	0.000\\
-2.872	0.000\\
-2.853	0.000\\
-2.810	0.000\\
-1.110	0.000\\
-1.137	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.723	0.000\\
-1.220	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.680	0.000\\
-1.277	0.000\\
-1.280	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-2.613	0.000\\
-2.575	0.000\\
-1.361	0.000\\
-1.367	0.000\\
-1.382	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.431	0.000\\
-1.436	0.000\\
-2.510	0.000\\
-2.501	0.000\\
-2.472	0.000\\
-1.509	0.000\\
-1.514	0.000\\
-1.528	0.000\\
-2.455	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.397	0.000\\
-2.359	0.000\\
-2.337	0.000\\
-1.608	0.000\\
-1.604	0.000\\
-1.663	0.000\\
-1.663	0.000\\
-2.314	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.297	0.000\\
-2.240	0.000\\
-2.237	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-2.192	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-1.707	0.000\\
-2.101	0.000\\
-2.102	0.000\\
-2.063	0.000\\
-2.061	0.000\\
-2.020	0.000\\
-2.137	0.000\\
-2.147	0.000\\
-1.825	0.000\\
-1.899	0.000\\
-1.902	0.000\\
-1.939	0.000\\
-1.940	0.000\\
-1.859	0.000\\
-1.863	0.000\\
-1.852	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.163	0.002\\
-2.163	-0.002\\
-2.161	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.002	0.000\\
-1.029	0.000\\
-1.035	0.000\\
-1.061	0.000\\
-3.027	0.000\\
-2.986	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.928	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.120	0.000\\
-2.871	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.153	0.000\\
-2.782	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.727	0.000\\
-2.723	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.256	0.000\\
-1.277	0.000\\
-1.281	0.000\\
-2.646	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.600	0.013\\
-2.600	-0.013\\
-1.374	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-1.421	0.000\\
-1.436	0.000\\
-1.429	0.000\\
-2.503	0.000\\
-2.488	0.000\\
-1.502	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-1.535	0.000\\
-2.450	0.000\\
-2.427	0.018\\
-2.427	-0.018\\
-1.550	0.000\\
-2.396	0.000\\
-1.589	0.000\\
-1.604	0.000\\
-1.601	0.000\\
-2.357	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.667	0.000\\
-2.264	0.031\\
-2.264	-0.031\\
-2.300	0.000\\
-2.301	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-2.237	0.000\\
-1.705	0.000\\
-1.760	0.006\\
-1.760	-0.006\\
-1.763	0.000\\
-2.206	0.000\\
-2.069	0.024\\
-2.069	-0.024\\
-2.061	0.000\\
-1.964	0.000\\
-1.904	0.013\\
-1.904	-0.013\\
-1.939	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-2.144	0.021\\
-2.144	-0.021\\
-1.828	0.000\\
-1.863	0.000\\
-2.151	0.000\\
-2.137	0.000\\
-1.853	0.000\\
-2.166	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.997	0.000\\
-2.971	0.000\\
-2.964	0.000\\
-2.939	0.000\\
-0.957	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.060	0.006\\
-1.060	-0.006\\
-2.890	0.000\\
-2.880	0.000\\
-1.110	0.000\\
-2.853	0.000\\
-2.838	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-1.183	0.000\\
-2.765	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-2.765	0.000\\
-2.747	0.000\\
-1.277	0.000\\
-2.723	0.000\\
-2.712	0.000\\
-1.285	0.000\\
-1.301	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-2.622	0.000\\
-1.375	0.000\\
-2.603	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.553	0.000\\
-2.564	0.000\\
-1.432	0.000\\
-1.436	0.000\\
-1.468	0.000\\
-2.495	0.000\\
-1.499	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-1.540	0.000\\
-2.458	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-2.446	0.000\\
-2.396	0.000\\
-2.385	0.000\\
-1.604	0.000\\
-1.616	0.006\\
-1.616	-0.006\\
-2.337	0.000\\
-2.324	0.000\\
-1.663	0.000\\
-1.673	0.000\\
-2.300	0.000\\
-2.290	0.002\\
-2.290	-0.002\\
-2.295	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-1.705	0.000\\
-2.233	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.762	0.000\\
-1.790	0.000\\
-1.971	0.000\\
-1.924	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.903	0.000\\
-2.086	0.000\\
-2.101	0.000\\
-2.172	0.000\\
-2.061	0.000\\
-2.164	0.000\\
-2.141	0.001\\
-2.141	-0.001\\
-2.066	0.000\\
-1.853	0.000\\
-1.831	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-1.836	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.200	0.000\\
-2.999	0.000\\
-2.971	0.000\\
-2.967	0.000\\
-2.939	0.000\\
-1.005	0.000\\
-1.029	0.000\\
-1.045	0.000\\
-1.061	0.000\\
-2.890	0.000\\
-2.884	0.000\\
-2.853	0.000\\
-2.848	0.000\\
-1.110	0.000\\
-1.126	0.000\\
-1.147	0.000\\
-1.182	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.753	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.718	0.000\\
-1.273	0.000\\
-1.277	0.000\\
-1.306	0.000\\
-2.626	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.599	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.562	0.000\\
-1.378	0.000\\
-1.387	0.000\\
-1.420	0.000\\
-1.436	0.000\\
-2.496	0.000\\
-1.472	0.000\\
-2.472	0.000\\
-1.502	0.000\\
-2.465	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.435	0.000\\
-2.391	0.000\\
-2.396	0.000\\
-1.544	0.000\\
-1.550	0.000\\
-1.595	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-1.628	0.000\\
-2.331	0.000\\
-1.663	0.000\\
-1.682	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-2.268	0.000\\
-1.700	0.000\\
-1.756	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.763	0.000\\
-1.704	0.000\\
-1.789	0.000\\
-2.172	0.000\\
-2.055	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.893	0.000\\
-1.954	0.000\\
-2.117	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.147	0.000\\
-1.854	0.000\\
-1.939	0.000\\
-1.832	0.000\\
-1.935	0.000\\
-2.094	0.000\\
-1.836	0.000\\
-2.161	0.000\\
-2.162	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.000	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.938	0.000\\
-0.996	0.000\\
-1.023	0.000\\
-1.029	0.000\\
-2.891	0.000\\
-1.064	0.000\\
-2.890	0.000\\
-2.857	0.000\\
-2.853	0.000\\
-1.092	0.000\\
-1.110	0.000\\
-1.136	0.000\\
-1.147	0.000\\
-2.767	0.000\\
-2.765	0.000\\
-2.763	0.000\\
-2.723	0.000\\
-2.713	0.000\\
-1.223	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.287	0.000\\
-2.633	0.000\\
-2.626	0.000\\
-2.613	0.000\\
-2.609	0.000\\
-2.573	0.000\\
-2.564	0.000\\
-1.364	0.000\\
-1.367	0.000\\
-1.381	0.000\\
-1.387	0.000\\
-1.423	0.000\\
-1.436	0.000\\
-2.486	0.009\\
-2.486	-0.009\\
-2.472	0.000\\
-1.507	0.015\\
-1.507	-0.015\\
-2.450	0.000\\
-2.444	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.388	0.000\\
-1.550	0.000\\
-1.552	0.000\\
-2.338	0.000\\
-2.337	0.000\\
-1.611	0.000\\
-1.604	0.000\\
-1.653	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-2.278	0.000\\
-1.710	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-2.241	0.000\\
-2.237	0.000\\
-1.705	0.000\\
-1.758	0.000\\
-1.763	0.000\\
-2.178	0.000\\
-2.061	0.000\\
-2.055	0.000\\
-1.816	0.000\\
-2.099	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-1.899	0.000\\
-2.140	0.012\\
-2.140	-0.012\\
-1.851	0.014\\
-1.851	-0.014\\
-1.944	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.985	0.000\\
-1.836	0.000\\
-2.162	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.971	0.000\\
-2.967	0.000\\
-2.939	0.000\\
-2.890	0.000\\
-2.882	0.000\\
-0.995	0.000\\
-1.023	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-1.098	0.000\\
-2.851	0.000\\
-1.110	0.000\\
-1.134	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.749	0.000\\
-2.723	0.000\\
-2.721	0.000\\
-1.229	0.000\\
-1.236	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.274	0.000\\
-2.633	0.000\\
-2.627	0.000\\
-2.613	0.000\\
-1.363	0.000\\
-1.367	0.000\\
-2.588	0.000\\
-2.571	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.403	0.000\\
-1.412	0.000\\
-1.436	0.000\\
-2.498	0.000\\
-2.472	0.000\\
-2.466	0.000\\
-1.499	0.000\\
-1.522	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.418	0.000\\
-1.550	0.000\\
-1.579	0.004\\
-1.579	-0.004\\
-2.396	0.000\\
-2.402	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-2.335	0.000\\
-1.653	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.700	0.000\\
-2.245	0.001\\
-2.245	-0.001\\
-2.237	0.000\\
-1.705	0.000\\
-1.744	0.011\\
-1.744	-0.011\\
-1.763	0.000\\
-1.945	0.032\\
-1.945	-0.032\\
-2.038	0.000\\
-2.101	0.016\\
-2.101	-0.016\\
-1.939	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.173	0.000\\
-1.875	0.026\\
-1.875	-0.026\\
-1.899	0.000\\
-1.817	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-1.847	0.000\\
-1.835	0.000\\
-2.163	0.000\\
-2.149	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.839	0.000\\
-1.005	0.000\\
-2.997	0.000\\
-2.971	0.000\\
-2.963	0.000\\
-2.939	0.000\\
-1.029	0.000\\
-1.047	0.000\\
-1.058	0.000\\
-2.890	0.000\\
-2.879	0.000\\
-1.110	0.000\\
-2.853	0.000\\
-2.835	0.000\\
-1.129	0.000\\
-1.147	0.000\\
-1.170	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.744	0.000\\
-2.723	0.000\\
-2.709	0.000\\
-1.277	0.000\\
-1.283	0.013\\
-1.283	-0.013\\
-1.367	0.000\\
-1.374	0.000\\
-2.633	0.000\\
-2.621	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.600	0.000\\
-2.564	0.000\\
-1.429	0.000\\
-2.551	0.000\\
-1.436	0.000\\
-1.455	0.000\\
-1.499	0.000\\
-2.494	0.000\\
-1.528	0.000\\
-2.472	0.000\\
-1.540	0.000\\
-2.456	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-2.443	0.000\\
-1.604	0.000\\
-1.610	0.013\\
-1.610	-0.013\\
-2.396	0.000\\
-2.382	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.672	0.000\\
-2.322	0.000\\
-2.300	0.000\\
-2.282	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-1.705	0.000\\
-2.292	0.000\\
-2.237	0.000\\
-2.232	0.000\\
-1.761	0.000\\
-1.763	0.000\\
-1.782	0.000\\
-1.967	0.000\\
-1.939	0.000\\
-1.919	0.000\\
-2.101	0.000\\
-2.080	0.000\\
-2.061	0.000\\
-2.172	0.000\\
-1.863	0.000\\
-1.904	0.000\\
-1.852	0.000\\
-2.139	0.005\\
-2.139	-0.005\\
-1.899	0.000\\
-2.137	0.000\\
-1.831	0.000\\
-2.069	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.836	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.000	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.939	0.000\\
-0.999	0.000\\
-1.029	0.000\\
-1.028	0.000\\
-1.061	0.000\\
-2.890	0.000\\
-2.888	0.000\\
-2.857	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.106	0.000\\
-1.139	0.000\\
-1.147	0.000\\
-2.758	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-1.233	0.000\\
-1.238	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.720	0.000\\
-1.277	0.000\\
-1.279	0.000\\
-2.633	0.000\\
-2.629	0.000\\
-1.369	0.000\\
-1.367	0.000\\
-2.613	0.000\\
-2.592	0.000\\
-1.387	0.000\\
-2.578	0.000\\
-1.404	0.000\\
-2.564	0.000\\
-1.418	0.000\\
-1.436	0.000\\
-2.496	0.000\\
-2.472	0.000\\
-2.472	0.000\\
-1.504	0.000\\
-1.523	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.429	0.000\\
-1.550	0.000\\
-1.568	0.000\\
-2.396	0.000\\
-2.399	0.000\\
-1.604	0.000\\
-1.598	0.000\\
-2.339	0.000\\
-2.337	0.000\\
-1.658	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-1.705	0.000\\
-2.250	0.002\\
-2.250	-0.002\\
-2.237	0.000\\
-1.747	0.004\\
-1.747	-0.004\\
-1.763	0.000\\
-1.973	0.026\\
-1.973	-0.026\\
-2.108	0.018\\
-2.108	-0.018\\
-2.101	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-2.175	0.000\\
-1.886	0.020\\
-1.886	-0.020\\
-2.033	0.000\\
-1.822	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.147	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-1.853	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.902	0.000\\
-3.020	0.000\\
-2.985	0.000\\
-2.971	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.061	0.004\\
-1.061	-0.004\\
-2.938	0.000\\
-2.920	0.000\\
-2.890	0.000\\
-2.864	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.132	0.000\\
-1.147	0.000\\
-1.199	0.000\\
-2.787	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.718	0.000\\
-1.277	0.000\\
-1.280	0.000\\
-1.333	0.000\\
-2.648	0.000\\
-1.367	0.000\\
-2.633	0.000\\
-2.621	0.000\\
-1.378	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.568	0.000\\
-1.429	0.000\\
-1.436	0.000\\
-2.564	0.000\\
-1.499	0.010\\
-1.499	-0.010\\
-2.493	0.010\\
-2.493	-0.010\\
-2.472	0.000\\
-1.528	0.000\\
-1.545	0.000\\
-1.550	0.000\\
-2.450	0.000\\
-2.454	0.000\\
-2.391	0.000\\
-2.396	0.000\\
-1.608	0.000\\
-1.604	0.000\\
-2.341	0.000\\
-2.337	0.000\\
-1.650	0.000\\
-1.663	0.000\\
-1.687	0.000\\
-2.304	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.762	0.000\\
-1.763	0.000\\
-1.815	0.000\\
-2.178	0.000\\
-2.064	0.000\\
-2.061	0.000\\
-1.935	0.000\\
-1.939	0.000\\
-2.137	0.000\\
-2.151	0.000\\
-2.101	0.000\\
-2.153	0.000\\
-1.863	0.000\\
-1.852	0.000\\
-1.899	0.000\\
-1.993	0.000\\
-2.164	0.000\\
-1.902	0.000\\
-2.097	0.000\\
-1.836	0.000\\
-1.838	0.004\\
-1.838	-0.004\\
-2.160	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.120	0.000\\
-2.971	0.000\\
-2.993	0.000\\
-1.001	0.000\\
-2.946	0.000\\
-2.933	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.890	0.000\\
-2.868	0.000\\
-1.110	0.000\\
-2.853	0.000\\
-2.815	0.000\\
-1.113	0.000\\
-1.147	0.000\\
-1.154	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.729	0.000\\
-1.236	0.002\\
-1.236	-0.002\\
-1.235	0.000\\
-1.277	0.000\\
-1.276	0.000\\
-2.676	0.000\\
-1.367	0.000\\
-1.368	0.000\\
-1.384	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-2.563	0.000\\
-1.436	0.000\\
-1.444	0.000\\
-2.526	0.000\\
-1.498	0.000\\
-2.490	0.000\\
-2.472	0.000\\
-2.462	0.000\\
-1.528	0.000\\
-1.541	0.009\\
-1.541	-0.009\\
-2.450	0.000\\
-1.550	0.000\\
-2.400	0.000\\
-2.396	0.000\\
-2.357	0.000\\
-1.604	0.000\\
-1.607	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.325	0.000\\
-1.674	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.698	0.003\\
-1.698	-0.003\\
-1.700	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.766	0.000\\
-2.196	0.000\\
-2.017	0.000\\
-2.061	0.000\\
-2.070	0.000\\
-2.099	0.000\\
-2.101	0.000\\
-2.173	0.000\\
-1.906	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-1.864	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-1.934	0.000\\
-2.142	0.000\\
-2.164	0.000\\
-1.834	0.006\\
-1.834	-0.006\\
-2.163	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.062	0.000\\
-2.990	0.000\\
-2.971	0.000\\
-2.940	0.010\\
-2.940	-0.010\\
-1.000	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.064	0.000\\
-2.890	0.000\\
-2.869	0.000\\
-2.853	0.000\\
-2.799	0.000\\
-1.106	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.143	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.229	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.700	0.000\\
-2.684	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-1.293	0.000\\
-2.626	0.000\\
-2.613	0.000\\
-2.576	0.000\\
-1.367	0.000\\
-1.377	0.009\\
-1.377	-0.009\\
-1.387	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-1.431	0.000\\
-2.505	0.018\\
-2.505	-0.018\\
-1.512	0.017\\
-1.512	-0.017\\
-2.472	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.454	0.000\\
-1.549	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.372	0.000\\
-2.371	0.000\\
-1.604	0.000\\
-1.618	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.664	0.000\\
-2.315	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-2.241	0.000\\
-1.700	0.000\\
-1.704	0.006\\
-1.704	-0.006\\
-2.237	0.000\\
-1.762	0.000\\
-1.763	0.000\\
-1.705	0.000\\
-2.193	0.000\\
-2.016	0.000\\
-2.061	0.000\\
-2.068	0.000\\
-1.939	0.000\\
-1.936	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.096	0.000\\
-1.821	0.000\\
-2.157	0.010\\
-2.157	-0.010\\
-1.854	0.016\\
-1.854	-0.016\\
-1.899	0.000\\
-2.164	0.000\\
-1.863	0.000\\
-1.908	0.000\\
-1.836	0.000\\
-2.160	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.500	0.000\\
-3.008	0.000\\
-2.981	0.000\\
-2.971	0.000\\
-1.006	0.000\\
-1.029	0.000\\
-1.048	0.000\\
-1.063	0.000\\
-2.941	0.000\\
-2.901	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.129	0.000\\
-1.147	0.000\\
-2.853	0.000\\
-2.858	0.000\\
-1.183	0.000\\
-2.778	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.727	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.270	0.000\\
-1.320	0.000\\
-2.639	0.000\\
-1.367	0.000\\
-1.379	0.000\\
-2.633	0.000\\
-2.616	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-2.561	0.000\\
-1.430	0.000\\
-1.436	0.000\\
-1.475	0.000\\
-2.504	0.000\\
-1.510	0.000\\
-1.528	0.000\\
-2.472	0.000\\
-2.463	0.000\\
-2.457	0.000\\
-1.541	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-1.596	0.000\\
-2.397	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-1.642	0.000\\
-2.337	0.000\\
-2.333	0.000\\
-1.663	0.000\\
-1.680	0.000\\
-2.300	0.000\\
-2.298	0.001\\
-2.298	-0.001\\
-2.295	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-1.703	0.000\\
-2.235	0.000\\
-2.237	0.000\\
-1.762	0.000\\
-1.763	0.000\\
-1.805	0.000\\
-1.980	0.000\\
-1.939	0.000\\
-1.934	0.000\\
-2.131	0.000\\
-2.098	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-1.897	0.000\\
-2.164	0.000\\
-1.828	0.000\\
-2.137	0.000\\
-2.166	0.004\\
-2.166	-0.004\\
-2.061	0.000\\
-2.062	0.000\\
-1.863	0.000\\
-1.859	0.000\\
-1.836	0.000\\
-2.162	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.039	0.000\\
-1.059	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.961	0.000\\
-2.940	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-2.877	0.000\\
-1.123	0.000\\
-1.147	0.000\\
-2.853	0.000\\
-2.828	0.000\\
-1.175	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.724	0.011\\
-2.724	-0.011\\
-2.723	0.000\\
-1.276	0.018\\
-1.276	-0.018\\
-1.277	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.374	0.000\\
-1.387	0.000\\
-1.400	0.000\\
-2.625	0.000\\
-2.613	0.000\\
-2.596	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-2.536	0.000\\
-1.481	0.009\\
-1.481	-0.009\\
-2.505	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.451	0.000\\
-1.550	0.000\\
-1.558	0.000\\
-1.591	0.027\\
-1.591	-0.027\\
-2.404	0.003\\
-2.404	-0.003\\
-2.396	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.677	0.037\\
-1.677	-0.037\\
-2.313	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.300	0.000\\
-2.289	0.005\\
-2.289	-0.005\\
-2.295	0.000\\
-1.702	0.000\\
-1.763	0.000\\
-2.237	0.000\\
-2.224	0.000\\
-1.799	0.010\\
-1.799	-0.010\\
-2.165	0.017\\
-2.165	-0.017\\
-2.061	0.000\\
-2.079	0.010\\
-2.079	-0.010\\
-1.795	0.000\\
-1.939	0.000\\
-1.912	0.000\\
-1.905	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-1.899	0.000\\
-1.979	0.000\\
-1.869	0.000\\
-1.863	0.000\\
-2.118	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.162	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-0.918	0.000\\
-3.033	0.000\\
-2.988	0.000\\
-2.971	0.000\\
-2.944	0.000\\
-2.912	0.000\\
-2.890	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.054	0.000\\
-1.077	0.000\\
-2.853	0.000\\
-2.864	0.000\\
-1.110	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-2.788	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-1.202	0.000\\
-2.735	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-1.265	0.000\\
-1.277	0.000\\
-2.647	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.613	0.000\\
-1.346	0.000\\
-1.367	0.000\\
-1.385	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-2.512	0.000\\
-1.434	0.000\\
-1.436	0.000\\
-1.485	0.000\\
-2.472	0.000\\
-2.411	0.000\\
-2.459	0.000\\
-2.454	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.537	0.000\\
-1.541	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-1.588	0.000\\
-1.604	0.000\\
-2.339	0.000\\
-2.337	0.000\\
-1.658	0.000\\
-1.663	0.000\\
-2.303	0.000\\
-2.300	0.000\\
-2.292	0.000\\
-2.295	0.000\\
-1.693	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.700	0.000\\
-1.706	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.172	0.010\\
-2.172	-0.010\\
-2.101	0.000\\
-2.116	0.003\\
-2.116	-0.003\\
-1.825	0.010\\
-1.825	-0.010\\
-2.057	0.000\\
-1.899	0.000\\
-1.887	0.000\\
-2.137	0.000\\
-1.876	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.942	0.000\\
-2.164	0.000\\
-1.994	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.953	0.000\\
-3.020	0.000\\
-1.011	0.000\\
-1.029	0.000\\
-2.986	0.000\\
-2.971	0.000\\
-2.943	0.000\\
-1.056	0.000\\
-1.081	0.000\\
-2.908	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.863	0.000\\
-1.110	0.000\\
-1.134	0.000\\
-1.147	0.000\\
-2.784	0.000\\
-1.207	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.732	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-2.645	0.000\\
-1.267	0.000\\
-1.277	0.000\\
-1.349	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-2.565	0.000\\
-2.564	0.000\\
-2.509	0.000\\
-1.385	0.000\\
-1.387	0.000\\
-1.434	0.000\\
-1.436	0.000\\
-1.488	0.000\\
-2.472	0.000\\
-2.464	0.000\\
-2.407	0.000\\
-2.451	0.000\\
-2.450	0.000\\
-1.532	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.545	0.000\\
-1.550	0.000\\
-1.591	0.000\\
-1.604	0.000\\
-2.339	0.000\\
-2.337	0.000\\
-1.658	0.000\\
-1.663	0.000\\
-2.302	0.000\\
-2.300	0.000\\
-2.292	0.000\\
-1.694	0.000\\
-2.295	0.000\\
-2.236	0.000\\
-2.237	0.000\\
-1.700	0.000\\
-1.706	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.171	0.009\\
-2.171	-0.009\\
-2.110	0.000\\
-2.101	0.000\\
-2.123	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.057	0.000\\
-1.826	0.009\\
-1.826	-0.009\\
-1.899	0.000\\
-1.890	0.000\\
-1.873	0.000\\
-2.061	0.000\\
-1.942	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-1.994	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.001	0.000\\
-1.029	0.000\\
-1.033	0.000\\
-1.061	0.000\\
-3.005	0.000\\
-2.977	0.000\\
-2.971	0.000\\
-2.939	0.000\\
-2.903	0.000\\
-2.890	0.000\\
-2.867	0.000\\
-1.110	0.000\\
-1.117	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.146	0.000\\
-2.769	0.000\\
-2.763	0.000\\
-2.765	0.000\\
-2.725	0.000\\
-2.723	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.251	0.000\\
-1.277	0.000\\
-1.279	0.000\\
-2.634	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-2.591	0.015\\
-2.591	-0.015\\
-1.372	0.000\\
-1.387	0.000\\
-2.564	0.000\\
-1.421	0.008\\
-1.421	-0.008\\
-1.436	0.000\\
-1.502	0.000\\
-2.499	0.000\\
-2.477	0.000\\
-2.472	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.532	0.000\\
-1.550	0.000\\
-2.417	0.016\\
-2.417	-0.016\\
-2.396	0.000\\
-1.592	0.006\\
-1.592	-0.006\\
-1.604	0.000\\
-2.346	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.664	0.000\\
-2.300	0.000\\
-2.299	0.000\\
-2.295	0.000\\
-2.246	0.022\\
-2.246	-0.022\\
-1.700	0.000\\
-1.702	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-1.758	0.010\\
-1.758	-0.010\\
-1.763	0.000\\
-2.110	0.051\\
-2.110	-0.051\\
-2.073	0.047\\
-2.073	-0.047\\
-2.061	0.000\\
-2.101	0.000\\
-2.180	0.000\\
-1.903	0.018\\
-1.903	-0.018\\
-1.939	0.000\\
-2.137	0.000\\
-1.899	0.000\\
-2.149	0.000\\
-1.827	0.000\\
-1.863	0.000\\
-2.165	0.000\\
-2.164	0.000\\
-1.973	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-1.852	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.958	0.000\\
-2.938	0.000\\
-2.890	0.000\\
-1.005	0.000\\
-1.029	0.000\\
-1.044	0.000\\
-1.063	0.000\\
-1.110	0.000\\
-2.875	0.000\\
-2.853	0.000\\
-2.830	0.000\\
-1.690	0.486\\
-1.690	-0.486\\
-1.127	0.000\\
-1.147	0.000\\
-1.174	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.736	0.000\\
-2.723	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.265	0.000\\
-1.277	0.000\\
-2.697	0.000\\
-1.317	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-1.367	0.000\\
-1.379	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.573	0.000\\
-2.564	0.000\\
-2.545	0.000\\
-1.438	0.000\\
-1.466	0.000\\
-2.491	0.000\\
-1.523	0.000\\
-2.472	0.000\\
-2.462	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.533	0.000\\
-2.411	0.000\\
-1.550	0.000\\
-1.594	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-2.369	0.000\\
-2.337	0.000\\
-1.658	0.000\\
-2.325	0.000\\
-1.663	0.000\\
-1.678	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.766	0.000\\
-2.208	0.000\\
-2.020	0.000\\
-1.901	0.000\\
-2.069	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.827	0.012\\
-1.827	-0.012\\
-2.101	0.000\\
-2.104	0.000\\
-2.174	0.000\\
-1.939	0.000\\
-1.868	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.936	0.000\\
-2.162	0.000\\
-2.161	0.000\\
-2.140	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.042	0.000\\
-1.061	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.958	0.000\\
-2.939	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-1.125	0.000\\
-2.875	0.000\\
-1.147	0.000\\
-2.853	0.000\\
-1.176	0.000\\
-2.825	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.277	0.000\\
-2.723	0.000\\
-2.726	0.000\\
-1.274	0.000\\
-1.295	0.000\\
-2.705	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-2.633	0.000\\
-2.623	0.000\\
-1.387	0.000\\
-2.613	0.000\\
-1.418	0.000\\
-2.583	0.000\\
-1.984	0.312\\
-1.984	-0.312\\
-1.436	0.000\\
-2.564	0.000\\
-1.472	0.000\\
-1.500	0.000\\
-2.500	0.000\\
-2.529	0.000\\
-1.528	0.000\\
-2.472	0.000\\
-1.545	0.000\\
-2.455	0.000\\
-2.450	0.000\\
-1.550	0.000\\
-1.604	0.000\\
-1.601	0.000\\
-1.628	0.000\\
-2.396	0.000\\
-2.400	0.000\\
-2.373	0.000\\
-1.663	0.000\\
-2.337	0.000\\
-2.316	0.000\\
-1.685	0.000\\
-2.300	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-2.296	0.000\\
-2.243	0.000\\
-1.757	0.000\\
-1.704	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-2.196	0.000\\
-1.807	0.000\\
-1.899	0.000\\
-1.898	0.000\\
-1.939	0.000\\
-1.942	0.000\\
-2.101	0.000\\
-2.102	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-2.156	0.003\\
-2.156	-0.003\\
-1.845	0.006\\
-1.845	-0.006\\
-2.164	0.000\\
-2.003	0.000\\
-2.059	0.000\\
-2.061	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-2.161	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.275	0.000\\
-0.942	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.947	0.000\\
-2.938	0.000\\
-1.010	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-1.060	0.000\\
-1.071	0.000\\
-2.870	0.000\\
-2.853	0.000\\
-2.806	0.000\\
-1.110	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.208	0.000\\
-2.723	0.000\\
-2.724	0.000\\
-2.671	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-2.621	0.000\\
-2.613	0.000\\
-1.349	0.000\\
-2.573	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.381	0.000\\
-1.387	0.000\\
-1.431	0.000\\
-1.436	0.000\\
-2.507	0.000\\
-2.497	0.000\\
-2.472	0.000\\
-2.455	0.000\\
-2.450	0.000\\
-1.503	0.000\\
-1.511	0.000\\
-2.398	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.547	0.000\\
-1.550	0.000\\
-2.352	0.000\\
-2.337	0.000\\
-1.605	0.000\\
-1.604	0.000\\
-2.312	0.000\\
-2.300	0.000\\
-2.296	0.000\\
-2.295	0.000\\
-1.659	0.000\\
-1.663	0.000\\
-2.239	0.000\\
-2.237	0.000\\
-1.698	0.000\\
-1.700	0.000\\
-1.762	0.000\\
-2.185	0.000\\
-1.763	0.000\\
-1.704	0.000\\
-1.705	0.000\\
-2.062	0.000\\
-2.061	0.000\\
-2.102	0.000\\
-2.101	0.000\\
-2.010	0.000\\
-2.144	0.000\\
-2.137	0.000\\
-1.824	0.000\\
-1.860	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-1.900	0.000\\
-1.939	0.000\\
-1.939	0.000\\
-1.843	0.000\\
-1.836	0.000\\
-2.164	0.001\\
-2.164	-0.001\\
-2.164	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.739	0.000\\
-2.999	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.938	0.000\\
-1.007	0.000\\
-1.029	0.000\\
-1.055	0.001\\
-1.055	-0.001\\
-2.890	0.000\\
-2.889	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.129	0.000\\
-1.147	0.000\\
-1.190	0.000\\
-2.765	0.000\\
-2.762	0.000\\
-2.766	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.712	0.000\\
-1.277	0.000\\
-1.288	0.000\\
-1.306	0.000\\
-2.633	0.000\\
-2.623	0.000\\
-1.367	0.000\\
-1.376	0.000\\
-2.613	0.000\\
-2.614	0.000\\
-2.566	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.423	0.000\\
-1.436	0.000\\
-2.484	0.006\\
-2.484	-0.006\\
-1.490	0.008\\
-1.490	-0.008\\
-2.472	0.000\\
-2.450	0.000\\
-2.448	0.000\\
-1.528	0.000\\
-1.545	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.386	0.000\\
-1.604	0.000\\
-1.613	0.000\\
-1.628	0.000\\
-2.337	0.000\\
-2.333	0.000\\
-1.663	0.000\\
-1.682	0.000\\
-2.287	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.295	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.705	0.000\\
-1.759	0.000\\
-1.763	0.000\\
-1.800	0.000\\
-1.932	0.000\\
-1.939	0.000\\
-2.176	0.000\\
-1.973	0.000\\
-1.901	0.000\\
-1.899	0.000\\
-2.141	0.010\\
-2.141	-0.010\\
-2.101	0.000\\
-2.137	0.000\\
-1.863	0.000\\
-2.092	0.000\\
-1.848	0.000\\
-2.164	0.000\\
-2.061	0.000\\
-2.061	0.000\\
-1.838	0.004\\
-1.838	-0.004\\
-1.836	0.000\\
-2.161	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.904	0.000\\
-3.001	0.000\\
-2.972	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.890	0.000\\
-2.889	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.055	0.000\\
-1.069	0.000\\
-2.853	0.000\\
-2.855	0.000\\
-1.110	0.000\\
-1.130	0.000\\
-1.147	0.000\\
-1.201	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.759	0.000\\
-2.723	0.000\\
-2.726	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.270	0.000\\
-1.340	0.000\\
-2.633	0.000\\
-2.631	0.000\\
-2.613	0.000\\
-2.604	0.000\\
-1.367	0.000\\
-2.565	0.000\\
-2.564	0.000\\
-1.383	0.000\\
-1.387	0.000\\
-1.426	0.000\\
-1.436	0.000\\
-2.501	0.000\\
-1.487	0.000\\
-2.472	0.000\\
-2.465	0.000\\
-1.517	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.434	0.000\\
-1.549	0.000\\
-1.550	0.000\\
-2.401	0.000\\
-2.396	0.000\\
-1.591	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-2.335	0.000\\
-1.649	0.000\\
-1.663	0.000\\
-2.274	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-1.693	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.759	0.000\\
-1.763	0.000\\
-1.705	0.000\\
-1.707	0.000\\
-2.053	0.000\\
-2.061	0.000\\
-2.109	0.008\\
-2.109	-0.008\\
-2.101	0.000\\
-1.812	0.000\\
-1.939	0.000\\
-1.949	0.000\\
-1.899	0.000\\
-1.887	0.000\\
-2.170	0.000\\
-2.154	0.000\\
-2.137	0.000\\
-1.829	0.000\\
-1.962	0.000\\
-2.164	0.000\\
-1.866	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.586	0.000\\
-1.001	0.000\\
-1.029	0.000\\
-1.031	0.000\\
-1.060	0.000\\
-2.995	0.000\\
-2.971	0.000\\
-2.954	0.000\\
-2.937	0.000\\
-2.890	0.000\\
-2.872	0.000\\
-2.853	0.000\\
-2.824	0.000\\
-1.110	0.000\\
-1.116	0.000\\
-1.147	0.000\\
-1.157	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.733	0.000\\
-2.688	0.000\\
-1.247	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.622	0.000\\
-2.613	0.000\\
-1.277	0.000\\
-1.274	0.000\\
-2.570	0.000\\
-2.564	0.000\\
-2.537	0.000\\
-2.491	0.000\\
-1.367	0.000\\
-1.371	0.000\\
-1.387	0.000\\
-1.391	0.000\\
-2.472	0.000\\
-2.461	0.000\\
-1.436	0.000\\
-1.445	0.000\\
-2.450	0.000\\
-2.406	0.000\\
-1.498	0.000\\
-2.396	0.000\\
-2.367	0.000\\
-1.528	0.000\\
-2.337	0.000\\
-2.324	0.000\\
-1.549	0.003\\
-1.549	-0.003\\
-1.550	0.000\\
-1.604	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.295	0.000\\
-1.606	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.238	0.000\\
-1.673	0.000\\
-2.208	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-2.173	0.000\\
-1.767	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.071	0.000\\
-2.101	0.000\\
-2.103	0.000\\
-2.029	0.000\\
-1.707	0.001\\
-1.707	-0.001\\
-2.142	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.906	0.000\\
-1.899	0.000\\
-1.874	0.000\\
-1.939	0.000\\
-1.938	0.000\\
-1.863	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.002\\
-1.839	-0.002\\
-1.834	0.000\\
-1.839	0.000\\
-2.162	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.841	0.000\\
-3.036	0.000\\
-1.008	0.000\\
-2.988	0.000\\
-2.971	0.000\\
-1.029	0.000\\
-1.067	0.000\\
-1.054	0.000\\
-2.942	0.000\\
-2.918	0.000\\
-2.890	0.000\\
-2.866	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.130	0.000\\
-1.147	0.000\\
-2.784	0.000\\
-1.201	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.728	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.271	0.000\\
-2.644	0.000\\
-1.342	0.000\\
-1.367	0.000\\
-2.633	0.000\\
-2.570	0.000\\
-2.613	0.000\\
-2.613	0.000\\
-1.383	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.426	0.000\\
-1.436	0.000\\
-2.504	0.000\\
-2.473	0.000\\
-2.472	0.000\\
-1.490	0.000\\
-1.519	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.445	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.404	0.000\\
-2.396	0.000\\
-1.593	0.000\\
-1.604	0.000\\
-2.340	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.653	0.000\\
-2.300	0.000\\
-2.300	0.000\\
-2.284	0.000\\
-2.295	0.000\\
-1.696	0.000\\
-1.700	0.000\\
-1.709	0.000\\
-1.705	0.000\\
-2.238	0.000\\
-2.237	0.000\\
-1.760	0.000\\
-1.763	0.000\\
-2.101	0.000\\
-2.053	0.000\\
-2.061	0.000\\
-1.947	0.000\\
-1.939	0.000\\
-2.115	0.004\\
-2.115	-0.004\\
-1.899	0.000\\
-1.888	0.000\\
-2.170	0.000\\
-1.870	0.000\\
-1.823	0.000\\
-2.137	0.000\\
-2.168	0.000\\
-1.985	0.000\\
-1.829	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.158	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.840	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.161	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.943	0.005\\
-2.943	-0.005\\
-0.999	0.000\\
-1.029	0.000\\
-1.027	0.000\\
-1.063	0.000\\
-2.890	0.000\\
-2.870	0.000\\
-2.853	0.000\\
-1.104	0.000\\
-2.809	0.000\\
-1.110	0.000\\
-1.145	0.000\\
-1.147	0.000\\
-1.227	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.710	0.000\\
-2.692	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.289	0.000\\
-2.633	0.000\\
-2.625	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.373	0.006\\
-1.373	-0.006\\
-2.572	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-2.509	0.011\\
-2.509	-0.011\\
-2.472	0.000\\
-1.511	0.014\\
-1.511	-0.014\\
-2.457	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.546	0.000\\
-2.396	0.000\\
-2.382	0.000\\
-2.369	0.000\\
-1.604	0.000\\
-1.616	0.000\\
-2.337	0.000\\
-2.321	0.000\\
-1.663	0.000\\
-1.668	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-2.295	0.000\\
-1.699	0.005\\
-1.699	-0.005\\
-1.700	0.000\\
-1.705	0.000\\
-2.237	0.000\\
-2.239	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.195	0.000\\
-1.823	0.000\\
-2.061	0.000\\
-2.071	0.000\\
-1.939	0.000\\
-1.934	0.000\\
-1.899	0.000\\
-1.851	0.011\\
-1.851	-0.011\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.151	0.000\\
-2.015	0.000\\
-1.863	0.000\\
-2.096	0.000\\
-1.909	0.000\\
-2.163	0.005\\
-2.163	-0.005\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.000	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.936	0.000\\
-0.998	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.066	0.000\\
-2.893	0.000\\
-2.890	0.000\\
-2.859	0.000\\
-2.853	0.000\\
-1.096	0.000\\
-1.110	0.000\\
-1.137	0.000\\
-1.147	0.000\\
-2.768	0.000\\
-2.765	0.000\\
-2.763	0.000\\
-2.723	0.000\\
-2.707	0.000\\
-1.226	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.294	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.376	0.007\\
-1.376	-0.007\\
-2.620	0.000\\
-2.613	0.000\\
-2.613	0.000\\
-2.578	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.419	0.000\\
-1.436	0.000\\
-2.488	0.016\\
-2.488	-0.016\\
-1.508	0.019\\
-1.508	-0.019\\
-2.472	0.000\\
-2.450	0.000\\
-2.445	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.383	0.000\\
-1.550	0.000\\
-1.553	0.000\\
-2.341	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.618	0.000\\
-1.653	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.297	0.000\\
-2.276	0.000\\
-2.243	0.000\\
-2.237	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.705	0.000\\
-1.715	0.000\\
-1.755	0.000\\
-1.763	0.000\\
-2.181	0.000\\
-2.141	0.018\\
-2.141	-0.018\\
-2.096	0.000\\
-1.816	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-1.853	0.020\\
-1.853	-0.020\\
-1.902	0.000\\
-1.899	0.000\\
-2.061	0.000\\
-2.164	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.055	0.000\\
-1.944	0.000\\
-1.989	0.000\\
-1.836	0.000\\
-2.162	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/grid_corner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.000,
xmax=0.000,
ymin=-0.250,
ymax=0.250,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-1.000	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-3.000	0.000\\
-2.940	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.766	0.000\\
-1.029	0.000\\
-1.234	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.723	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.633	0.000\\
-2.564	0.000\\
-2.500	0.000\\
-2.633	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.367	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.367	0.000\\
-2.396	0.000\\
-2.472	0.000\\
-2.472	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.450	0.000\\
-2.337	0.000\\
-2.450	0.000\\
-1.663	0.000\\
-1.604	0.000\\
-1.528	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.300	0.000\\
-1.604	0.000\\
-2.174	0.000\\
-2.337	0.000\\
-2.295	0.000\\
-1.826	0.000\\
-2.237	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-1.899	0.000\\
-1.705	0.000\\
-1.700	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.137	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-3.107	0.000\\
-2.995	0.000\\
-2.956	0.000\\
-2.912	0.000\\
-2.874	0.000\\
-1.000	0.000\\
-1.028	0.000\\
-1.060	0.000\\
-1.111	0.000\\
-1.147	0.000\\
-2.795	0.000\\
-2.971	0.000\\
-2.738	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.660	0.000\\
-1.236	0.000\\
-1.234	0.000\\
-2.853	0.000\\
-1.279	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.615	0.000\\
-2.576	0.000\\
-2.765	0.000\\
-1.370	0.000\\
-2.723	0.000\\
-2.515	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.388	0.000\\
-1.438	0.000\\
-2.483	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-1.502	0.000\\
-1.533	0.000\\
-2.564	0.000\\
-2.452	0.000\\
-2.405	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.436	0.000\\
-2.356	0.000\\
-1.606	0.000\\
-2.472	0.000\\
-2.308	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.669	0.000\\
-1.550	0.000\\
-2.241	0.000\\
-2.295	0.000\\
-2.190	0.000\\
-2.023	0.000\\
-1.765	0.000\\
-1.708	0.000\\
-1.939	0.000\\
-1.901	0.000\\
-1.604	0.000\\
-2.103	0.000\\
-1.869	0.000\\
-1.704	0.000\\
-2.141	0.000\\
-2.169	0.000\\
-1.829	0.000\\
-2.061	0.000\\
-2.337	0.000\\
-1.845	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.838	0.000\\
-2.161	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.246	0.000\\
-2.996	0.000\\
-2.958	0.000\\
-2.916	0.000\\
-2.877	0.000\\
-1.000	0.000\\
-1.028	0.000\\
-1.060	0.000\\
-2.802	0.000\\
-2.971	0.000\\
-2.890	0.000\\
-1.111	0.000\\
-1.148	0.000\\
-1.029	0.000\\
-2.740	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.667	0.000\\
-1.280	0.000\\
-1.237	0.000\\
-1.234	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.616	0.000\\
-2.579	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.520	0.000\\
-1.371	0.000\\
-1.235	0.000\\
-1.388	0.000\\
-2.485	0.000\\
-1.439	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-2.452	0.000\\
-2.613	0.000\\
-2.407	0.000\\
-1.503	0.000\\
-2.564	0.000\\
-2.360	0.000\\
-1.367	0.000\\
-1.534	0.000\\
-1.387	0.000\\
-1.551	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-2.309	0.000\\
-2.450	0.000\\
-1.607	0.000\\
-2.396	0.000\\
-2.242	0.000\\
-2.295	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.671	0.000\\
-2.337	0.000\\
-2.195	0.000\\
-2.029	0.000\\
-1.766	0.000\\
-1.939	0.000\\
-1.902	0.000\\
-1.871	0.000\\
-1.709	0.000\\
-1.604	0.000\\
-2.103	0.000\\
-2.062	0.000\\
-2.169	0.000\\
-2.142	0.000\\
-1.704	0.000\\
-1.829	0.000\\
-1.847	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.003	0.000\\
-1.040	0.000\\
-2.998	0.000\\
-2.963	0.000\\
-2.927	0.000\\
-1.082	0.000\\
-2.882	0.000\\
-2.826	0.000\\
-1.162	0.074\\
-1.162	-0.074\\
-1.125	0.000\\
-2.971	0.000\\
-2.749	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.694	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.237	0.000\\
-1.234	0.000\\
-1.286	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.618	0.000\\
-2.596	0.000\\
-2.723	0.000\\
-2.543	0.000\\
-1.379	0.000\\
-1.395	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.490	0.000\\
-1.277	0.000\\
-1.449	0.000\\
-1.508	0.000\\
-2.454	0.000\\
-2.428	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.381	0.000\\
-1.387	0.000\\
-1.545	0.000\\
-1.563	0.000\\
-1.436	0.000\\
-1.615	0.000\\
-2.472	0.000\\
-2.317	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.259	0.000\\
-2.396	0.000\\
-2.223	0.000\\
-1.681	0.000\\
-1.550	0.000\\
-2.295	0.000\\
-1.732	0.000\\
-1.773	0.000\\
-1.890	0.000\\
-1.940	0.000\\
-2.073	0.000\\
-2.059	0.000\\
-2.107	0.000\\
-1.918	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.145	0.000\\
-1.854	0.000\\
-1.705	0.000\\
-1.830	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.401	0.000\\
-1.003	0.000\\
-1.041	0.000\\
-1.081	0.000\\
-1.122	0.000\\
-3.010	0.000\\
-2.987	0.000\\
-2.949	0.000\\
-2.897	0.000\\
-2.864	0.000\\
-2.774	0.000\\
-2.971	0.000\\
-1.194	0.000\\
-1.029	0.000\\
-2.728	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-1.259	0.000\\
-1.235	0.000\\
-2.853	0.000\\
-2.638	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.330	0.000\\
-2.614	0.000\\
-2.566	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.500	0.000\\
-1.384	0.000\\
-1.420	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.479	0.000\\
-1.277	0.000\\
-2.471	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-1.515	0.000\\
-2.564	0.000\\
-2.395	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-1.548	0.000\\
-1.436	0.000\\
-1.592	0.000\\
-2.334	0.000\\
-2.472	0.000\\
-2.450	0.000\\
-1.639	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-2.297	0.000\\
-2.294	0.000\\
-1.550	0.000\\
-1.691	0.000\\
-2.235	0.000\\
-1.758	0.000\\
-1.976	0.000\\
-1.806	0.000\\
-2.337	0.000\\
-1.897	0.000\\
-1.939	0.000\\
-2.172	0.000\\
-2.099	0.000\\
-1.604	0.000\\
-2.132	0.000\\
-1.858	0.000\\
-1.831	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.156	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.846	0.000\\
-3.033	0.000\\
-1.004	0.000\\
-2.992	0.000\\
-1.044	0.000\\
-2.952	0.000\\
-1.088	0.000\\
-2.903	0.000\\
-2.869	0.000\\
-1.125	0.000\\
-1.029	0.000\\
-1.206	0.000\\
-2.971	0.000\\
-2.781	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.732	0.000\\
-1.263	0.000\\
-1.235	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-2.646	0.000\\
-1.147	0.000\\
-1.342	0.000\\
-1.385	0.000\\
-2.569	0.000\\
-2.614	0.000\\
-2.765	0.000\\
-1.425	0.000\\
-2.505	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-2.477	0.000\\
-1.488	0.000\\
-2.633	0.000\\
-2.451	0.000\\
-2.613	0.000\\
-1.518	0.000\\
-1.367	0.000\\
-2.398	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.548	0.000\\
-1.436	0.000\\
-2.340	0.000\\
-2.472	0.000\\
-1.598	0.000\\
-2.450	0.000\\
-1.649	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.301	0.000\\
-1.550	0.000\\
-1.694	0.000\\
-2.337	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-1.761	0.000\\
-1.991	0.000\\
-2.173	0.000\\
-1.818	0.000\\
-1.898	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.604	0.000\\
-1.860	0.000\\
-2.137	0.000\\
-2.300	0.000\\
-1.705	0.000\\
-1.832	0.000\\
-2.295	0.000\\
-2.061	0.000\\
-2.163	0.000\\
-2.237	0.000\\
-1.663	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.897	0.000\\
-2.998	0.000\\
-2.964	0.000\\
-2.930	0.000\\
-1.004	0.000\\
-2.883	0.000\\
-2.833	0.000\\
-1.042	0.000\\
-1.083	0.000\\
-1.123	0.000\\
-1.193	0.000\\
-2.971	0.000\\
-2.752	0.000\\
-1.029	0.000\\
-1.258	0.000\\
-1.110	0.000\\
-2.765	0.000\\
-2.702	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.324	0.000\\
-1.147	0.000\\
-2.619	0.000\\
-2.602	0.000\\
-2.765	0.000\\
-2.549	0.000\\
-2.723	0.000\\
-1.384	0.000\\
-1.235	0.000\\
-1.415	0.000\\
-2.492	0.000\\
-1.277	0.000\\
-1.470	0.000\\
-2.633	0.000\\
-2.455	0.000\\
-2.438	0.000\\
-2.613	0.000\\
-1.512	0.000\\
-1.367	0.000\\
-2.386	0.000\\
-2.564	0.000\\
-1.547	0.000\\
-1.387	0.000\\
-1.584	0.000\\
-1.436	0.000\\
-1.627	0.000\\
-2.472	0.000\\
-2.320	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.686	0.000\\
-2.229	0.000\\
-2.272	0.000\\
-2.295	0.000\\
-1.750	0.000\\
-1.786	0.000\\
-1.945	0.000\\
-1.936	0.000\\
-1.895	0.000\\
-2.089	0.000\\
-2.113	0.000\\
-2.337	0.000\\
-1.856	0.000\\
-2.061	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.147	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.295	0.000\\
-2.300	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.998	0.000\\
-1.023	0.000\\
-1.056	0.000\\
-3.001	0.000\\
-2.974	0.000\\
-2.942	0.000\\
-2.891	0.000\\
-2.856	0.000\\
-1.107	0.000\\
-1.140	0.000\\
-2.768	0.000\\
-2.971	0.000\\
-2.725	0.000\\
-2.765	0.000\\
-1.029	0.000\\
-1.229	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.273	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.635	0.000\\
-2.765	0.000\\
-1.361	0.000\\
-2.613	0.000\\
-2.723	0.000\\
-2.565	0.000\\
-2.501	0.000\\
-1.235	0.000\\
-1.386	0.000\\
-1.433	0.000\\
-1.277	0.000\\
-2.472	0.000\\
-1.498	0.000\\
-2.633	0.000\\
-2.451	0.000\\
-2.613	0.000\\
-1.525	0.000\\
-2.564	0.000\\
-2.397	0.000\\
-1.367	0.000\\
-1.549	0.000\\
-1.387	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-1.436	0.000\\
-1.602	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.300	0.000\\
-1.660	0.000\\
-1.550	0.000\\
-2.295	0.000\\
-2.337	0.000\\
-2.237	0.000\\
-1.604	0.000\\
-1.763	0.000\\
-1.698	0.000\\
-1.997	0.000\\
-1.825	0.000\\
-1.899	0.000\\
-2.173	0.000\\
-1.939	0.000\\
-1.862	0.000\\
-2.300	0.000\\
-2.101	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-1.834	0.000\\
-2.061	0.000\\
-2.295	0.000\\
-2.163	0.000\\
-2.237	0.000\\
-1.663	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.957	0.000\\
-1.007	0.000\\
-3.019	0.000\\
-2.990	0.000\\
-1.047	0.000\\
-2.951	0.000\\
-2.901	0.000\\
-2.868	0.000\\
-1.095	0.000\\
-1.129	0.000\\
-2.971	0.000\\
-2.780	0.000\\
-1.029	0.000\\
-1.215	0.000\\
-2.732	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.645	0.000\\
-1.110	0.000\\
-1.266	0.000\\
-1.235	0.000\\
-1.147	0.000\\
-2.614	0.000\\
-1.350	0.000\\
-2.765	0.000\\
-2.569	0.000\\
-2.723	0.000\\
-2.505	0.000\\
-1.235	0.000\\
-1.385	0.000\\
-1.428	0.000\\
-1.277	0.000\\
-2.477	0.000\\
-2.633	0.000\\
-1.492	0.000\\
-2.613	0.000\\
-2.451	0.000\\
-2.399	0.000\\
-1.521	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-1.549	0.000\\
-2.342	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-1.600	0.000\\
-2.450	0.000\\
-2.302	0.000\\
-2.396	0.000\\
-1.654	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.237	0.000\\
-2.295	0.000\\
-2.337	0.000\\
-1.762	0.000\\
-1.997	0.000\\
-1.696	0.000\\
-2.175	0.000\\
-1.898	0.000\\
-1.939	0.000\\
-1.823	0.000\\
-1.604	0.000\\
-2.300	0.000\\
-2.101	0.000\\
-1.861	0.000\\
-1.705	0.000\\
-2.138	0.000\\
-2.165	0.000\\
-2.295	0.000\\
-1.833	0.000\\
-2.061	0.000\\
-2.237	0.000\\
-1.663	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.509	0.000\\
-2.998	0.000\\
-2.965	0.000\\
-2.932	0.000\\
-2.884	0.000\\
-2.837	0.000\\
-1.003	0.000\\
-1.040	0.000\\
-1.079	0.000\\
-1.121	0.000\\
-2.971	0.000\\
-2.754	0.000\\
-2.765	0.000\\
-1.187	0.000\\
-1.029	0.000\\
-2.706	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-1.256	0.000\\
-1.321	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.620	0.000\\
-2.605	0.000\\
-2.552	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.414	0.000\\
-1.383	0.000\\
-2.493	0.000\\
-1.277	0.000\\
-1.469	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.456	0.000\\
-2.442	0.000\\
-1.512	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.388	0.000\\
-1.387	0.000\\
-1.547	0.000\\
-1.436	0.000\\
-1.584	0.000\\
-2.472	0.000\\
-1.628	0.000\\
-2.322	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.276	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.687	0.000\\
-2.230	0.000\\
-1.751	0.000\\
-2.295	0.000\\
-1.788	0.000\\
-1.949	0.000\\
-1.895	0.000\\
-1.937	0.000\\
-2.092	0.000\\
-2.115	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.856	0.000\\
-2.061	0.000\\
-2.148	0.000\\
-2.171	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.782	0.000\\
-2.997	0.000\\
-1.001	0.000\\
-2.960	0.000\\
-2.922	0.000\\
-1.034	0.000\\
-1.066	0.000\\
-2.879	0.000\\
-2.813	0.000\\
-1.115	0.000\\
-2.971	0.000\\
-1.160	0.000\\
-2.744	0.000\\
-2.765	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.680	0.000\\
-2.853	0.000\\
-1.244	0.000\\
-1.290	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.617	0.000\\
-2.586	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.531	0.000\\
-2.723	0.000\\
-1.378	0.000\\
-1.393	0.000\\
-2.488	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.446	0.000\\
-2.453	0.000\\
-2.415	0.000\\
-2.613	0.000\\
-1.506	0.000\\
-2.564	0.000\\
-2.371	0.000\\
-1.367	0.000\\
-1.542	0.000\\
-1.556	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-2.313	0.000\\
-1.611	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.248	0.000\\
-2.295	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.677	0.000\\
-2.210	0.000\\
-2.337	0.000\\
-2.048	0.000\\
-1.720	0.000\\
-1.769	0.000\\
-2.300	0.000\\
-2.063	0.000\\
-2.105	0.000\\
-2.170	0.000\\
-1.906	0.000\\
-1.882	0.000\\
-1.939	0.000\\
-2.143	0.000\\
-1.604	0.000\\
-1.851	0.000\\
-1.829	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.029	0.000\\
-1.002	0.000\\
-1.036	0.000\\
-1.070	0.000\\
-2.993	0.000\\
-2.954	0.000\\
-2.909	0.000\\
-2.874	0.000\\
-2.798	0.000\\
-1.117	0.000\\
-1.166	0.000\\
-2.971	0.000\\
-2.765	0.000\\
-2.740	0.000\\
-1.029	0.000\\
-1.248	0.000\\
-2.890	0.000\\
-2.669	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.765	0.000\\
-1.297	0.000\\
-2.616	0.000\\
-1.147	0.000\\
-2.582	0.000\\
-2.723	0.000\\
-2.526	0.000\\
-1.235	0.000\\
-1.380	0.000\\
-1.397	0.000\\
-2.487	0.000\\
-1.277	0.000\\
-1.450	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.453	0.000\\
-1.508	0.000\\
-2.413	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.545	0.000\\
-2.370	0.000\\
-1.561	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.613	0.000\\
-2.472	0.000\\
-2.313	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.248	0.000\\
-1.679	0.000\\
-1.550	0.000\\
-2.211	0.000\\
-1.726	0.000\\
-2.295	0.000\\
-1.771	0.000\\
-1.909	0.000\\
-1.886	0.000\\
-2.052	0.000\\
-1.939	0.000\\
-2.063	0.000\\
-2.170	0.000\\
-2.105	0.000\\
-1.604	0.000\\
-1.853	0.000\\
-1.829	0.000\\
-2.144	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.161	0.000\\
-2.237	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.232	0.000\\
-1.003	0.000\\
-1.040	0.000\\
-1.079	0.000\\
-3.000	0.000\\
-2.970	0.000\\
-2.938	0.000\\
-2.888	0.000\\
-2.849	0.000\\
-1.121	0.000\\
-2.971	0.000\\
-1.190	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.761	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.718	0.000\\
-1.257	0.000\\
-1.110	0.000\\
-1.324	0.000\\
-1.235	0.000\\
-1.147	0.000\\
-2.626	0.000\\
-1.384	0.000\\
-1.416	0.000\\
-1.235	0.000\\
-2.765	0.000\\
-2.611	0.000\\
-2.559	0.000\\
-2.723	0.000\\
-2.496	0.000\\
-1.473	0.000\\
-1.277	0.000\\
-2.462	0.000\\
-2.448	0.000\\
-1.513	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.392	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.548	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.588	0.000\\
-1.633	0.000\\
-2.472	0.000\\
-2.327	0.000\\
-2.450	0.000\\
-2.287	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-2.296	0.000\\
-2.233	0.000\\
-1.550	0.000\\
-1.688	0.000\\
-1.755	0.000\\
-2.337	0.000\\
-1.796	0.000\\
-1.961	0.000\\
-2.171	0.000\\
-1.896	0.000\\
-2.097	0.000\\
-1.938	0.000\\
-2.124	0.000\\
-2.151	0.000\\
-1.604	0.000\\
-2.061	0.000\\
-1.857	0.000\\
-1.705	0.000\\
-1.830	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.508	0.000\\
-1.003	0.000\\
-2.998	0.000\\
-1.039	0.000\\
-1.076	0.000\\
-2.964	0.000\\
-2.930	0.000\\
-1.120	0.000\\
-2.883	0.000\\
-2.831	0.000\\
-1.182	0.000\\
-2.971	0.000\\
-1.029	0.000\\
-2.751	0.000\\
-2.765	0.000\\
-2.701	0.000\\
-2.890	0.000\\
-1.254	0.000\\
-1.235	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.314	0.000\\
-1.147	0.000\\
-1.383	0.000\\
-1.409	0.000\\
-2.619	0.000\\
-2.600	0.000\\
-2.765	0.000\\
-2.548	0.000\\
-2.723	0.000\\
-1.463	0.000\\
-1.235	0.000\\
-2.492	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-2.455	0.000\\
-2.436	0.000\\
-1.511	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.385	0.000\\
-1.547	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.578	0.000\\
-2.472	0.000\\
-2.319	0.000\\
-1.623	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.269	0.000\\
-2.396	0.000\\
-2.227	0.000\\
-2.295	0.000\\
-1.550	0.000\\
-1.685	0.000\\
-1.745	0.000\\
-1.781	0.000\\
-2.085	0.000\\
-1.942	0.000\\
-1.932	0.000\\
-1.894	0.000\\
-2.170	0.000\\
-2.060	0.000\\
-2.111	0.000\\
-1.604	0.000\\
-1.855	0.000\\
-2.146	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.483	0.000\\
-2.999	0.000\\
-2.968	0.000\\
-2.935	0.000\\
-1.003	0.000\\
-2.886	0.000\\
-2.844	0.000\\
-1.040	0.000\\
-1.080	0.000\\
-1.122	0.000\\
-1.190	0.000\\
-2.971	0.000\\
-2.758	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.713	0.000\\
-2.890	0.000\\
-1.257	0.000\\
-1.110	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.325	0.000\\
-1.147	0.000\\
-2.624	0.000\\
-2.609	0.000\\
-2.765	0.000\\
-2.557	0.000\\
-2.723	0.000\\
-1.416	0.000\\
-1.384	0.000\\
-1.235	0.000\\
-2.495	0.000\\
-1.277	0.000\\
-1.473	0.000\\
-1.513	0.000\\
-2.633	0.000\\
-2.460	0.000\\
-2.613	0.000\\
-2.447	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.391	0.000\\
-1.387	0.000\\
-1.548	0.000\\
-1.436	0.000\\
-1.588	0.000\\
-2.472	0.000\\
-2.325	0.000\\
-1.632	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.284	0.000\\
-2.232	0.000\\
-1.688	0.000\\
-2.296	0.000\\
-1.754	0.000\\
-1.795	0.000\\
-1.958	0.000\\
-1.896	0.000\\
-1.938	0.000\\
-2.096	0.000\\
-2.121	0.000\\
-1.604	0.000\\
-2.150	0.000\\
-2.171	0.000\\
-2.061	0.000\\
-1.857	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.015	0.000\\
-2.992	0.000\\
-2.954	0.000\\
-2.911	0.000\\
-1.002	0.000\\
-1.036	0.000\\
-1.071	0.000\\
-2.876	0.000\\
-2.805	0.000\\
-1.117	0.000\\
-2.971	0.000\\
-2.743	0.000\\
-2.765	0.000\\
-1.170	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.678	0.000\\
-2.853	0.000\\
-1.249	0.000\\
-1.300	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.765	0.000\\
-1.147	0.000\\
-2.617	0.000\\
-2.587	0.000\\
-2.723	0.000\\
-2.534	0.000\\
-1.381	0.000\\
-1.400	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-2.489	0.000\\
-1.453	0.000\\
-2.613	0.000\\
-2.453	0.000\\
-1.508	0.000\\
-2.420	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.376	0.000\\
-1.387	0.000\\
-1.545	0.000\\
-1.565	0.000\\
-1.436	0.000\\
-1.615	0.000\\
-2.472	0.000\\
-2.315	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.254	0.000\\
-2.396	0.000\\
-2.218	0.000\\
-1.681	0.000\\
-1.550	0.000\\
-2.295	0.000\\
-1.732	0.000\\
-1.773	0.000\\
-2.068	0.000\\
-2.058	0.000\\
-1.890	0.000\\
-1.940	0.000\\
-1.915	0.000\\
-2.106	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.144	0.000\\
-1.854	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.399	0.000\\
-2.997	0.000\\
-2.959	0.000\\
-2.919	0.000\\
-1.000	0.000\\
-1.030	0.000\\
-1.062	0.000\\
-2.878	0.000\\
-2.806	0.000\\
-1.112	0.000\\
-1.151	0.000\\
-2.971	0.000\\
-2.742	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.671	0.000\\
-2.853	0.000\\
-1.239	0.000\\
-1.235	0.000\\
-1.283	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.616	0.000\\
-2.582	0.000\\
-2.765	0.000\\
-1.373	0.000\\
-2.524	0.000\\
-2.723	0.000\\
-1.389	0.000\\
-1.235	0.000\\
-1.441	0.000\\
-2.486	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.504	0.000\\
-2.613	0.000\\
-2.452	0.000\\
-2.410	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.364	0.000\\
-1.537	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.552	0.000\\
-2.472	0.000\\
-2.311	0.000\\
-1.608	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.244	0.000\\
-1.528	0.000\\
-1.673	0.000\\
-2.295	0.000\\
-1.550	0.000\\
-2.337	0.000\\
-2.200	0.000\\
-2.035	0.000\\
-1.767	0.000\\
-1.875	0.000\\
-1.903	0.000\\
-1.939	0.000\\
-1.712	0.000\\
-2.062	0.000\\
-2.104	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.142	0.000\\
-1.704	0.000\\
-1.829	0.000\\
-1.848	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.483	0.000\\
-2.997	0.000\\
-2.960	0.000\\
-2.921	0.000\\
-1.002	0.000\\
-2.879	0.000\\
-2.813	0.000\\
-1.035	0.000\\
-1.068	0.000\\
-1.116	0.000\\
-1.164	0.000\\
-2.971	0.000\\
-1.029	0.000\\
-2.744	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.680	0.000\\
-1.246	0.000\\
-1.294	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.617	0.000\\
-2.587	0.000\\
-2.532	0.000\\
-2.723	0.000\\
-1.380	0.000\\
-1.396	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.448	0.000\\
-2.488	0.000\\
-1.507	0.000\\
-2.633	0.000\\
-2.453	0.000\\
-2.416	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.544	0.000\\
-2.564	0.000\\
-1.559	0.000\\
-2.373	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.612	0.000\\
-2.472	0.000\\
-2.313	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.249	0.000\\
-1.528	0.000\\
-1.678	0.000\\
-1.550	0.000\\
-2.212	0.000\\
-1.724	0.000\\
-2.295	0.000\\
-1.770	0.000\\
-1.885	0.000\\
-1.909	0.000\\
-2.052	0.000\\
-2.063	0.000\\
-1.939	0.000\\
-2.170	0.000\\
-2.105	0.000\\
-1.604	0.000\\
-1.852	0.000\\
-1.829	0.000\\
-2.144	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.964	0.000\\
-2.930	0.000\\
-2.883	0.000\\
-2.832	0.000\\
-1.000	0.000\\
-1.027	0.000\\
-1.058	0.000\\
-1.107	0.000\\
-1.138	0.000\\
-2.971	0.000\\
-2.752	0.000\\
-2.765	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.702	0.000\\
-1.220	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-1.266	0.000\\
-1.147	0.000\\
-1.343	0.000\\
-2.765	0.000\\
-2.619	0.000\\
-2.602	0.000\\
-2.549	0.000\\
-2.723	0.000\\
-2.492	0.000\\
-1.385	0.000\\
-1.422	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.479	0.000\\
-2.455	0.000\\
-2.438	0.000\\
-2.613	0.000\\
-1.514	0.000\\
-2.564	0.000\\
-2.386	0.000\\
-1.367	0.000\\
-2.472	0.000\\
-1.387	0.000\\
-1.548	0.000\\
-1.436	0.000\\
-1.589	0.000\\
-1.632	0.000\\
-2.320	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.272	0.000\\
-1.528	0.000\\
-2.229	0.000\\
-1.550	0.000\\
-2.295	0.000\\
-1.688	0.000\\
-1.752	0.000\\
-1.789	0.000\\
-1.947	0.000\\
-1.937	0.000\\
-1.895	0.000\\
-2.090	0.000\\
-2.113	0.000\\
-1.604	0.000\\
-2.337	0.000\\
-2.061	0.000\\
-2.147	0.000\\
-2.171	0.000\\
-1.856	0.000\\
-1.705	0.000\\
-1.830	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.997	0.000\\
-2.961	0.000\\
-2.923	0.000\\
-2.879	0.000\\
-1.002	0.000\\
-2.812	0.000\\
-1.038	0.000\\
-1.074	0.000\\
-1.119	0.000\\
-2.971	0.000\\
-1.176	0.000\\
-2.742	0.000\\
-2.890	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.546	0.219\\
-2.546	-0.219\\
-2.853	0.000\\
-2.667	0.000\\
-1.252	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-1.309	0.000\\
-1.147	0.000\\
-2.615	0.000\\
-2.574	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.505	0.000\\
-1.382	0.000\\
-1.407	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.460	0.000\\
-2.474	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.451	0.000\\
-1.510	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.394	0.000\\
-1.387	0.000\\
-1.547	0.000\\
-1.576	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-1.622	0.000\\
-2.328	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.286	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.685	0.000\\
-2.232	0.000\\
-2.296	0.000\\
-1.746	0.000\\
-1.782	0.000\\
-1.945	0.000\\
-1.894	0.000\\
-1.935	0.000\\
-2.116	0.000\\
-2.092	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.856	0.000\\
-2.061	0.000\\
-2.171	0.000\\
-2.148	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.884	0.000\\
-1.004	0.000\\
-1.042	0.000\\
-2.998	0.000\\
-2.965	0.000\\
-2.931	0.000\\
-2.883	0.000\\
-1.083	0.000\\
-1.123	0.000\\
-2.834	0.000\\
-2.971	0.000\\
-2.753	0.000\\
-1.194	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.704	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.258	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-1.325	0.000\\
-1.147	0.000\\
-2.620	0.000\\
-2.603	0.000\\
-2.765	0.000\\
-2.550	0.000\\
-2.723	0.000\\
-1.416	0.000\\
-1.384	0.000\\
-1.235	0.000\\
-2.492	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.471	0.000\\
-2.613	0.000\\
-2.455	0.000\\
-2.440	0.000\\
-1.513	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.387	0.000\\
-1.387	0.000\\
-1.547	0.000\\
-1.436	0.000\\
-1.585	0.000\\
-2.472	0.000\\
-1.628	0.000\\
-2.321	0.000\\
-2.450	0.000\\
-2.273	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.229	0.000\\
-1.687	0.000\\
-2.295	0.000\\
-1.751	0.000\\
-1.788	0.000\\
-1.947	0.000\\
-1.936	0.000\\
-1.895	0.000\\
-2.337	0.000\\
-2.114	0.000\\
-2.090	0.000\\
-1.604	0.000\\
-2.061	0.000\\
-2.171	0.000\\
-2.147	0.000\\
-1.856	0.000\\
-1.705	0.000\\
-1.830	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.963	0.000\\
-2.927	0.000\\
-0.999	0.037\\
-0.999	-0.037\\
-1.011	0.000\\
-1.056	0.000\\
-2.882	0.000\\
-2.826	0.000\\
-2.971	0.000\\
-1.112	0.000\\
-1.155	0.000\\
-1.029	0.000\\
-2.749	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.694	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.245	0.000\\
-1.293	0.000\\
-1.235	0.000\\
-1.147	0.000\\
-2.595	0.000\\
-2.618	0.000\\
-2.765	0.000\\
-2.542	0.000\\
-2.723	0.000\\
-1.380	0.000\\
-1.397	0.000\\
-1.235	0.000\\
-1.450	0.000\\
-2.490	0.000\\
-1.277	0.000\\
-1.508	0.000\\
-2.633	0.000\\
-2.454	0.000\\
-2.428	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-2.381	0.000\\
-1.367	0.000\\
-1.545	0.000\\
-1.563	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.615	0.000\\
-2.472	0.000\\
-2.317	0.000\\
-2.450	0.000\\
-2.259	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.681	0.000\\
-1.550	0.000\\
-2.222	0.000\\
-2.295	0.000\\
-1.732	0.000\\
-1.773	0.000\\
-2.072	0.000\\
-1.890	0.000\\
-1.940	0.000\\
-1.917	0.000\\
-2.059	0.000\\
-2.170	0.000\\
-2.107	0.000\\
-1.854	0.000\\
-1.604	0.000\\
-1.830	0.000\\
-2.145	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-2.061	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.887	0.000\\
-3.000	0.000\\
-2.971	0.000\\
-1.005	0.000\\
-2.939	0.000\\
-1.044	0.000\\
-2.889	0.000\\
-2.851	0.000\\
-1.088	0.000\\
-1.125	0.000\\
-1.029	0.000\\
-1.205	0.000\\
-2.971	0.000\\
-2.763	0.000\\
-2.765	0.000\\
-2.720	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.262	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.339	0.000\\
-2.629	0.000\\
-2.765	0.000\\
-2.612	0.000\\
-2.561	0.000\\
-2.723	0.000\\
-1.384	0.000\\
-1.423	0.000\\
-1.235	0.000\\
-2.497	0.000\\
-1.277	0.000\\
-1.484	0.000\\
-2.466	0.000\\
-1.516	0.000\\
-2.449	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-2.613	0.000\\
-2.393	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.548	0.000\\
-1.436	0.000\\
-1.595	0.000\\
-2.330	0.000\\
-2.472	0.000\\
-1.643	0.000\\
-2.450	0.000\\
-2.291	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.296	0.000\\
-2.234	0.000\\
-1.550	0.000\\
-1.692	0.000\\
-2.337	0.000\\
-1.759	0.000\\
-1.975	0.000\\
-1.809	0.000\\
-2.171	0.000\\
-2.130	0.000\\
-1.897	0.000\\
-2.099	0.000\\
-1.939	0.000\\
-2.154	0.000\\
-1.604	0.000\\
-1.859	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.831	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.999	0.000\\
-2.967	0.000\\
-2.935	0.000\\
-1.001	0.000\\
-1.033	0.000\\
-1.065	0.000\\
-2.886	0.000\\
-2.845	0.000\\
-1.114	0.000\\
-1.156	0.000\\
-1.029	0.000\\
-2.971	0.000\\
-2.759	0.000\\
-2.765	0.000\\
-2.716	0.000\\
-2.890	0.000\\
-1.241	0.000\\
-1.284	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.627	0.000\\
-1.147	0.000\\
-2.611	0.000\\
-1.374	0.000\\
-2.560	0.000\\
-2.765	0.000\\
-1.389	0.000\\
-2.497	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.440	0.000\\
-1.277	0.000\\
-2.466	0.000\\
-1.503	0.000\\
-2.450	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-2.394	0.000\\
-1.534	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-1.551	0.000\\
-1.436	0.000\\
-2.333	0.000\\
-2.472	0.000\\
-2.450	0.000\\
-1.606	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.668	0.000\\
-2.297	0.000\\
-2.294	0.000\\
-2.337	0.000\\
-2.236	0.000\\
-1.550	0.000\\
-1.764	0.000\\
-2.001	0.000\\
-1.604	0.000\\
-2.173	0.000\\
-1.703	0.000\\
-1.706	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-1.827	0.000\\
-1.864	0.000\\
-2.136	0.000\\
-2.300	0.000\\
-2.061	0.000\\
-1.839	0.000\\
-2.162	0.000\\
-1.663	0.000\\
-1.838	0.000\\
-2.295	0.000\\
-2.161	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-1.002	0.000\\
-2.962	0.000\\
-2.926	0.000\\
-1.037	0.000\\
-2.881	0.000\\
-2.823	0.000\\
-1.073	0.000\\
-1.118	0.000\\
-1.175	0.000\\
-1.029	0.000\\
-2.971	0.000\\
-2.747	0.000\\
-2.765	0.000\\
-1.252	0.000\\
-1.235	0.000\\
-2.890	0.000\\
-2.689	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.307	0.000\\
-1.147	0.000\\
-2.617	0.000\\
-2.591	0.000\\
-1.382	0.000\\
-1.406	0.000\\
-2.765	0.000\\
-2.536	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.459	0.000\\
-2.489	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-1.510	0.000\\
-2.613	0.000\\
-2.453	0.000\\
-1.367	0.000\\
-2.415	0.000\\
-2.564	0.000\\
-1.547	0.000\\
-1.387	0.000\\
-1.574	0.000\\
-2.367	0.000\\
-2.247	0.120\\
-2.247	-0.120\\
-1.436	0.000\\
-2.472	0.000\\
-1.621	0.000\\
-2.450	0.000\\
-2.309	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.684	0.000\\
-2.238	0.000\\
-2.295	0.000\\
-1.744	0.000\\
-1.781	0.000\\
-2.337	0.000\\
-2.171	0.000\\
-2.095	0.000\\
-1.944	0.000\\
-1.935	0.000\\
-1.894	0.000\\
-2.123	0.000\\
-2.152	0.000\\
-2.300	0.000\\
-1.604	0.000\\
-2.061	0.000\\
-1.856	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.164	0.000\\
-0.842	0.000\\
-1.004	0.000\\
-2.996	0.000\\
-2.956	0.000\\
-2.912	0.000\\
-1.044	0.000\\
-1.089	0.000\\
-2.874	0.000\\
-1.126	0.000\\
-2.793	0.000\\
-2.971	0.000\\
-1.029	0.000\\
-1.208	0.000\\
-2.890	0.000\\
-2.737	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.656	0.000\\
-1.263	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-1.147	0.000\\
-1.345	0.000\\
-2.765	0.000\\
-2.615	0.000\\
-2.574	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.385	0.000\\
-1.426	0.000\\
-2.510	0.000\\
-1.277	0.000\\
-2.481	0.000\\
-1.490	0.000\\
-2.633	0.000\\
-2.452	0.000\\
-1.519	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-2.401	0.000\\
-1.548	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.347	0.000\\
-1.599	0.000\\
-2.472	0.000\\
-1.653	0.000\\
-2.450	0.000\\
-2.305	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.550	0.000\\
-1.604	0.000\\
-1.695	0.000\\
-2.295	0.000\\
-2.238	0.000\\
-2.337	0.000\\
-1.762	0.000\\
-2.177	0.000\\
-2.000	0.000\\
-2.300	0.000\\
-2.101	0.000\\
-1.705	0.000\\
-1.823	0.000\\
-1.939	0.000\\
-2.139	0.000\\
-2.167	0.000\\
-1.861	0.000\\
-1.899	0.000\\
-2.061	0.000\\
-1.833	0.000\\
-1.663	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.095	0.000\\
-1.002	0.000\\
-2.996	0.000\\
-2.957	0.000\\
-2.916	0.000\\
-1.035	0.000\\
-1.070	0.000\\
-2.877	0.000\\
-2.805	0.000\\
-2.971	0.000\\
-1.117	0.000\\
-1.166	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.742	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.674	0.000\\
-1.110	0.000\\
-1.297	0.000\\
-1.248	0.000\\
-1.235	0.000\\
-1.147	0.000\\
-2.584	0.000\\
-2.616	0.000\\
-2.765	0.000\\
-2.529	0.000\\
-2.723	0.000\\
-1.380	0.000\\
-1.397	0.000\\
-1.235	0.000\\
-1.450	0.000\\
-1.277	0.000\\
-2.487	0.000\\
-1.508	0.000\\
-2.633	0.000\\
-2.453	0.000\\
-2.613	0.000\\
-2.415	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.545	0.000\\
-1.561	0.000\\
-2.371	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.613	0.000\\
-2.472	0.000\\
-2.313	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.249	0.000\\
-1.528	0.000\\
-1.679	0.000\\
-1.550	0.000\\
-2.212	0.000\\
-1.727	0.000\\
-2.295	0.000\\
-1.771	0.000\\
-2.053	0.000\\
-1.886	0.000\\
-1.910	0.000\\
-1.939	0.000\\
-2.064	0.000\\
-2.170	0.000\\
-2.105	0.000\\
-1.604	0.000\\
-1.853	0.000\\
-1.829	0.000\\
-2.144	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.996	0.000\\
-2.875	0.157\\
-2.875	-0.157\\
-2.957	0.000\\
-2.910	0.000\\
-2.871	0.000\\
-1.002	0.000\\
-1.037	0.000\\
-1.073	0.000\\
-1.119	0.000\\
-2.772	0.000\\
-2.971	0.000\\
-1.176	0.000\\
-2.765	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-2.723	0.000\\
-2.853	0.000\\
-1.252	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.626	0.000\\
-1.308	0.000\\
-1.147	0.000\\
-2.610	0.000\\
-2.765	0.000\\
-2.557	0.000\\
-2.723	0.000\\
-1.382	0.000\\
-1.406	0.000\\
-2.494	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.459	0.000\\
-2.633	0.000\\
-2.458	0.000\\
-2.444	0.000\\
-2.613	0.000\\
-1.510	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.388	0.000\\
-1.387	0.000\\
-1.575	0.000\\
-1.547	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-1.621	0.000\\
-2.322	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.274	0.000\\
-2.229	0.000\\
-2.396	0.000\\
-1.684	0.000\\
-1.550	0.000\\
-1.744	0.000\\
-2.295	0.000\\
-1.780	0.000\\
-1.942	0.000\\
-1.932	0.000\\
-2.088	0.000\\
-1.894	0.000\\
-2.170	0.000\\
-2.112	0.000\\
-2.060	0.000\\
-1.604	0.000\\
-2.147	0.000\\
-1.855	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.962	0.000\\
-2.926	0.000\\
-2.881	0.000\\
-1.003	0.000\\
-1.210	0.210\\
-1.210	-0.210\\
-1.041	0.000\\
-1.084	0.000\\
-1.124	0.000\\
-2.824	0.000\\
-1.029	0.000\\
-2.971	0.000\\
-1.213	0.000\\
-2.748	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.268	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-2.691	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-2.593	0.000\\
-2.618	0.000\\
-1.365	0.000\\
-2.765	0.000\\
-1.387	0.000\\
-2.540	0.000\\
-1.235	0.000\\
-1.439	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-2.490	0.000\\
-1.504	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-2.453	0.000\\
-2.613	0.000\\
-2.424	0.000\\
-1.539	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.553	0.000\\
-2.379	0.000\\
-2.472	0.000\\
-1.610	0.000\\
-2.450	0.000\\
-2.315	0.000\\
-1.528	0.000\\
-1.677	0.000\\
-1.550	0.000\\
-2.255	0.000\\
-2.396	0.000\\
-2.219	0.000\\
-1.722	0.000\\
-2.295	0.000\\
-1.770	0.000\\
-1.886	0.000\\
-1.910	0.000\\
-2.057	0.000\\
-2.066	0.000\\
-1.939	0.000\\
-2.170	0.000\\
-2.106	0.000\\
-1.604	0.000\\
-1.829	0.000\\
-1.852	0.000\\
-2.144	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.964	0.000\\
-2.929	0.000\\
-1.002	0.000\\
-1.035	0.000\\
-1.068	0.000\\
-2.883	0.000\\
-2.831	0.000\\
-1.116	0.000\\
-1.161	0.000\\
-2.971	0.000\\
-2.751	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.700	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.244	0.000\\
-1.235	0.000\\
-1.287	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.619	0.000\\
-2.600	0.000\\
-1.373	0.000\\
-2.765	0.000\\
-2.548	0.000\\
-2.723	0.000\\
-2.492	0.000\\
-1.235	0.000\\
-1.389	0.000\\
-1.277	0.000\\
-1.437	0.000\\
-1.498	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.436	0.000\\
-2.455	0.000\\
-1.523	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.385	0.000\\
-1.549	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.597	0.000\\
-1.642	0.000\\
-2.472	0.000\\
-2.320	0.000\\
-2.450	0.000\\
-2.270	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.228	0.000\\
-2.295	0.000\\
-1.690	0.000\\
-1.754	0.000\\
-1.793	0.000\\
-2.337	0.000\\
-1.947	0.000\\
-2.089	0.000\\
-2.112	0.000\\
-1.936	0.000\\
-1.895	0.000\\
-2.170	0.000\\
-2.147	0.000\\
-2.061	0.000\\
-1.604	0.000\\
-1.857	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.557	0.000\\
-2.997	0.000\\
-2.959	0.000\\
-2.918	0.000\\
-2.877	0.000\\
-2.805	0.000\\
-0.982	0.000\\
-1.010	0.000\\
-1.050	0.000\\
-1.100	0.000\\
-1.134	0.000\\
-2.971	0.000\\
-2.741	0.000\\
-2.765	0.000\\
-1.029	0.000\\
-2.890	0.000\\
-1.224	0.000\\
-2.669	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-2.616	0.000\\
-1.271	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.360	0.000\\
-2.580	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.520	0.000\\
-2.485	0.000\\
-1.235	0.000\\
-1.433	0.000\\
-1.386	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-2.452	0.000\\
-1.499	0.000\\
-2.407	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-1.527	0.000\\
-1.367	0.000\\
-2.359	0.000\\
-1.387	0.000\\
-1.549	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-2.309	0.000\\
-2.450	0.000\\
-1.604	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.242	0.000\\
-2.295	0.000\\
-1.550	0.000\\
-1.665	0.000\\
-2.192	0.000\\
-2.022	0.000\\
-2.337	0.000\\
-1.764	0.000\\
-1.604	0.000\\
-1.939	0.000\\
-1.900	0.000\\
-2.103	0.000\\
-1.702	0.000\\
-1.867	0.000\\
-1.828	0.000\\
-2.141	0.000\\
-2.169	0.000\\
-2.061	0.000\\
-1.706	0.000\\
-1.842	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-1.002	0.000\\
-1.036	0.000\\
-1.071	0.000\\
-2.964	0.000\\
-2.929	0.000\\
-2.883	0.000\\
-1.117	0.000\\
-2.830	0.000\\
-2.971	0.000\\
-1.170	0.000\\
-1.029	0.000\\
-2.751	0.000\\
-2.765	0.000\\
-2.700	0.000\\
-2.890	0.000\\
-1.249	0.000\\
-1.235	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.301	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.619	0.000\\
-2.600	0.000\\
-1.381	0.000\\
-1.401	0.000\\
-1.235	0.000\\
-2.548	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.453	0.000\\
-2.492	0.000\\
-1.508	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.455	0.000\\
-2.438	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.546	0.000\\
-1.565	0.000\\
-2.387	0.000\\
-1.436	0.000\\
-1.615	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.681	0.000\\
-2.450	0.000\\
-2.321	0.000\\
-2.396	0.000\\
-2.278	0.000\\
-1.731	0.000\\
-2.232	0.000\\
-2.295	0.000\\
-1.772	0.000\\
-2.036	0.000\\
-1.910	0.000\\
-1.887	0.000\\
-1.939	0.000\\
-1.604	0.000\\
-2.171	0.000\\
-2.102	0.000\\
-2.062	0.000\\
-1.705	0.000\\
-2.337	0.000\\
-1.853	0.000\\
-1.830	0.000\\
-2.157	0.000\\
-2.136	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.015	0.000\\
-2.993	0.000\\
-2.956	0.000\\
-1.002	0.000\\
-1.036	0.000\\
-1.071	0.000\\
-2.916	0.000\\
-2.878	0.000\\
-1.118	0.000\\
-2.812	0.000\\
-2.971	0.000\\
-1.171	0.000\\
-1.029	0.000\\
-2.745	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.685	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.250	0.000\\
-1.235	0.000\\
-1.302	0.000\\
-1.147	0.000\\
-2.591	0.000\\
-2.617	0.000\\
-2.765	0.000\\
-2.538	0.000\\
-2.723	0.000\\
-1.401	0.000\\
-1.382	0.000\\
-1.235	0.000\\
-2.489	0.000\\
-1.277	0.000\\
-1.454	0.000\\
-2.633	0.000\\
-2.453	0.000\\
-1.509	0.000\\
-2.424	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-2.379	0.000\\
-1.367	0.000\\
-1.546	0.000\\
-1.567	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-1.616	0.000\\
-2.316	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.257	0.000\\
-2.396	0.000\\
-1.682	0.000\\
-2.221	0.000\\
-2.295	0.000\\
-1.735	0.000\\
-1.774	0.000\\
-2.071	0.000\\
-2.337	0.000\\
-1.891	0.000\\
-1.940	0.000\\
-2.059	0.000\\
-2.107	0.000\\
-1.918	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.145	0.000\\
-1.854	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.030	0.000\\
-2.993	0.000\\
-2.953	0.000\\
-2.906	0.000\\
-2.871	0.000\\
-1.001	0.000\\
-1.033	0.000\\
-1.065	0.000\\
-2.788	0.000\\
-1.114	0.000\\
-1.156	0.000\\
-2.971	0.000\\
-2.736	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-1.029	0.000\\
-1.242	0.000\\
-2.656	0.000\\
-2.853	0.000\\
-1.286	0.000\\
-1.235	0.000\\
-2.615	0.000\\
-2.575	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-1.376	0.000\\
-1.390	0.000\\
-2.514	0.000\\
-2.723	0.000\\
-2.483	0.000\\
-2.633	0.000\\
-1.235	0.000\\
-1.442	0.000\\
-1.277	0.000\\
-2.452	0.000\\
-2.613	0.000\\
-2.404	0.000\\
-2.564	0.000\\
-1.505	0.000\\
-2.356	0.000\\
-1.367	0.000\\
-1.538	0.000\\
-1.387	0.000\\
-1.552	0.000\\
-2.472	0.000\\
-2.450	0.000\\
-1.436	0.000\\
-2.308	0.000\\
-1.608	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-2.242	0.000\\
-2.295	0.000\\
-2.337	0.000\\
-1.550	0.000\\
-1.673	0.000\\
-2.192	0.000\\
-2.029	0.000\\
-1.767	0.000\\
-1.939	0.000\\
-1.902	0.000\\
-1.873	0.000\\
-1.712	0.000\\
-1.604	0.000\\
-2.169	0.000\\
-2.062	0.000\\
-2.103	0.000\\
-2.142	0.000\\
-1.829	0.000\\
-1.704	0.000\\
-1.848	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.161	0.000\\
-2.237	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-2.963	0.000\\
-2.928	0.000\\
-2.882	0.000\\
-1.002	0.000\\
-1.037	0.000\\
-1.072	0.000\\
-2.828	0.000\\
-1.118	0.000\\
-2.971	0.000\\
-2.750	0.000\\
-2.765	0.000\\
-1.172	0.000\\
-2.890	0.000\\
-1.029	0.000\\
-2.697	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.304	0.000\\
-1.250	0.000\\
-1.235	0.000\\
-2.618	0.000\\
-2.765	0.000\\
-1.147	0.000\\
-2.598	0.000\\
-2.723	0.000\\
-2.545	0.000\\
-1.382	0.000\\
-1.403	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.491	0.000\\
-1.277	0.000\\
-1.456	0.000\\
-2.613	0.000\\
-2.435	0.000\\
-2.454	0.000\\
-1.509	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.391	0.000\\
-2.369	0.000\\
-1.387	0.000\\
-1.546	0.000\\
-1.569	0.000\\
-1.436	0.000\\
-1.617	0.000\\
-2.472	0.000\\
-2.316	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.260	0.000\\
-2.223	0.000\\
-1.682	0.000\\
-1.550	0.000\\
-2.295	0.000\\
-1.738	0.000\\
-1.775	0.000\\
-2.076	0.000\\
-1.892	0.000\\
-1.940	0.000\\
-1.922	0.000\\
-2.060	0.000\\
-2.108	0.000\\
-1.604	0.000\\
-2.170	0.000\\
-2.337	0.000\\
-2.145	0.000\\
-1.854	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.161	0.000\\
-2.237	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.002	0.000\\
-1.035	0.000\\
-1.069	0.000\\
-2.999	0.000\\
-2.967	0.000\\
-2.935	0.000\\
-2.886	0.000\\
-2.845	0.000\\
-1.116	0.000\\
-1.165	0.000\\
-2.971	0.000\\
-2.760	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.718	0.000\\
-2.890	0.000\\
-1.247	0.000\\
-2.853	0.000\\
-1.295	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-2.630	0.000\\
-1.147	0.000\\
-2.612	0.000\\
-2.564	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-1.380	0.000\\
-1.396	0.000\\
-2.501	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.448	0.000\\
-1.277	0.000\\
-2.473	0.000\\
-2.451	0.000\\
-2.613	0.000\\
-1.507	0.000\\
-2.399	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.543	0.000\\
-2.345	0.000\\
-1.557	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-1.612	0.000\\
-2.305	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.240	0.000\\
-2.295	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.677	0.000\\
-2.337	0.000\\
-2.189	0.000\\
-1.721	0.000\\
-2.034	0.000\\
-1.769	0.000\\
-1.604	0.000\\
-2.103	0.000\\
-2.300	0.000\\
-1.879	0.000\\
-1.904	0.000\\
-1.939	0.000\\
-2.169	0.000\\
-2.142	0.000\\
-2.062	0.000\\
-1.705	0.000\\
-1.829	0.000\\
-1.851	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.296	0.000\\
-1.003	0.000\\
-1.040	0.000\\
-1.079	0.000\\
-1.121	0.000\\
-2.999	0.000\\
-2.967	0.000\\
-2.934	0.000\\
-2.886	0.000\\
-2.842	0.000\\
-2.971	0.000\\
-2.757	0.000\\
-1.188	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.711	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.256	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.322	0.000\\
-2.622	0.000\\
-2.608	0.000\\
-2.765	0.000\\
-1.147	0.000\\
-2.555	0.000\\
-2.723	0.000\\
-2.494	0.000\\
-1.235	0.000\\
-1.383	0.000\\
-1.415	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.471	0.000\\
-2.445	0.000\\
-2.458	0.000\\
-2.613	0.000\\
-1.513	0.000\\
-2.564	0.000\\
-2.390	0.000\\
-1.367	0.000\\
-1.547	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.586	0.000\\
-1.630	0.000\\
-2.472	0.000\\
-2.324	0.000\\
-2.450	0.000\\
-2.281	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-2.232	0.000\\
-2.295	0.000\\
-1.688	0.000\\
-1.753	0.000\\
-2.337	0.000\\
-1.792	0.000\\
-1.954	0.000\\
-2.095	0.000\\
-2.119	0.000\\
-2.171	0.000\\
-1.896	0.000\\
-1.938	0.000\\
-2.149	0.000\\
-2.061	0.000\\
-1.604	0.000\\
-1.857	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.433	0.000\\
-2.999	0.000\\
-2.966	0.000\\
-2.932	0.000\\
-1.003	0.000\\
-1.040	0.000\\
-1.079	0.000\\
-2.885	0.000\\
-2.838	0.000\\
-1.121	0.000\\
-2.971	0.000\\
-1.187	0.000\\
-1.029	0.000\\
-2.755	0.000\\
-2.765	0.000\\
-2.708	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-1.256	0.000\\
-2.621	0.000\\
-1.110	0.000\\
-1.235	0.000\\
-2.606	0.000\\
-1.321	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.553	0.000\\
-2.723	0.000\\
-2.493	0.000\\
-1.383	0.000\\
-1.235	0.000\\
-1.414	0.000\\
-1.277	0.000\\
-1.469	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.457	0.000\\
-2.443	0.000\\
-1.512	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.388	0.000\\
-1.387	0.000\\
-1.547	0.000\\
-1.436	0.000\\
-1.584	0.000\\
-2.472	0.000\\
-1.628	0.000\\
-2.322	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.278	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.687	0.000\\
-2.231	0.000\\
-1.751	0.000\\
-2.295	0.000\\
-1.789	0.000\\
-1.950	0.000\\
-1.895	0.000\\
-1.937	0.000\\
-2.093	0.000\\
-2.116	0.000\\
-2.337	0.000\\
-1.604	0.000\\
-1.856	0.000\\
-2.061	0.000\\
-2.171	0.000\\
-2.148	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.162	0.000\\
-2.237	0.000\\
-1.839	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.085	0.000\\
-2.995	0.000\\
-2.955	0.000\\
-1.000	0.000\\
-1.028	0.000\\
-1.060	0.000\\
-2.910	0.000\\
-2.874	0.000\\
-2.793	0.000\\
-2.971	0.000\\
-1.147	0.000\\
-1.110	0.000\\
-1.029	0.000\\
-1.236	0.000\\
-2.737	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.658	0.000\\
-1.234	0.000\\
-2.853	0.000\\
-1.279	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.369	0.000\\
-2.576	0.000\\
-2.615	0.000\\
-2.765	0.000\\
-2.514	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.388	0.000\\
-2.483	0.000\\
-1.277	0.000\\
-1.438	0.000\\
-1.502	0.000\\
-2.452	0.000\\
-2.633	0.000\\
-2.613	0.000\\
-2.404	0.000\\
-1.367	0.000\\
-1.533	0.000\\
-2.564	0.000\\
-2.354	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.472	0.000\\
-1.436	0.000\\
-1.606	0.000\\
-1.528	0.000\\
-2.450	0.000\\
-2.308	0.000\\
-2.396	0.000\\
-2.241	0.000\\
-1.550	0.000\\
-1.669	0.000\\
-2.295	0.000\\
-2.189	0.000\\
-2.337	0.000\\
-2.021	0.000\\
-1.604	0.000\\
-1.765	0.000\\
-1.707	0.000\\
-2.103	0.000\\
-1.704	0.000\\
-2.169	0.000\\
-2.141	0.000\\
-1.939	0.000\\
-1.868	0.000\\
-1.828	0.000\\
-2.061	0.000\\
-1.901	0.000\\
-2.300	0.000\\
-1.844	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.002	0.000\\
-2.998	0.000\\
-2.963	0.000\\
-2.928	0.000\\
-1.037	0.000\\
-1.072	0.000\\
-2.882	0.000\\
-2.828	0.000\\
-2.971	0.000\\
-1.118	0.000\\
-1.172	0.000\\
-1.029	0.000\\
-2.750	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.696	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.250	0.000\\
-1.235	0.000\\
-1.304	0.000\\
-1.147	0.000\\
-2.618	0.000\\
-2.597	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.544	0.000\\
-1.235	0.000\\
-1.382	0.000\\
-1.403	0.000\\
-2.491	0.000\\
-1.277	0.000\\
-1.456	0.000\\
-2.633	0.000\\
-2.454	0.000\\
-2.431	0.000\\
-2.613	0.000\\
-1.509	0.000\\
-2.564	0.000\\
-2.383	0.000\\
-2.381	0.000\\
-1.367	0.000\\
-1.387	0.000\\
-1.546	0.000\\
-1.569	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-2.317	0.000\\
-1.618	0.000\\
-2.450	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.262	0.000\\
-2.224	0.000\\
-2.295	0.000\\
-1.550	0.000\\
-2.337	0.000\\
-1.683	0.000\\
-1.738	0.000\\
-1.776	0.000\\
-2.077	0.000\\
-2.170	0.000\\
-1.940	0.000\\
-1.923	0.000\\
-2.060	0.000\\
-1.892	0.000\\
-2.300	0.000\\
-2.108	0.000\\
-2.145	0.000\\
-1.604	0.000\\
-1.855	0.000\\
-1.830	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.162	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.998	0.000\\
-1.003	0.000\\
-2.962	0.000\\
-2.926	0.000\\
-1.039	0.000\\
-1.076	0.000\\
-2.881	0.000\\
-2.823	0.000\\
-1.120	0.000\\
-2.971	0.000\\
-2.748	0.000\\
-1.185	0.000\\
-1.029	0.000\\
-2.765	0.000\\
-2.690	0.000\\
-2.890	0.000\\
-1.256	0.000\\
-1.235	0.000\\
-2.853	0.000\\
-1.110	0.000\\
-1.325	0.000\\
-1.567	0.248\\
-1.567	-0.248\\
-1.147	0.000\\
-2.617	0.000\\
-2.592	0.000\\
-2.765	0.000\\
-1.384	0.000\\
-2.539	0.000\\
-1.420	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-2.489	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.484	0.000\\
-2.453	0.000\\
-2.423	0.000\\
-2.613	0.000\\
-1.518	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.377	0.000\\
-1.548	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.472	0.000\\
-2.315	0.000\\
-1.601	0.000\\
-2.450	0.000\\
-2.396	0.000\\
-2.253	0.000\\
-2.295	0.000\\
-2.216	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.664	0.000\\
-1.766	0.000\\
-2.051	0.000\\
-1.879	0.000\\
-1.939	0.000\\
-1.905	0.000\\
-2.063	0.000\\
-2.105	0.000\\
-1.703	0.000\\
-1.706	0.000\\
-1.829	0.000\\
-1.604	0.000\\
-1.850	0.000\\
-2.170	0.000\\
-2.144	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-2.237	0.000\\
-2.161	0.000\\
-1.838	0.000\\
-1.763	0.000\\
-1.700	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure/grid_interior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.000,
xmax=0.000,
ymin=-0.500,
ymax=0.500,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-1.000	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-3.000	0.000\\
-2.940	0.000\\
-2.890	0.000\\
-2.853	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.766	0.000\\
-1.029	0.000\\
-1.234	0.000\\
-1.110	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.853	0.000\\
-2.723	0.000\\
-1.110	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.633	0.000\\
-2.564	0.000\\
-2.500	0.000\\
-2.633	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.277	0.000\\
-1.367	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.564	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-1.367	0.000\\
-2.396	0.000\\
-2.472	0.000\\
-2.472	0.000\\
-1.387	0.000\\
-1.436	0.000\\
-2.450	0.000\\
-2.337	0.000\\
-2.450	0.000\\
-1.663	0.000\\
-1.604	0.000\\
-1.528	0.000\\
-1.528	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.396	0.000\\
-2.300	0.000\\
-1.604	0.000\\
-2.174	0.000\\
-2.337	0.000\\
-2.295	0.000\\
-1.826	0.000\\
-2.237	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-1.899	0.000\\
-1.705	0.000\\
-1.700	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.137	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.164	0.000\\
-2.161	0.000\\
-1.836	0.000\\
-1.839	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.992	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.940	0.000\\
-1.014	0.000\\
-1.029	0.000\\
-1.033	0.000\\
-1.060	0.000\\
-2.861	0.000\\
-2.853	0.000\\
-1.276	0.329\\
-1.276	-0.329\\
-2.844	0.000\\
-1.142	0.000\\
-1.147	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.180	0.000\\
-2.728	0.000\\
-2.715	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.627	0.000\\
-1.276	0.000\\
-1.110	0.000\\
-1.341	0.000\\
-2.575	0.000\\
-2.564	0.000\\
-2.555	0.000\\
-1.367	0.000\\
-2.723	0.000\\
-2.498	0.000\\
-1.384	0.000\\
-2.463	0.000\\
-2.450	0.000\\
-1.277	0.000\\
-1.434	0.000\\
-1.436	0.000\\
-2.613	0.000\\
-1.497	0.000\\
-2.404	0.000\\
-2.381	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-1.387	0.000\\
-1.538	0.013\\
-1.538	-0.013\\
-1.550	0.000\\
-2.329	0.000\\
-2.300	0.000\\
-2.296	0.000\\
-1.602	0.000\\
-2.245	0.000\\
-1.663	0.000\\
-1.663	0.000\\
-2.237	0.000\\
-2.231	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-1.763	0.000\\
-1.718	0.000\\
-1.763	0.000\\
-2.396	0.000\\
-2.058	0.000\\
-2.073	0.000\\
-1.942	0.000\\
-2.173	0.000\\
-2.107	0.000\\
-1.528	0.000\\
-1.883	0.000\\
-1.830	0.000\\
-2.140	0.000\\
-2.161	0.000\\
-1.848	0.000\\
-2.163	0.000\\
-1.604	0.000\\
-1.839	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.830	0.000\\
-2.998	0.000\\
-2.971	0.000\\
-2.972	0.000\\
-2.940	0.000\\
-1.017	0.000\\
-1.029	0.000\\
-1.035	0.000\\
-2.877	0.000\\
-1.060	0.000\\
-2.854	0.000\\
-2.853	0.000\\
-2.890	0.000\\
-1.147	0.000\\
-1.142	0.000\\
-1.177	0.000\\
-2.756	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.633	0.000\\
-1.110	0.000\\
-1.275	0.000\\
-1.315	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-2.597	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-2.723	0.000\\
-2.500	0.000\\
-1.431	0.000\\
-1.436	0.000\\
-1.467	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.458	0.000\\
-2.450	0.000\\
-2.439	0.000\\
-1.504	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.536	0.000\\
-2.397	0.000\\
-2.337	0.000\\
-2.335	0.000\\
-1.599	0.000\\
-1.636	0.000\\
-2.472	0.000\\
-1.663	0.000\\
-2.278	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-1.676	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.704	0.000\\
-1.763	0.000\\
-1.761	0.000\\
-1.781	0.000\\
-1.528	0.000\\
-2.058	0.000\\
-1.937	0.000\\
-1.943	0.000\\
-1.894	0.000\\
-2.396	0.000\\
-2.117	0.000\\
-1.827	0.000\\
-2.170	0.000\\
-1.862	0.000\\
-2.151	0.000\\
-1.604	0.000\\
-2.161	0.000\\
-2.101	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.164	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-1.836	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.965	0.000\\
-2.939	0.000\\
-1.007	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-2.879	0.000\\
-2.853	0.000\\
-2.839	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-1.153	0.000\\
-2.765	0.000\\
-2.767	0.000\\
-2.691	0.091\\
-2.691	-0.091\\
-2.732	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-2.890	0.000\\
-2.663	0.000\\
-1.266	0.000\\
-1.282	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.376	0.000\\
-2.564	0.016\\
-2.564	-0.016\\
-2.564	0.000\\
-1.413	0.000\\
-2.723	0.000\\
-2.506	0.000\\
-1.436	0.000\\
-1.441	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-1.503	0.000\\
-2.450	0.000\\
-2.418	0.029\\
-2.418	-0.029\\
-1.387	0.000\\
-2.423	0.000\\
-1.550	0.000\\
-1.532	0.000\\
-2.340	0.000\\
-1.587	0.000\\
-2.337	0.000\\
-1.614	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.300	0.000\\
-1.672	0.000\\
-2.259	0.000\\
-2.472	0.000\\
-1.700	0.000\\
-1.741	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.766	0.000\\
-1.705	0.000\\
-2.053	0.000\\
-2.100	0.010\\
-2.100	-0.010\\
-1.921	0.000\\
-1.934	0.000\\
-1.826	0.000\\
-2.165	0.005\\
-2.165	-0.005\\
-1.879	0.000\\
-2.157	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.869	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.982	0.121\\
-2.982	-0.121\\
-1.008	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.972	0.000\\
-2.971	0.000\\
-2.958	0.000\\
-2.940	0.000\\
-1.139	0.000\\
-1.147	0.000\\
-1.153	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.772	0.000\\
-2.764	0.000\\
-2.765	0.000\\
-1.110	0.000\\
-1.271	0.000\\
-1.280	0.000\\
-2.722	0.000\\
-2.890	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.371	0.000\\
-2.625	0.000\\
-1.424	0.000\\
-1.436	0.000\\
-2.612	0.000\\
-2.563	0.000\\
-2.564	0.000\\
-1.441	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-2.498	0.000\\
-1.501	0.000\\
-2.450	0.000\\
-2.429	0.000\\
-1.540	0.000\\
-1.550	0.000\\
-2.468	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.393	0.000\\
-1.596	0.000\\
-1.610	0.000\\
-2.337	0.000\\
-2.332	0.000\\
-1.663	0.000\\
-1.669	0.000\\
-2.273	0.000\\
-2.300	0.000\\
-1.700	0.000\\
-1.749	0.000\\
-2.237	0.000\\
-2.296	0.000\\
-2.236	0.000\\
-1.703	0.000\\
-1.763	0.000\\
-1.766	0.000\\
-2.094	0.000\\
-1.944	0.000\\
-2.060	0.000\\
-2.117	0.000\\
-2.173	0.000\\
-1.914	0.000\\
-2.472	0.000\\
-1.829	0.000\\
-1.856	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-2.142	0.000\\
-1.896	0.000\\
-1.839	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.992	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.032	0.000\\
-1.060	0.000\\
-2.864	0.000\\
-2.853	0.000\\
-2.844	0.000\\
-1.136	0.000\\
-1.147	0.000\\
-1.161	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.729	0.000\\
-2.714	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.273	0.000\\
-2.633	0.000\\
-2.624	0.000\\
-1.301	0.000\\
-2.580	0.000\\
-2.723	0.000\\
-2.555	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.667	0.247\\
-1.667	-0.247\\
-2.496	0.000\\
-1.385	0.000\\
-1.436	0.000\\
-1.424	0.000\\
-2.450	0.000\\
-2.468	0.000\\
-1.464	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.407	0.000\\
-1.516	0.013\\
-1.516	-0.013\\
-2.378	0.000\\
-2.337	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.326	0.000\\
-2.472	0.000\\
-1.595	0.000\\
-2.300	0.000\\
-2.294	0.000\\
-1.648	0.000\\
-1.663	0.000\\
-2.246	0.000\\
-2.237	0.000\\
-2.230	0.000\\
-1.691	0.000\\
-1.715	0.000\\
-1.700	0.000\\
-1.762	0.000\\
-1.763	0.000\\
-2.063	0.013\\
-2.063	-0.013\\
-2.396	0.000\\
-2.114	0.000\\
-2.175	0.000\\
-2.130	0.000\\
-1.946	0.000\\
-1.830	0.013\\
-1.830	-0.013\\
-1.891	0.011\\
-1.891	-0.011\\
-2.163	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-2.164	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.995	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.005	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-2.868	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.148	0.000\\
-2.748	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.258	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.277	0.000\\
-2.634	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.369	0.000\\
-2.591	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-1.413	0.000\\
-2.723	0.000\\
-2.501	0.000\\
-1.436	0.000\\
-1.437	0.000\\
-1.277	0.000\\
-2.449	0.009\\
-2.449	-0.009\\
-2.450	0.000\\
-2.613	0.000\\
-1.500	0.000\\
-1.387	0.000\\
-2.400	0.000\\
-1.542	0.000\\
-1.550	0.000\\
-1.576	0.000\\
-2.339	0.000\\
-2.337	0.000\\
-1.603	0.000\\
-2.302	0.000\\
-2.300	0.000\\
-1.663	0.000\\
-1.666	0.000\\
-2.285	0.000\\
-1.730	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.054	0.009\\
-2.054	-0.009\\
-2.472	0.000\\
-2.178	0.009\\
-2.178	-0.009\\
-1.528	0.000\\
-1.943	0.000\\
-2.109	0.000\\
-2.127	0.000\\
-1.893	0.003\\
-1.893	-0.003\\
-1.831	0.000\\
-1.848	0.000\\
-1.839	0.000\\
-1.836	0.000\\
-1.604	0.000\\
-2.396	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.164	0.000\\
-2.137	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.024	0.000\\
-2.974	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.933	0.000\\
-0.991	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.089	0.000\\
-2.856	0.000\\
-2.853	0.000\\
-1.145	0.000\\
-1.147	0.000\\
-2.795	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.218	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-2.724	0.000\\
-2.890	0.000\\
-2.653	0.000\\
-1.276	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.619	0.000\\
-1.357	0.000\\
-1.367	0.000\\
-1.386	0.000\\
-2.566	0.000\\
-2.564	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-2.505	0.000\\
-2.482	0.000\\
-1.498	0.000\\
-2.463	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-2.398	0.000\\
-1.550	0.000\\
-1.535	0.005\\
-1.535	-0.005\\
-2.344	0.000\\
-2.337	0.000\\
-1.602	0.000\\
-1.660	0.000\\
-1.663	0.000\\
-2.310	0.000\\
-2.300	0.000\\
-2.472	0.000\\
-1.696	0.000\\
-1.700	0.000\\
-2.294	0.000\\
-1.708	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.396	0.000\\
-2.012	0.000\\
-1.830	0.005\\
-1.830	-0.005\\
-2.177	0.004\\
-2.177	-0.004\\
-2.060	0.000\\
-1.868	0.000\\
-1.941	0.000\\
-2.103	0.000\\
-1.838	0.000\\
-2.163	0.000\\
-1.528	0.000\\
-2.135	0.000\\
-1.897	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.076	0.000\\
-2.997	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.011	0.000\\
-1.029	0.000\\
-1.031	0.000\\
-1.060	0.000\\
-2.877	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.163	0.000\\
-1.142	0.000\\
-1.147	0.000\\
-2.753	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-1.275	0.000\\
-1.294	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.631	0.000\\
-2.598	0.000\\
-1.367	0.000\\
-2.723	0.000\\
-2.564	0.000\\
-2.563	0.000\\
-1.373	0.000\\
-1.430	0.000\\
-1.436	0.000\\
-1.451	0.000\\
-2.500	0.000\\
-1.277	0.000\\
-1.502	0.000\\
-2.613	0.000\\
-2.462	0.000\\
-2.432	0.000\\
-2.450	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.539	0.000\\
-2.395	0.000\\
-2.337	0.000\\
-2.334	0.000\\
-1.624	0.000\\
-1.599	0.000\\
-1.663	0.000\\
-1.672	0.000\\
-2.275	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-2.472	0.000\\
-1.528	0.000\\
-1.704	0.000\\
-1.758	0.000\\
-1.763	0.000\\
-1.771	0.000\\
-1.944	0.000\\
-2.059	0.000\\
-2.118	0.000\\
-2.098	0.000\\
-1.925	0.000\\
-2.172	0.000\\
-1.828	0.000\\
-1.859	0.000\\
-2.146	0.000\\
-2.396	0.000\\
-1.895	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.256	0.000\\
-0.933	0.000\\
-2.982	0.000\\
-2.971	0.000\\
-2.966	0.000\\
-2.940	0.000\\
-1.024	0.000\\
-1.029	0.000\\
-1.046	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.856	0.000\\
-2.817	0.000\\
-1.147	0.000\\
-1.145	0.000\\
-2.765	0.000\\
-1.200	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.724	0.000\\
-2.673	0.000\\
-2.890	0.000\\
-1.277	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.625	0.000\\
-1.347	0.000\\
-1.367	0.000\\
-1.377	0.000\\
-2.564	0.000\\
-2.566	0.000\\
-2.515	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-2.723	0.000\\
-2.496	0.000\\
-1.277	0.000\\
-1.497	0.000\\
-2.459	0.000\\
-2.450	0.000\\
-1.514	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.543	0.000\\
-2.398	0.000\\
-2.347	0.000\\
-2.337	0.000\\
-2.472	0.000\\
-1.603	0.000\\
-2.317	0.000\\
-1.663	0.000\\
-1.660	0.000\\
-2.300	0.000\\
-2.296	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.694	0.000\\
-1.700	0.000\\
-2.396	0.000\\
-1.704	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.188	0.000\\
-1.528	0.000\\
-2.015	0.000\\
-2.102	0.000\\
-2.171	0.000\\
-2.139	0.000\\
-1.827	0.000\\
-1.939	0.000\\
-2.161	0.000\\
-1.834	0.000\\
-1.899	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-1.864	0.000\\
-2.062	0.000\\
-1.604	0.000\\
-1.838	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-3.094	0.000\\
-2.940	0.000\\
-2.971	0.000\\
-2.970	0.002\\
-2.970	-0.002\\
-0.968	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.052	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-2.804	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.890	0.000\\
-1.209	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.722	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.661	0.000\\
-1.110	0.000\\
-1.278	0.000\\
-2.634	0.000\\
-2.633	0.000\\
-1.361	0.007\\
-1.361	-0.007\\
-1.367	0.000\\
-2.723	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-2.504	0.006\\
-2.504	-0.006\\
-1.277	0.000\\
-1.502	0.008\\
-1.502	-0.008\\
-2.613	0.000\\
-2.450	0.000\\
-2.451	0.000\\
-1.552	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.394	0.000\\
-1.606	0.000\\
-1.663	0.000\\
-1.665	0.000\\
-2.338	0.000\\
-2.337	0.000\\
-2.472	0.000\\
-2.318	0.000\\
-1.697	0.003\\
-1.697	-0.003\\
-1.700	0.000\\
-2.300	0.000\\
-2.299	0.000\\
-1.528	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-2.396	0.000\\
-2.186	0.000\\
-1.821	0.000\\
-1.902	0.000\\
-1.850	0.010\\
-1.850	-0.010\\
-2.010	0.000\\
-2.154	0.000\\
-1.838	0.000\\
-1.935	0.000\\
-2.098	0.000\\
-2.066	0.000\\
-2.159	0.003\\
-2.159	-0.003\\
-1.604	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.995	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-1.004	0.000\\
-1.029	0.000\\
-1.032	0.000\\
-1.060	0.000\\
-2.877	0.000\\
-2.853	0.000\\
-2.848	0.000\\
-1.115	0.000\\
-1.147	0.000\\
-1.153	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.742	0.000\\
-2.717	0.000\\
-2.890	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.255	0.000\\
-1.284	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.379	0.026\\
-1.379	-0.026\\
-2.613	0.014\\
-2.613	-0.014\\
-2.564	0.000\\
-2.560	0.000\\
-2.723	0.000\\
-1.436	0.000\\
-1.440	0.000\\
-1.277	0.000\\
-2.488	0.005\\
-2.488	-0.005\\
-2.613	0.000\\
-1.504	0.015\\
-1.504	-0.015\\
-2.450	0.000\\
-2.424	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.571	0.000\\
-2.385	0.000\\
-1.618	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-1.663	0.000\\
-1.692	0.028\\
-1.692	-0.028\\
-2.325	0.000\\
-1.688	0.000\\
-2.287	0.011\\
-2.287	-0.011\\
-2.300	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.765	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.807	0.000\\
-1.841	0.028\\
-1.841	-0.028\\
-1.973	0.000\\
-2.135	0.025\\
-2.135	-0.025\\
-2.179	0.000\\
-1.913	0.014\\
-1.913	-0.014\\
-2.079	0.008\\
-2.079	-0.008\\
-1.528	0.000\\
-2.396	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-1.838	0.000\\
-1.839	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.474	0.000\\
-2.985	0.000\\
-2.971	0.000\\
-2.967	0.000\\
-2.940	0.000\\
-0.971	0.000\\
-1.029	0.000\\
-1.026	0.000\\
-1.060	0.000\\
-1.066	0.000\\
-2.857	0.000\\
-2.853	0.000\\
-2.824	0.000\\
-1.147	0.000\\
-1.145	0.000\\
-1.209	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.277	0.000\\
-2.890	0.000\\
-2.724	0.000\\
-2.683	0.000\\
-1.354	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-2.625	0.000\\
-1.382	0.000\\
-2.567	0.000\\
-2.564	0.000\\
-2.525	0.000\\
-1.435	0.000\\
-1.436	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-2.496	0.000\\
-1.498	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-2.461	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.540	0.000\\
-2.399	0.000\\
-2.354	0.000\\
-2.337	0.000\\
-1.529	0.000\\
-2.321	0.000\\
-2.300	0.000\\
-1.603	0.000\\
-1.661	0.000\\
-1.663	0.000\\
-2.296	0.000\\
-2.472	0.000\\
-2.238	0.000\\
-2.237	0.000\\
-2.200	0.000\\
-1.698	0.000\\
-1.700	0.000\\
-1.708	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.173	0.000\\
-2.032	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-2.104	0.000\\
-1.869	0.000\\
-1.830	0.000\\
-2.138	0.000\\
-1.941	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-1.840	0.000\\
-1.604	0.000\\
-1.898	0.000\\
-1.834	0.000\\
-2.061	0.000\\
-1.839	0.000\\
-2.295	0.000\\
-2.164	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.992	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.145	0.000\\
-1.147	0.000\\
-2.861	0.000\\
-2.853	0.000\\
-2.848	0.000\\
-1.159	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.292	0.000\\
-2.729	0.000\\
-2.721	0.000\\
-1.279	0.000\\
-2.633	0.000\\
-2.630	0.000\\
-1.367	0.000\\
-1.367	0.000\\
-1.506	0.167\\
-1.506	-0.167\\
-2.575	0.000\\
-2.559	0.000\\
-2.564	0.000\\
-2.723	0.000\\
-2.500	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-1.277	0.000\\
-1.492	0.009\\
-1.492	-0.009\\
-2.613	0.000\\
-2.459	0.000\\
-2.450	0.000\\
-2.402	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.555	0.000\\
-2.392	0.000\\
-1.608	0.000\\
-2.337	0.000\\
-2.332	0.000\\
-2.472	0.000\\
-1.663	0.000\\
-1.669	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-2.250	0.000\\
-2.237	0.000\\
-1.709	0.007\\
-1.709	-0.007\\
-1.700	0.000\\
-2.234	0.000\\
-1.528	0.000\\
-1.764	0.000\\
-1.763	0.000\\
-2.054	0.000\\
-2.087	0.000\\
-2.170	0.000\\
-2.396	0.000\\
-2.146	0.000\\
-1.826	0.000\\
-1.868	0.004\\
-1.868	-0.004\\
-2.161	0.000\\
-1.906	0.000\\
-2.102	0.000\\
-1.939	0.000\\
-2.164	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.000	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.420	0.000\\
-2.986	0.000\\
-2.971	0.000\\
-2.967	0.000\\
-2.940	0.000\\
-0.997	0.000\\
-1.029	0.000\\
-1.027	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.828	0.000\\
-2.858	0.000\\
-1.108	0.000\\
-1.147	0.000\\
-1.145	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.725	0.000\\
-1.233	0.001\\
-1.233	-0.001\\
-1.235	0.000\\
-2.890	0.000\\
-2.688	0.000\\
-1.276	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.623	0.000\\
-1.367	0.000\\
-1.363	0.000\\
-2.564	0.000\\
-2.569	0.000\\
-2.533	0.000\\
-2.723	0.000\\
-1.396	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-1.277	0.000\\
-2.496	0.000\\
-1.499	0.000\\
-2.613	0.000\\
-2.464	0.000\\
-2.450	0.000\\
-1.545	0.008\\
-1.545	-0.008\\
-1.550	0.000\\
-1.387	0.000\\
-1.602	0.000\\
-2.361	0.000\\
-2.401	0.000\\
-2.337	0.000\\
-2.323	0.000\\
-1.663	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.295	0.000\\
-1.717	0.000\\
-2.237	0.000\\
-2.239	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-2.472	0.000\\
-2.213	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.174	0.000\\
-2.053	0.000\\
-2.059	0.000\\
-1.942	0.000\\
-2.106	0.000\\
-1.879	0.000\\
-1.897	0.000\\
-1.831	0.000\\
-1.845	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.835	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-2.137	0.000\\
-1.604	0.000\\
-1.839	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.836	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.641	0.000\\
-2.994	0.000\\
-2.940	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.868	0.000\\
-1.009	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.848	0.000\\
-1.148	0.008\\
-1.148	-0.008\\
-1.147	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.736	0.000\\
-2.720	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.272	0.005\\
-1.272	-0.005\\
-2.633	0.000\\
-1.110	0.000\\
-2.626	0.000\\
-2.588	0.000\\
-1.366	0.000\\
-1.367	0.000\\
-2.564	0.000\\
-2.560	0.000\\
-2.498	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-2.723	0.000\\
-1.430	0.000\\
-1.277	0.000\\
-2.466	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.499	0.000\\
-2.415	0.000\\
-2.389	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.546	0.000\\
-2.337	0.000\\
-1.599	0.008\\
-1.599	-0.008\\
-2.330	0.000\\
-1.663	0.000\\
-1.666	0.000\\
-2.472	0.000\\
-2.300	0.000\\
-2.262	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-2.296	0.000\\
-2.235	0.000\\
-1.702	0.000\\
-1.745	0.000\\
-1.763	0.000\\
-1.765	0.000\\
-2.088	0.000\\
-1.945	0.000\\
-2.173	0.000\\
-2.116	0.000\\
-1.528	0.000\\
-1.851	0.000\\
-1.831	0.000\\
-1.902	0.004\\
-1.902	-0.004\\
-2.161	0.000\\
-2.138	0.000\\
-2.163	0.000\\
-2.396	0.000\\
-1.839	0.000\\
-1.836	0.000\\
-2.061	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.527	0.000\\
-2.985	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-0.994	0.000\\
-1.028	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.095	0.000\\
-2.828	0.000\\
-2.853	0.000\\
-2.856	0.000\\
-1.147	0.000\\
-1.146	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.691	0.000\\
-1.227	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-2.628	0.000\\
-1.110	0.000\\
-2.564	0.000\\
-2.567	0.000\\
-2.533	0.000\\
-1.367	0.000\\
-1.368	0.000\\
-2.499	0.000\\
-1.382	0.000\\
-2.723	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-2.458	0.000\\
-1.277	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.501	0.000\\
-2.398	0.000\\
-2.337	0.000\\
-2.360	0.000\\
-1.550	0.000\\
-1.527	0.000\\
-1.554	0.000\\
-2.472	0.000\\
-2.326	0.000\\
-1.387	0.000\\
-2.300	0.000\\
-1.665	0.000\\
-1.605	0.000\\
-2.297	0.000\\
-1.663	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-2.238	0.000\\
-2.212	0.000\\
-1.709	0.000\\
-1.704	0.000\\
-1.764	0.000\\
-1.763	0.000\\
-1.528	0.000\\
-1.939	0.000\\
-2.042	0.000\\
-2.396	0.000\\
-2.142	0.000\\
-2.171	0.000\\
-1.901	0.000\\
-1.827	0.000\\
-1.867	0.000\\
-1.853	0.000\\
-2.161	0.000\\
-2.102	0.000\\
-2.067	0.000\\
-1.604	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.940	0.000\\
-1.008	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-2.863	0.000\\
-2.853	0.000\\
-2.847	0.000\\
-1.154	0.000\\
-1.147	0.000\\
-1.138	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.731	0.000\\
-2.719	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.271	0.000\\
-1.282	0.000\\
-2.890	0.000\\
-2.633	0.000\\
-1.110	0.000\\
-2.628	0.000\\
-1.367	0.000\\
-1.373	0.000\\
-2.579	0.000\\
-2.559	0.000\\
-2.564	0.000\\
-1.424	0.000\\
-1.436	0.000\\
-1.444	0.000\\
-2.723	0.000\\
-2.499	0.000\\
-1.277	0.000\\
-2.462	0.000\\
-2.450	0.000\\
-1.502	0.000\\
-2.613	0.000\\
-2.407	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.537	0.000\\
-2.387	0.000\\
-1.597	0.000\\
-1.625	0.000\\
-2.337	0.000\\
-2.330	0.000\\
-2.472	0.000\\
-1.663	0.000\\
-1.791	0.094\\
-1.791	-0.094\\
-1.675	0.000\\
-2.300	0.000\\
-2.296	0.000\\
-2.251	0.000\\
-1.700	0.000\\
-2.234	0.000\\
-2.237	0.000\\
-1.705	0.000\\
-1.763	0.000\\
-1.762	0.000\\
-2.396	0.000\\
-1.942	0.000\\
-2.077	0.000\\
-2.059	0.000\\
-2.107	0.000\\
-2.172	0.000\\
-2.141	0.000\\
-1.878	0.000\\
-1.828	0.010\\
-1.828	-0.010\\
-1.896	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.989	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.010	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.856	0.000\\
-2.837	0.000\\
-1.147	0.000\\
-1.143	0.000\\
-1.159	0.000\\
-2.175	0.465\\
-2.175	-0.465\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.722	0.000\\
-2.704	0.000\\
-1.288	0.000\\
-1.277	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.631	0.000\\
-1.367	0.000\\
-1.370	0.000\\
-2.723	0.000\\
-1.436	0.000\\
-2.564	0.000\\
-2.566	0.000\\
-1.453	0.000\\
-1.433	0.000\\
-2.534	0.000\\
-2.501	0.000\\
-1.500	0.000\\
-1.277	0.000\\
-2.454	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.544	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.395	0.000\\
-2.346	0.000\\
-1.632	0.000\\
-2.337	0.000\\
-1.605	0.000\\
-1.663	0.000\\
-1.670	0.000\\
-2.325	0.000\\
-1.700	0.000\\
-2.300	0.000\\
-2.299	0.000\\
-1.702	0.000\\
-2.472	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.788	0.000\\
-1.762	0.000\\
-1.978	0.000\\
-2.064	0.000\\
-2.185	0.000\\
-1.932	0.000\\
-2.098	0.000\\
-1.853	0.000\\
-2.154	0.007\\
-2.154	-0.007\\
-1.528	0.000\\
-1.901	0.000\\
-1.835	0.001\\
-1.835	-0.001\\
-2.161	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.589	0.000\\
-3.008	0.000\\
-2.971	0.000\\
-2.973	0.000\\
-2.940	0.000\\
-1.015	0.000\\
-1.029	0.000\\
-1.033	0.000\\
-1.060	0.000\\
-2.906	0.000\\
-2.853	0.000\\
-2.855	0.000\\
-1.147	0.000\\
-1.143	0.000\\
-1.175	0.000\\
-2.777	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.276	0.000\\
-1.110	0.000\\
-1.315	0.000\\
-2.890	0.000\\
-2.639	0.000\\
-2.633	0.000\\
-1.367	0.000\\
-1.376	0.000\\
-2.611	0.000\\
-2.723	0.000\\
-2.564	0.000\\
-2.565	0.000\\
-1.432	0.000\\
-1.436	0.000\\
-2.501	0.000\\
-1.471	0.000\\
-1.277	0.000\\
-1.504	0.000\\
-2.459	0.004\\
-2.459	-0.004\\
-2.450	0.000\\
-2.613	0.000\\
-1.538	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.397	0.000\\
-1.601	0.000\\
-1.642	0.000\\
-1.663	0.000\\
-2.337	0.000\\
-2.337	0.000\\
-2.472	0.000\\
-1.678	0.000\\
-2.288	0.000\\
-2.300	0.000\\
-2.300	0.000\\
-1.700	0.000\\
-1.704	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.762	0.000\\
-1.793	0.000\\
-2.396	0.000\\
-1.958	0.000\\
-1.827	0.000\\
-2.059	0.000\\
-2.170	0.000\\
-2.126	0.000\\
-1.896	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-2.156	0.000\\
-1.528	0.000\\
-1.862	0.000\\
-2.161	0.000\\
-1.939	0.000\\
-2.102	0.000\\
-2.164	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.453	0.000\\
-1.014	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-3.001	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.893	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.144	0.000\\
-1.170	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.762	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.722	0.000\\
-2.890	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.304	0.000\\
-1.110	0.000\\
-2.628	0.000\\
-2.613	0.000\\
-1.367	0.000\\
-1.371	0.000\\
-2.564	0.000\\
-2.563	0.000\\
-2.723	0.000\\
-2.499	0.000\\
-1.433	0.000\\
-1.436	0.000\\
-1.462	0.000\\
-1.277	0.000\\
-1.500	0.000\\
-2.471	0.000\\
-2.450	0.000\\
-2.440	0.000\\
-2.613	0.000\\
-1.543	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.395	0.000\\
-1.635	0.000\\
-1.603	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-2.334	0.000\\
-1.663	0.000\\
-1.672	0.000\\
-2.300	0.000\\
-2.286	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.761	0.000\\
-1.781	0.000\\
-2.236	0.000\\
-2.295	0.000\\
-2.396	0.000\\
-1.953	0.000\\
-2.061	0.000\\
-1.929	0.000\\
-2.098	0.000\\
-2.173	0.000\\
-2.132	0.000\\
-1.830	0.000\\
-1.856	0.000\\
-2.142	0.000\\
-1.528	0.000\\
-1.898	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-1.604	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-2.295	0.000\\
-1.863	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.051	0.000\\
-2.974	0.000\\
-2.971	0.000\\
-2.953	0.000\\
-2.940	0.000\\
-0.963	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.054	0.000\\
-1.060	0.000\\
-2.855	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.146	0.000\\
-2.800	0.000\\
-1.204	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-1.235	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.277	0.000\\
-2.654	0.000\\
-2.627	0.000\\
-2.633	0.000\\
-1.350	0.000\\
-1.367	0.000\\
-1.374	0.000\\
-2.564	0.000\\
-2.565	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-2.501	0.000\\
-2.496	0.000\\
-2.613	0.000\\
-1.500	0.000\\
-2.455	0.000\\
-2.450	0.000\\
-1.507	0.000\\
-1.387	0.000\\
-1.546	0.000\\
-1.550	0.000\\
-2.341	0.000\\
-2.472	0.000\\
-2.396	0.000\\
-2.337	0.000\\
-1.661	0.000\\
-1.663	0.000\\
-2.311	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-1.604	0.000\\
-1.692	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-2.396	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.180	0.000\\
-1.528	0.000\\
-2.003	0.000\\
-2.141	0.000\\
-2.164	0.001\\
-2.164	-0.001\\
-2.161	0.000\\
-1.822	0.000\\
-1.859	0.000\\
-2.062	0.000\\
-2.101	0.000\\
-1.604	0.000\\
-1.938	0.000\\
-1.900	0.000\\
-1.837	0.002\\
-1.837	-0.002\\
-1.839	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.009	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-2.990	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-2.860	0.000\\
-2.853	0.000\\
-2.838	0.000\\
-1.139	0.000\\
-1.147	0.000\\
-1.158	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.726	0.000\\
-2.701	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.273	0.000\\
-1.289	0.000\\
-2.220	0.353\\
-2.220	-0.353\\
-2.633	0.000\\
-2.623	0.000\\
-1.367	0.000\\
-2.571	0.000\\
-2.564	0.000\\
-1.375	0.000\\
-2.537	0.000\\
-2.723	0.000\\
-2.494	0.000\\
-1.426	0.000\\
-1.436	0.000\\
-1.449	0.000\\
-1.277	0.000\\
-2.467	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-1.503	0.000\\
-1.536	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.354	0.000\\
-2.401	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-1.597	0.000\\
-1.628	0.000\\
-2.315	0.000\\
-2.300	0.000\\
-1.663	0.000\\
-2.293	0.000\\
-1.675	0.000\\
-2.237	0.000\\
-2.238	0.000\\
-1.700	0.000\\
-1.760	0.000\\
-1.763	0.000\\
-1.705	0.000\\
-1.780	0.000\\
-1.949	0.003\\
-1.949	-0.003\\
-2.175	0.010\\
-2.175	-0.010\\
-2.057	0.000\\
-1.826	0.000\\
-2.125	0.000\\
-2.106	0.000\\
-1.893	0.000\\
-2.161	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-2.162	0.000\\
-1.604	0.000\\
-1.865	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.573	0.000\\
-2.989	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-1.005	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.860	0.000\\
-2.853	0.000\\
-2.839	0.000\\
-1.130	0.000\\
-1.147	0.000\\
-1.148	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.726	0.000\\
-2.708	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.255	0.000\\
-1.277	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.626	0.000\\
-2.723	0.000\\
-1.367	0.000\\
-1.369	0.000\\
-2.573	0.000\\
-2.564	0.000\\
-2.552	0.000\\
-1.410	0.000\\
-1.437	0.000\\
-1.436	0.000\\
-2.613	0.000\\
-2.498	0.000\\
-1.277	0.000\\
-1.500	0.000\\
-2.463	0.000\\
-2.450	0.000\\
-1.387	0.000\\
-1.540	0.000\\
-1.550	0.000\\
-2.380	0.000\\
-1.576	0.000\\
-2.403	0.000\\
-2.337	0.000\\
-2.329	0.000\\
-1.663	0.000\\
-1.605	0.000\\
-1.667	0.000\\
-2.300	0.000\\
-2.247	0.000\\
-1.731	0.000\\
-1.700	0.000\\
-2.296	0.000\\
-2.237	0.000\\
-2.232	0.000\\
-2.472	0.000\\
-1.703	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.079	0.000\\
-2.058	0.000\\
-2.107	0.000\\
-2.172	0.000\\
-1.942	0.000\\
-1.829	0.000\\
-1.888	0.000\\
-1.853	0.000\\
-1.902	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-2.141	0.000\\
-1.839	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-2.163	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-1.836	0.000\\
-2.164	0.000\\
-2.137	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.992	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.940	0.000\\
-1.012	0.000\\
-1.029	0.000\\
-1.031	0.000\\
-1.060	0.000\\
-2.862	0.000\\
-2.853	0.000\\
-2.847	0.000\\
-1.268	0.178\\
-1.268	-0.178\\
-1.179	0.000\\
-1.147	0.000\\
-1.144	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.720	0.000\\
-2.730	0.000\\
-2.890	0.000\\
-1.277	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.628	0.000\\
-1.357	0.000\\
-1.367	0.000\\
-2.577	0.000\\
-2.564	0.000\\
-2.559	0.000\\
-2.499	0.000\\
-1.380	0.000\\
-2.723	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-2.461	0.000\\
-1.277	0.000\\
-2.450	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.406	0.000\\
-2.388	0.000\\
-1.534	0.000\\
-1.550	0.000\\
-1.561	0.000\\
-2.337	0.000\\
-2.331	0.000\\
-2.300	0.000\\
-1.605	0.000\\
-1.387	0.000\\
-2.297	0.000\\
-1.663	0.000\\
-2.472	0.000\\
-2.251	0.000\\
-1.666	0.000\\
-2.237	0.000\\
-2.234	0.000\\
-1.700	0.000\\
-1.725	0.000\\
-1.703	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.057	0.000\\
-2.084	0.000\\
-2.172	0.000\\
-2.143	0.000\\
-1.885	0.000\\
-1.904	0.000\\
-1.941	0.000\\
-1.828	0.000\\
-2.396	0.000\\
-1.855	0.000\\
-1.528	0.000\\
-2.161	0.000\\
-2.106	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.013	0.000\\
-2.974	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.918	0.000\\
-0.988	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.856	0.000\\
-2.853	0.000\\
-1.084	0.000\\
-1.144	0.000\\
-1.147	0.000\\
-1.214	0.000\\
-2.787	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-2.724	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-2.890	0.000\\
-2.647	0.000\\
-1.276	0.000\\
-2.633	0.000\\
-2.616	0.000\\
-1.110	0.000\\
-1.354	0.000\\
-1.367	0.000\\
-2.566	0.000\\
-2.564	0.000\\
-1.385	0.000\\
-2.723	0.000\\
-1.434	0.000\\
-1.436	0.000\\
-2.503	0.000\\
-1.277	0.000\\
-1.497	0.000\\
-2.468	0.004\\
-2.468	-0.004\\
-2.450	0.000\\
-2.613	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.532	0.005\\
-1.532	-0.005\\
-2.398	0.000\\
-2.342	0.000\\
-2.337	0.000\\
-2.472	0.000\\
-1.602	0.000\\
-2.307	0.000\\
-1.659	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.293	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.694	0.000\\
-1.700	0.000\\
-1.707	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.396	0.000\\
-2.173	0.006\\
-2.173	-0.006\\
-2.001	0.000\\
-1.941	0.000\\
-2.059	0.000\\
-2.133	0.000\\
-2.163	0.000\\
-2.161	0.000\\
-1.827	0.006\\
-1.827	-0.006\\
-2.103	0.000\\
-1.868	0.000\\
-1.528	0.000\\
-1.897	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.992	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-1.008	0.000\\
-1.029	0.000\\
-1.031	0.000\\
-1.060	0.000\\
-1.133	0.000\\
-1.147	0.000\\
-2.867	0.000\\
-2.853	0.000\\
-2.843	0.000\\
-1.157	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.270	0.000\\
-2.890	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.730	0.000\\
-2.709	0.000\\
-1.291	0.000\\
-1.110	0.000\\
-1.367	0.000\\
-2.633	0.000\\
-2.616	0.000\\
-1.384	0.000\\
-2.587	0.000\\
-1.413	0.000\\
-2.564	0.000\\
-2.553	0.000\\
-1.436	0.000\\
-1.447	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.488	0.000\\
-1.511	0.000\\
-2.481	0.000\\
-1.387	0.000\\
-1.520	0.000\\
-1.550	0.000\\
-1.590	0.000\\
-2.450	0.000\\
-2.410	0.000\\
-2.371	0.000\\
-1.628	0.000\\
-2.337	0.000\\
-2.011	0.152\\
-2.011	-0.152\\
-1.663	0.000\\
-2.320	0.000\\
-1.680	0.000\\
-2.300	0.000\\
-2.289	0.000\\
-2.472	0.000\\
-1.700	0.000\\
-1.710	0.000\\
-2.243	0.000\\
-2.237	0.000\\
-2.217	0.000\\
-1.756	0.000\\
-1.763	0.000\\
-1.781	0.000\\
-2.181	0.000\\
-2.116	0.018\\
-2.116	-0.018\\
-1.984	0.026\\
-1.984	-0.026\\
-2.022	0.000\\
-1.819	0.000\\
-1.884	0.018\\
-1.884	-0.018\\
-2.163	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.837	0.000\\
-1.839	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-2.061	0.000\\
-1.705	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-1.008	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.978	0.001\\
-2.978	-0.001\\
-2.971	0.000\\
-2.940	0.000\\
-2.839	0.183\\
-2.839	-0.183\\
-2.853	0.000\\
-2.850	0.000\\
-1.141	0.000\\
-1.147	0.000\\
-1.152	0.000\\
-2.790	0.000\\
-2.890	0.000\\
-2.764	0.000\\
-2.765	0.000\\
-2.719	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.110	0.000\\
-1.273	0.000\\
-1.277	0.000\\
-2.629	0.023\\
-2.629	-0.023\\
-2.633	0.000\\
-1.367	0.000\\
-1.369	0.000\\
-2.723	0.000\\
-1.427	0.000\\
-2.564	0.000\\
-2.562	0.000\\
-1.440	0.000\\
-1.436	0.000\\
-1.277	0.000\\
-2.489	0.004\\
-2.489	-0.004\\
-1.500	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-2.430	0.000\\
-1.543	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.390	0.000\\
-1.603	0.003\\
-1.603	-0.003\\
-2.337	0.000\\
-2.330	0.000\\
-1.663	0.000\\
-1.668	0.000\\
-2.300	0.000\\
-2.280	0.000\\
-2.292	0.000\\
-1.700	0.000\\
-2.472	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.702	0.000\\
-1.750	0.000\\
-1.765	0.000\\
-1.763	0.000\\
-1.947	0.000\\
-2.091	0.000\\
-2.174	0.000\\
-1.909	0.000\\
-1.853	0.000\\
-1.830	0.000\\
-2.130	0.005\\
-2.130	-0.005\\
-2.396	0.000\\
-2.062	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-2.163	0.000\\
-1.901	0.000\\
-1.839	0.000\\
-1.604	0.000\\
-1.836	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.975	0.000\\
-1.027	0.000\\
-1.029	0.000\\
-1.061	0.000\\
-1.059	0.000\\
-3.004	0.000\\
-2.972	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.902	0.000\\
-2.853	0.000\\
-2.854	0.000\\
-1.147	0.000\\
-1.146	0.000\\
-1.205	0.000\\
-2.773	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.723	0.000\\
-2.890	0.000\\
-1.110	0.000\\
-1.277	0.000\\
-1.347	0.000\\
-2.634	0.000\\
-2.633	0.000\\
-2.619	0.000\\
-1.367	0.000\\
-1.374	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-1.436	0.000\\
-1.435	0.000\\
-2.723	0.000\\
-2.500	0.000\\
-1.277	0.000\\
-2.476	0.000\\
-1.497	0.000\\
-1.504	0.000\\
-2.450	0.000\\
-2.449	0.000\\
-2.613	0.000\\
-1.544	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.396	0.000\\
-2.337	0.000\\
-2.336	0.000\\
-1.657	0.000\\
-1.663	0.000\\
-1.603	0.000\\
-2.472	0.000\\
-1.686	0.000\\
-1.700	0.000\\
-2.300	0.000\\
-2.297	0.002\\
-2.297	-0.002\\
-1.703	0.000\\
-1.528	0.000\\
-2.237	0.000\\
-2.237	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.396	0.000\\
-1.979	0.000\\
-1.813	0.000\\
-2.174	0.000\\
-1.937	0.000\\
-1.831	0.000\\
-1.859	0.000\\
-2.154	0.000\\
-2.100	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-1.839	0.000\\
-2.138	0.000\\
-1.604	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-2.295	0.000\\
-1.836	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.032	0.000\\
-1.060	0.000\\
-2.994	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.940	0.000\\
-2.870	0.000\\
-2.853	0.000\\
-2.849	0.000\\
-1.147	0.000\\
-1.111	0.000\\
-1.152	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.766	0.000\\
-1.247	0.000\\
-2.738	0.000\\
-2.720	0.000\\
-1.233	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.625	0.000\\
-1.284	0.000\\
-1.110	0.000\\
-2.593	0.000\\
-1.358	0.027\\
-1.358	-0.027\\
-1.367	0.000\\
-2.723	0.000\\
-2.564	0.000\\
-2.561	0.000\\
-2.497	0.000\\
-1.436	0.000\\
-1.440	0.000\\
-2.468	0.000\\
-1.277	0.000\\
-1.485	0.005\\
-1.485	-0.005\\
-2.450	0.000\\
-2.613	0.000\\
-2.419	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.558	0.000\\
-2.389	0.000\\
-1.620	0.018\\
-1.620	-0.018\\
-2.337	0.000\\
-2.330	0.000\\
-2.472	0.000\\
-1.660	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-2.268	0.000\\
-1.700	0.000\\
-1.700	0.000\\
-2.295	0.000\\
-1.528	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.759	0.000\\
-1.763	0.000\\
-1.765	0.000\\
-1.949	0.000\\
-1.905	0.007\\
-1.905	-0.007\\
-2.063	0.000\\
-2.174	0.000\\
-2.088	0.000\\
-2.129	0.003\\
-2.129	-0.003\\
-2.161	0.000\\
-1.835	0.004\\
-1.835	-0.004\\
-1.846	0.000\\
-1.839	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-2.163	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-2.164	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.002	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.900	0.000\\
-1.121	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.147	0.000\\
-1.148	0.000\\
-2.774	0.000\\
-2.765	0.000\\
-1.235	0.000\\
-1.234	0.000\\
-1.248	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.722	0.000\\
-1.278	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.631	0.005\\
-2.631	-0.005\\
-1.367	0.000\\
-1.372	0.000\\
-2.723	0.000\\
-2.564	0.000\\
-2.564	0.000\\
-1.396	0.000\\
-1.437	0.000\\
-1.436	0.000\\
-1.277	0.000\\
-2.496	0.004\\
-2.496	-0.004\\
-2.613	0.000\\
-1.501	0.000\\
-2.450	0.000\\
-2.451	0.000\\
-1.387	0.000\\
-1.531	0.000\\
-1.550	0.000\\
-1.565	0.000\\
-2.395	0.000\\
-2.340	0.000\\
-2.337	0.000\\
-2.316	0.000\\
-2.300	0.000\\
-2.298	0.000\\
-1.606	0.000\\
-1.663	0.000\\
-1.667	0.000\\
-2.237	0.000\\
-1.715	0.000\\
-2.237	0.000\\
-1.528	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-1.705	0.000\\
-2.194	0.000\\
-2.036	0.000\\
-2.067	0.000\\
-2.145	0.000\\
-1.902	0.000\\
-1.826	0.000\\
-2.165	0.001\\
-2.165	-0.001\\
-1.862	0.003\\
-1.862	-0.003\\
-2.472	0.000\\
-2.161	0.000\\
-2.396	0.000\\
-1.839	0.000\\
-1.604	0.000\\
-1.837	0.000\\
-2.100	0.000\\
-1.939	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-1.836	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.010	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.992	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.847	0.000\\
-2.853	0.000\\
-2.859	0.000\\
-1.144	0.000\\
-1.147	0.000\\
-1.161	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.720	0.000\\
-2.727	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.890	0.000\\
-1.295	0.000\\
-1.110	0.000\\
-1.278	0.000\\
-2.633	0.000\\
-2.630	0.000\\
-1.582	0.240\\
-1.582	-0.240\\
-1.367	0.000\\
-1.369	0.000\\
-2.723	0.000\\
-2.558	0.000\\
-2.564	0.000\\
-2.573	0.000\\
-1.435	0.000\\
-1.436	0.000\\
-1.476	0.000\\
-2.500	0.000\\
-1.277	0.000\\
-1.497	0.000\\
-2.613	0.000\\
-2.458	0.000\\
-2.450	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.550	0.000\\
-2.399	0.000\\
-2.389	0.000\\
-1.607	0.000\\
-2.337	0.000\\
-2.331	0.000\\
-1.663	0.000\\
-1.667	0.000\\
-2.300	0.000\\
-1.699	0.008\\
-1.699	-0.008\\
-1.700	0.000\\
-2.297	0.000\\
-2.245	0.000\\
-2.237	0.000\\
-2.233	0.000\\
-1.764	0.000\\
-1.763	0.000\\
-2.472	0.000\\
-2.051	0.000\\
-1.938	0.000\\
-1.904	0.000\\
-2.081	0.000\\
-1.825	0.000\\
-1.863	0.011\\
-1.863	-0.011\\
-2.146	0.000\\
-2.170	0.000\\
-1.528	0.000\\
-2.161	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-1.604	0.000\\
-2.396	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-1.705	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-2.061	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.664	0.000\\
-3.013	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.939	0.000\\
-2.926	0.000\\
-1.018	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.146	0.000\\
-1.147	0.000\\
-2.780	0.000\\
-1.180	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-1.278	0.000\\
-2.722	0.000\\
-2.631	0.011\\
-2.631	-0.011\\
-2.633	0.000\\
-1.316	0.000\\
-1.110	0.000\\
-2.563	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.368	0.000\\
-2.492	0.004\\
-2.492	-0.004\\
-2.723	0.000\\
-1.435	0.000\\
-1.436	0.000\\
-2.450	0.000\\
-2.444	0.000\\
-1.476	0.000\\
-2.613	0.000\\
-1.277	0.000\\
-1.498	0.000\\
-2.394	0.000\\
-2.472	0.000\\
-1.550	0.000\\
-1.547	0.000\\
-1.387	0.000\\
-2.337	0.000\\
-2.333	0.000\\
-2.298	0.007\\
-2.298	-0.007\\
-2.300	0.000\\
-1.606	0.000\\
-1.651	0.000\\
-1.663	0.000\\
-1.672	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-2.176	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.144	0.012\\
-2.144	-0.012\\
-2.163	0.000\\
-1.798	0.000\\
-1.970	0.000\\
-2.063	0.000\\
-2.097	0.000\\
-1.931	0.000\\
-2.161	0.000\\
-1.528	0.000\\
-1.852	0.000\\
-1.835	0.003\\
-1.835	-0.003\\
-1.901	0.000\\
-1.839	0.000\\
-2.396	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-2.000	0.000\\
-1.705	0.000\\
-2.164	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-1.003	0.000\\
-1.029	0.000\\
-1.031	0.000\\
-2.996	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-1.060	0.000\\
-2.940	0.000\\
-1.115	0.000\\
-1.147	0.000\\
-1.151	0.000\\
-2.879	0.000\\
-2.853	0.000\\
-2.849	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.251	0.000\\
-1.282	0.000\\
-1.110	0.000\\
-2.766	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.745	0.000\\
-2.719	0.000\\
-1.367	0.000\\
-1.378	0.021\\
-1.378	-0.021\\
-2.633	0.000\\
-2.615	0.012\\
-2.615	-0.012\\
-1.439	0.000\\
-1.436	0.000\\
-2.561	0.000\\
-2.564	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-1.506	0.012\\
-1.506	-0.012\\
-2.490	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.485	0.000\\
-1.568	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-2.427	0.000\\
-1.614	0.000\\
-2.388	0.000\\
-1.663	0.000\\
-2.337	0.000\\
-2.327	0.000\\
-1.681	0.000\\
-1.695	0.017\\
-1.695	-0.017\\
-2.472	0.000\\
-2.290	0.011\\
-2.290	-0.011\\
-2.300	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.764	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.813	0.000\\
-1.979	0.000\\
-1.846	0.024\\
-1.846	-0.024\\
-2.139	0.023\\
-2.139	-0.023\\
-2.178	0.000\\
-2.086	0.000\\
-2.073	0.000\\
-1.915	0.007\\
-1.915	-0.007\\
-2.161	0.000\\
-2.163	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.839	0.000\\
-1.838	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.981	0.000\\
-3.002	0.000\\
-2.974	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.023	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.080	0.000\\
-2.886	0.000\\
-2.858	0.000\\
-2.853	0.000\\
-1.141	0.000\\
-1.147	0.000\\
-2.769	0.001\\
-2.769	-0.001\\
-2.765	0.000\\
-2.725	0.000\\
-1.202	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-2.890	0.000\\
-2.642	0.000\\
-2.633	0.000\\
-1.275	0.000\\
-1.110	0.000\\
-1.344	0.000\\
-2.598	0.000\\
-2.567	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-2.723	0.000\\
-2.504	0.000\\
-1.393	0.000\\
-1.436	0.000\\
-1.431	0.000\\
-1.277	0.000\\
-2.456	0.021\\
-2.456	-0.021\\
-1.490	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.527	0.020\\
-1.527	-0.020\\
-2.401	0.000\\
-1.550	0.000\\
-1.387	0.000\\
-2.341	0.000\\
-2.337	0.000\\
-1.598	0.000\\
-2.472	0.000\\
-1.651	0.000\\
-1.663	0.000\\
-2.303	0.000\\
-2.300	0.000\\
-2.283	0.000\\
-2.237	0.000\\
-1.689	0.000\\
-1.700	0.000\\
-2.237	0.000\\
-1.710	0.000\\
-1.763	0.000\\
-1.762	0.000\\
-1.967	0.000\\
-2.055	0.000\\
-1.950	0.000\\
-1.818	0.007\\
-1.818	-0.007\\
-2.170	0.010\\
-2.170	-0.010\\
-2.113	0.005\\
-2.113	-0.005\\
-1.877	0.000\\
-1.888	0.000\\
-2.396	0.000\\
-1.528	0.000\\
-2.162	0.000\\
-1.837	0.000\\
-2.161	0.000\\
-1.604	0.000\\
-1.839	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.970	0.000\\
-2.940	0.000\\
-2.848	0.000\\
-2.853	0.000\\
-2.864	0.000\\
-1.007	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-2.890	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.137	0.000\\
-1.147	0.000\\
-2.732	0.000\\
-1.154	0.000\\
-2.720	0.000\\
-2.633	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.628	0.000\\
-1.271	0.000\\
-2.580	0.000\\
-1.110	0.000\\
-1.283	0.000\\
-2.560	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.373	0.000\\
-2.499	0.000\\
-2.723	0.000\\
-2.462	0.000\\
-1.424	0.000\\
-1.436	0.000\\
-1.445	0.000\\
-2.450	0.000\\
-2.613	0.000\\
-1.277	0.000\\
-2.409	0.000\\
-1.503	0.000\\
-2.389	0.000\\
-1.536	0.000\\
-1.550	0.000\\
-2.337	0.000\\
-2.331	0.000\\
-1.669	0.076\\
-1.669	-0.076\\
-2.472	0.000\\
-1.598	0.000\\
-1.387	0.000\\
-1.646	0.000\\
-2.300	0.000\\
-2.296	0.000\\
-1.663	0.000\\
-2.255	0.000\\
-1.694	0.000\\
-2.237	0.000\\
-2.235	0.000\\
-1.700	0.000\\
-1.712	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-2.172	0.000\\
-1.942	0.000\\
-2.085	0.000\\
-2.108	0.000\\
-1.890	0.000\\
-2.142	0.000\\
-1.850	0.000\\
-1.830	0.000\\
-2.059	0.000\\
-2.396	0.000\\
-1.900	0.000\\
-1.839	0.000\\
-1.528	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-1.604	0.000\\
-1.836	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.137	0.000\\
-1.899	0.000\\
-1.863	0.000\\
-1.939	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.306	0.000\\
-2.984	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-0.998	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-1.107	0.000\\
-2.856	0.000\\
-2.853	0.000\\
-2.824	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.723	0.000\\
-2.688	0.000\\
-1.234	0.000\\
-1.235	0.000\\
-1.236	0.000\\
-2.890	0.000\\
-1.277	0.000\\
-2.633	0.000\\
-1.110	0.000\\
-2.628	0.000\\
-1.367	0.000\\
-1.369	0.000\\
-2.567	0.000\\
-2.564	0.000\\
-2.531	0.000\\
-1.388	0.000\\
-2.499	0.000\\
-2.723	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-1.277	0.000\\
-2.450	0.000\\
-2.458	0.000\\
-1.501	0.000\\
-2.613	0.000\\
-2.398	0.000\\
-2.359	0.000\\
-1.387	0.000\\
-1.557	0.000\\
-1.550	0.000\\
-1.530	0.000\\
-2.337	0.000\\
-2.472	0.000\\
-2.326	0.000\\
-1.663	0.000\\
-1.665	0.000\\
-2.300	0.000\\
-2.297	0.000\\
-1.605	0.000\\
-1.700	0.000\\
-1.713	0.000\\
-1.704	0.000\\
-2.213	0.000\\
-2.238	0.000\\
-2.237	0.000\\
-1.764	0.000\\
-1.763	0.000\\
-2.044	0.000\\
-1.940	0.000\\
-2.068	0.000\\
-1.901	0.000\\
-1.869	0.000\\
-1.827	0.000\\
-2.171	0.000\\
-2.142	0.000\\
-1.854	0.000\\
-1.528	0.000\\
-1.604	0.000\\
-1.839	0.000\\
-2.102	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-2.396	0.000\\
-1.837	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-1.939	0.000\\
-1.899	0.000\\
-2.000	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.261	0.000\\
-2.983	0.000\\
-2.971	0.000\\
-2.967	0.000\\
-2.940	0.000\\
-0.991	0.000\\
-1.029	0.000\\
-1.028	0.000\\
-1.060	0.000\\
-1.088	0.000\\
-2.853	0.000\\
-2.856	0.000\\
-2.820	0.000\\
-1.146	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-1.222	0.000\\
-2.724	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.890	0.000\\
-2.679	0.000\\
-1.277	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.626	0.000\\
-1.362	0.000\\
-1.367	0.000\\
-1.383	0.000\\
-2.567	0.000\\
-2.564	0.000\\
-2.523	0.000\\
-1.435	0.000\\
-1.436	0.000\\
-2.723	0.000\\
-1.277	0.000\\
-2.497	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.459	0.000\\
-2.450	0.000\\
-1.387	0.000\\
-1.550	0.000\\
-1.547	0.000\\
-2.472	0.000\\
-2.353	0.000\\
-2.337	0.000\\
-2.398	0.000\\
-1.528	0.000\\
-2.321	0.000\\
-1.663	0.000\\
-1.663	0.000\\
-2.300	0.000\\
-1.604	0.000\\
-2.296	0.000\\
-2.237	0.000\\
-2.238	0.000\\
-1.700	0.000\\
-1.701	0.000\\
-2.201	0.000\\
-1.708	0.000\\
-1.763	0.000\\
-1.763	0.000\\
-1.528	0.000\\
-2.035	0.000\\
-2.396	0.000\\
-2.063	0.000\\
-1.940	0.000\\
-2.172	0.000\\
-2.140	0.000\\
-2.103	0.000\\
-1.828	0.000\\
-1.868	0.000\\
-1.846	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-1.604	0.000\\
-1.899	0.000\\
-1.839	0.000\\
-1.836	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-1.899	0.000\\
-2.164	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-3.463	0.000\\
-2.986	0.000\\
-2.971	0.000\\
-2.969	0.000\\
-2.940	0.000\\
-1.001	0.000\\
-1.029	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.853	0.000\\
-2.857	0.000\\
-2.830	0.000\\
-1.116	0.000\\
-1.147	0.000\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-1.241	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.724	0.000\\
-2.696	0.000\\
-1.277	0.000\\
-1.110	0.000\\
-2.633	0.000\\
-2.627	0.000\\
-1.367	0.000\\
-1.369	0.000\\
-2.564	0.000\\
-2.539	0.000\\
-2.568	0.000\\
-2.723	0.000\\
-2.498	0.000\\
-1.396	0.000\\
-1.436	0.000\\
-1.436	0.000\\
-1.277	0.000\\
-2.460	0.000\\
-2.450	0.000\\
-1.500	0.000\\
-2.613	0.000\\
-2.399	0.000\\
-1.535	0.000\\
-2.367	0.000\\
-1.550	0.000\\
-1.562	0.000\\
-1.387	0.000\\
-2.472	0.000\\
-2.337	0.000\\
-2.327	0.000\\
-1.604	0.000\\
-2.300	0.000\\
-1.663	0.000\\
-1.666	0.000\\
-2.297	0.000\\
-2.221	0.000\\
-2.237	0.000\\
-2.239	0.000\\
-1.528	0.000\\
-2.396	0.000\\
-1.719	0.000\\
-1.700	0.000\\
-1.703	0.000\\
-1.763	0.000\\
-2.172	0.000\\
-1.764	0.000\\
-1.604	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-2.295	0.000\\
-2.142	0.000\\
-1.876	0.000\\
-1.828	0.000\\
-2.103	0.000\\
-2.051	0.000\\
-2.070	0.000\\
-1.853	0.000\\
-1.940	0.000\\
-1.901	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-2.164	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-1.899	0.000\\
-2.137	0.000\\
-2.101	0.000\\
-2.061	0.000\\
-2.000	0.000\\
-1.836	0.000\\
-1.863	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-0.491	0.000\\
-1.015	0.000\\
-1.029	0.000\\
-1.030	0.000\\
-1.060	0.000\\
-3.003	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-2.900	0.000\\
-2.853	0.000\\
-2.853	0.000\\
-1.145	0.000\\
-1.147	0.000\\
-1.172	0.000\\
-2.769	0.000\\
-2.764	0.000\\
-2.765	0.000\\
-2.890	0.000\\
-2.722	0.000\\
-1.235	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-1.277	0.000\\
-1.306	0.000\\
-1.110	0.000\\
-2.623	0.005\\
-2.623	-0.005\\
-2.563	0.000\\
-2.564	0.000\\
-1.367	0.000\\
-1.370	0.000\\
-2.723	0.000\\
-2.498	0.000\\
-1.434	0.000\\
-1.436	0.000\\
-2.476	0.000\\
-1.465	0.000\\
-1.277	0.000\\
-2.613	0.000\\
-2.450	0.000\\
-2.441	0.000\\
-1.500	0.000\\
-2.394	0.000\\
-1.550	0.000\\
-1.544	0.000\\
-1.387	0.000\\
-2.337	0.000\\
-2.333	0.000\\
-1.638	0.000\\
-1.604	0.000\\
-2.300	0.000\\
-2.293	0.003\\
-2.293	-0.003\\
-1.663	0.000\\
-1.672	0.000\\
-1.700	0.000\\
-1.702	0.000\\
-2.472	0.000\\
-2.237	0.000\\
-2.236	0.000\\
-1.785	0.000\\
-1.762	0.000\\
-1.763	0.000\\
-1.957	0.000\\
-1.929	0.000\\
-2.174	0.000\\
-2.097	0.000\\
-2.396	0.000\\
-2.139	0.007\\
-2.139	-0.007\\
-1.528	0.000\\
-1.855	0.000\\
-1.831	0.000\\
-2.161	0.000\\
-2.163	0.000\\
-2.062	0.000\\
-1.839	0.000\\
-1.899	0.000\\
-1.836	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.939	0.000\\
-1.705	0.000\\
-2.061	0.000\\
-2.137	0.000\\
-2.164	0.000\\
-2.101	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-1.899	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.993	0.000\\
-2.971	0.000\\
-2.971	0.000\\
-2.940	0.000\\
-1.008	0.000\\
-1.028	0.000\\
-1.029	0.000\\
-1.060	0.000\\
-2.857	0.000\\
-2.853	0.000\\
-2.851	0.000\\
-2.890	0.000\\
-1.150	0.006\\
-1.150	-0.006\\
-1.147	0.000\\
-2.765	0.000\\
-2.765	0.000\\
-2.727	0.002\\
-2.727	-0.002\\
-1.235	0.000\\
-1.235	0.000\\
-2.633	0.000\\
-2.633	0.000\\
-1.275	0.010\\
-1.275	-0.010\\
-1.110	0.000\\
-2.723	0.000\\
-2.571	0.000\\
-2.564	0.000\\
-2.562	0.000\\
-1.361	0.000\\
-1.367	0.000\\
-2.501	0.000\\
-2.613	0.000\\
-1.436	0.000\\
-1.446	0.002\\
-1.446	-0.002\\
-1.277	0.000\\
-2.453	0.000\\
-2.450	0.000\\
-1.493	0.000\\
-1.598	0.116\\
-1.598	-0.116\\
-2.399	0.010\\
-2.399	-0.010\\
-1.387	0.000\\
-2.337	0.000\\
-1.564	0.000\\
-1.550	0.000\\
-2.335	0.000\\
-2.472	0.000\\
-1.623	0.000\\
-2.300	0.000\\
-2.299	0.000\\
-1.663	0.000\\
-1.703	0.037\\
-1.703	-0.037\\
-2.250	0.000\\
-2.237	0.000\\
-1.689	0.000\\
-2.235	0.000\\
-2.396	0.000\\
-1.700	0.000\\
-1.763	0.000\\
-1.765	0.000\\
-2.049	0.000\\
-2.095	0.009\\
-2.095	-0.009\\
-1.869	0.024\\
-1.869	-0.024\\
-1.821	0.000\\
-1.528	0.000\\
-1.927	0.000\\
-2.154	0.000\\
-1.920	0.000\\
-2.165	0.003\\
-2.165	-0.003\\
-2.161	0.000\\
-1.839	0.000\\
-1.837	0.000\\
-1.604	0.000\\
-2.295	0.000\\
-1.705	0.000\\
-2.137	0.000\\
-2.061	0.000\\
-2.101	0.000\\
-2.164	0.000\\
-1.899	0.000\\
-1.939	0.000\\
-1.863	0.000\\
-1.836	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	0.000\\
-2.000	-0.000\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0.000,
xmax=1.000,
ymin=0.000,
ymax=1.000,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
